The geometric error is less than the pollution error when solving the high-frequency Helmholtz equation with high-order FEM on curved domains

We consider the $h$-version of the finite-element method, where accuracy is increased by decreasing the meshwidth $h$ while keeping the polynomial degree $p$ constant, applied to the Helmholtz equation. Although the question "how quickly must $h$ decrease as the wavenumber $k$ increases to maintain accuracy?" has been studied intensively since the 1990s, none of the existing rigorous wavenumber-explicit analyses take into account the approximation of the geometry. In this paper we prove that for nontrapping problems solved using straight elements the geometric error is order $kh$, which is then less than the pollution error $k(kh)^{2p}$ when $k$ is large; this fact is then illustrated in numerical experiments. More generally, we prove that, even for problems with strong trapping, using degree four (in 2-d) or degree five (in 3-d) polynomials and isoparametric elements ensures that the geometric error is smaller than the pollution error for most large wavenumbers.

==> figures/dirichlet/P2/figure.tex <==
{
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel = {$k$},
	ylabel = {$h$},
	ymode = log,
	xmode = log,
]

\plot table[x expr=2*3.1415*\thisrow{f},y=hmax] {figures/dirichlet/P2/curve.txt};

\plot[domain=3:100] {2*x^(-5./4)};

\SlopeTriangle{0.55}{-0.15}{0.2}{-5./4}{$k^{-5/4}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel = {$k$},
	ylabel = {$\|u-u_h\|_{H^1_k(\Omegat)}/\|u\|_{H^1_k(\Omegat)}$},
	ymode=log,
	xmin=0,
	xmax=130,
	ymin=0.005,
	ymax=0.5
]

\plot table[x expr=2*3.1415*\thisrow{f},y expr=\thisrow{err}/\thisrow{nor}] {figures/dirichlet/P2/curve.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\subcaption{Numerical example: sound-soft scattering with $p=2$}
\label{figure_dirichlet_P2}
}


==> figures/dirichlet/P3/figure.tex <==
{
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel = {$k$},
	ylabel = {$h$},
	ymode = log,
	xmode = log,
]

\plot table[x expr=2*3.1415*\thisrow{f},y=hmax] {figures/dirichlet/P3/curve.txt};

\plot[domain=3:100] {3*x^(-7./6)};

\SlopeTriangle{0.55}{-0.15}{0.2}{-7./6}{$k^{-7/6}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel = {$k$},
	ylabel = {$\|u-u_h\|_{H^1_k(\Omegat)}/\|u\|_{H^1_k(\Omegat)}$},
	ymode=log,
	xmin=0,
	xmax=130,
	ymin=0.005,
	ymax=0.5
]

\plot table[x expr=2*3.1415*\thisrow{f},y expr=\thisrow{err}/\thisrow{nor}] {figures/dirichlet/P3/curve.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\subcaption{Numerical example: sound-soft scattering with $p=3$}
\label{figure_dirichlet_P3}
}


==> figures/dirichlet/P4/figure.tex <==
{
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel = {$k$},
	ylabel = {$h$},
	ymode = log,
	xmode = log,
]

\plot table[x expr=2*3.1415*\thisrow{f},y=hmax] {figures/dirichlet/P4/curve.txt};

\plot[domain=15:100] {6*x^(-9./8)};

\SlopeTriangle{0.5}{-0.15}{0.2}{-9./8}{$k^{-9/8}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel = {$k$},
	ylabel = {$\|u-u_h\|_{H^1_k(\Omegat)}/\|u\|_{H^1_k(\Omegat)}$},
	ymode=log,
	xmin=0,
	xmax=130,
	ymin=0.005,
	ymax=0.5
]

\plot table[x expr=2*3.1415*\thisrow{f},y expr=\thisrow{err}/\thisrow{nor}] {figures/dirichlet/P4/curve.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\subcaption{Numerical example: sound-soft scattering with $p=4$}
\label{figure_dirichlet_P4}
}


==> figures/figure_pathology.tex <==
\begin{figure}
\begin{minipage}{.30\linewidth}

\vspace{1cm}

\begin{tikzpicture}[scale=4]
\draw[ultra thick] (0.000000,0.000000) -- (0.003906,0.000000);
\draw[ultra thick] (0.003906,0.000000) -- (0.007812,0.000000);
\draw[ultra thick] (0.007812,0.000000) -- (0.011719,0.000000);
\draw[ultra thick] (0.011719,0.000000) -- (0.015625,0.000000);
\draw[ultra thick] (0.015625,0.000000) -- (0.019531,0.000000);
\draw[ultra thick] (0.019531,0.000000) -- (0.023438,0.000000);
\draw[ultra thick] (0.023438,0.000000) -- (0.027344,0.000000);
\draw[ultra thick] (0.027344,0.000000) -- (0.031250,0.000000);
\draw[ultra thick] (0.031250,0.000000) -- (0.035156,0.000000);
\draw[ultra thick] (0.035156,0.000000) -- (0.039062,0.000000);
\draw[ultra thick] (0.039062,0.000000) -- (0.042969,0.000000);
\draw[ultra thick] (0.042969,0.000000) -- (0.046875,0.000000);
\draw[ultra thick] (0.046875,0.000000) -- (0.050781,0.000000);
\draw[ultra thick] (0.050781,0.000000) -- (0.054688,0.000000);
\draw[ultra thick] (0.054688,0.000000) -- (0.058594,0.000000);
\draw[ultra thick] (0.058594,0.000000) -- (0.062500,0.000000);
\draw[ultra thick] (0.062500,0.000000) -- (0.066406,0.000000);
\draw[ultra thick] (0.066406,0.000000) -- (0.070312,0.000000);
\draw[ultra thick] (0.070312,0.000000) -- (0.074219,0.000000);
\draw[ultra thick] (0.074219,0.000000) -- (0.078125,0.000000);
\draw[ultra thick] (0.078125,0.000000) -- (0.082031,0.000000);
\draw[ultra thick] (0.082031,0.000000) -- (0.085938,0.000000);
\draw[ultra thick] (0.085938,0.000000) -- (0.089844,0.000000);
\draw[ultra thick] (0.089844,0.000000) -- (0.093750,0.000000);
\draw[ultra thick] (0.093750,0.000000) -- (0.097656,0.000000);
\draw[ultra thick] (0.097656,0.000000) -- (0.101562,0.000000);
\draw[ultra thick] (0.101562,0.000000) -- (0.105469,0.000000);
\draw[ultra thick] (0.105469,0.000000) -- (0.109375,0.000000);
\draw[ultra thick] (0.109375,0.000000) -- (0.113281,0.000000);
\draw[ultra thick] (0.113281,0.000000) -- (0.117188,0.000000);
\draw[ultra thick] (0.117188,0.000000) -- (0.121094,0.000000);
\draw[ultra thick] (0.121094,0.000000) -- (0.125000,0.000000);
\draw[ultra thick] (0.125000,0.000000) -- (0.128906,0.000000);
\draw[ultra thick] (0.128906,0.000000) -- (0.132812,0.000000);
\draw[ultra thick] (0.132812,0.000000) -- (0.136719,0.000000);
\draw[ultra thick] (0.136719,0.000000) -- (0.140625,0.000000);
\draw[ultra thick] (0.140625,0.000000) -- (0.144531,0.000000);
\draw[ultra thick] (0.144531,0.000000) -- (0.148438,0.000000);
\draw[ultra thick] (0.148438,0.000000) -- (0.152344,0.000000);
\draw[ultra thick] (0.152344,0.000000) -- (0.156250,0.000000);
\draw[ultra thick] (0.156250,0.000000) -- (0.160156,0.000000);
\draw[ultra thick] (0.160156,0.000000) -- (0.164062,0.000000);
\draw[ultra thick] (0.164062,0.000000) -- (0.167969,0.000000);
\draw[ultra thick] (0.167969,0.000000) -- (0.171875,0.000000);
\draw[ultra thick] (0.171875,0.000000) -- (0.175781,0.000000);
\draw[ultra thick] (0.175781,0.000000) -- (0.179688,0.000000);
\draw[ultra thick] (0.179688,0.000000) -- (0.183594,0.000000);
\draw[ultra thick] (0.183594,0.000000) -- (0.187500,0.000000);
\draw[ultra thick] (0.187500,0.000000) -- (0.191406,0.000000);
\draw[ultra thick] (0.191406,0.000000) -- (0.195312,0.000000);
\draw[ultra thick] (0.195312,0.000000) -- (0.199219,0.000000);
\draw[ultra thick] (0.199219,0.000000) -- (0.203125,0.000000);
\draw[ultra thick] (0.203125,0.000000) -- (0.207031,0.000000);
\draw[ultra thick] (0.207031,0.000000) -- (0.210938,0.000000);
\draw[ultra thick] (0.210938,0.000000) -- (0.214844,0.000000);
\draw[ultra thick] (0.214844,0.000000) -- (0.218750,0.000000);
\draw[ultra thick] (0.218750,0.000000) -- (0.222656,0.000000);
\draw[ultra thick] (0.222656,0.000000) -- (0.226562,0.000000);
\draw[ultra thick] (0.226562,0.000000) -- (0.230469,0.000000);
\draw[ultra thick] (0.230469,0.000000) -- (0.234375,0.000000);
\draw[ultra thick] (0.234375,0.000000) -- (0.238281,0.000000);
\draw[ultra thick] (0.238281,0.000000) -- (0.242188,0.000000);
\draw[ultra thick] (0.242188,0.000000) -- (0.246094,0.000000);
\draw[ultra thick] (0.246094,0.000000) -- (0.250000,0.000000);
\draw[ultra thick] (0.250000,0.000000) -- (0.253906,0.000000);
\draw[ultra thick] (0.253906,0.000000) -- (0.257812,0.000000);
\draw[ultra thick] (0.257812,0.000000) -- (0.261719,0.000000);
\draw[ultra thick] (0.261719,0.000000) -- (0.265625,0.000000);
\draw[ultra thick] (0.265625,0.000000) -- (0.269531,0.000000);
\draw[ultra thick] (0.269531,0.000000) -- (0.273438,0.000000);
\draw[ultra thick] (0.273438,0.000000) -- (0.277344,0.000000);
\draw[ultra thick] (0.277344,0.000000) -- (0.281250,0.000000);
\draw[ultra thick] (0.281250,0.000000) -- (0.285156,0.000000);
\draw[ultra thick] (0.285156,0.000000) -- (0.289062,0.000000);
\draw[ultra thick] (0.289062,0.000000) -- (0.292969,0.000000);
\draw[ultra thick] (0.292969,0.000000) -- (0.296875,0.000000);
\draw[ultra thick] (0.296875,0.000000) -- (0.300781,0.000000);
\draw[ultra thick] (0.300781,0.000000) -- (0.304688,0.000000);
\draw[ultra thick] (0.304688,0.000000) -- (0.308594,0.000000);
\draw[ultra thick] (0.308594,0.000000) -- (0.312500,0.000000);
\draw[ultra thick] (0.312500,0.000000) -- (0.316406,0.000000);
\draw[ultra thick] (0.316406,0.000000) -- (0.320312,0.000000);
\draw[ultra thick] (0.320312,0.000000) -- (0.324219,0.000000);
\draw[ultra thick] (0.324219,0.000000) -- (0.328125,0.000000);
\draw[ultra thick] (0.328125,0.000000) -- (0.332031,0.000000);
\draw[ultra thick] (0.332031,0.000000) -- (0.335938,0.000000);
\draw[ultra thick] (0.335938,0.000000) -- (0.339844,0.000000);
\draw[ultra thick] (0.339844,0.000000) -- (0.343750,0.000000);
\draw[ultra thick] (0.343750,0.000000) -- (0.347656,0.000000);
\draw[ultra thick] (0.347656,0.000000) -- (0.351562,0.000000);
\draw[ultra thick] (0.351562,0.000000) -- (0.355469,0.000000);
\draw[ultra thick] (0.355469,0.000000) -- (0.359375,0.000000);
\draw[ultra thick] (0.359375,0.000000) -- (0.363281,0.000000);
\draw[ultra thick] (0.363281,0.000000) -- (0.367188,0.000000);
\draw[ultra thick] (0.367188,0.000000) -- (0.371094,0.000000);
\draw[ultra thick] (0.371094,0.000000) -- (0.375000,0.000000);
\draw[ultra thick] (0.375000,0.000000) -- (0.378906,0.000000);
\draw[ultra thick] (0.378906,0.000000) -- (0.382812,0.000000);
\draw[ultra thick] (0.382812,0.000000) -- (0.386719,0.000000);
\draw[ultra thick] (0.386719,0.000000) -- (0.390625,0.000000);
\draw[ultra thick] (0.390625,0.000000) -- (0.394531,0.000000);
\draw[ultra thick] (0.394531,0.000000) -- (0.398438,0.000000);
\draw[ultra thick] (0.398438,0.000000) -- (0.402344,0.000000);
\draw[ultra thick] (0.402344,0.000000) -- (0.406250,0.000000);
\draw[ultra thick] (0.406250,0.000000) -- (0.410156,0.000000);
\draw[ultra thick] (0.410156,0.000000) -- (0.414062,0.000000);
\draw[ultra thick] (0.414062,0.000000) -- (0.417969,0.000000);
\draw[ultra thick] (0.417969,0.000000) -- (0.421875,0.000000);
\draw[ultra thick] (0.421875,0.000000) -- (0.425781,0.000000);
\draw[ultra thick] (0.425781,0.000000) -- (0.429688,0.000000);
\draw[ultra thick] (0.429688,0.000000) -- (0.433594,0.000000);
\draw[ultra thick] (0.433594,0.000000) -- (0.437500,0.000000);
\draw[ultra thick] (0.437500,0.000000) -- (0.441406,0.000000);
\draw[ultra thick] (0.441406,0.000000) -- (0.445312,0.000000);
\draw[ultra thick] (0.445312,0.000000) -- (0.449219,0.000000);
\draw[ultra thick] (0.449219,0.000000) -- (0.453125,0.000000);
\draw[ultra thick] (0.453125,0.000000) -- (0.457031,0.000000);
\draw[ultra thick] (0.457031,0.000000) -- (0.460938,0.000000);
\draw[ultra thick] (0.460938,0.000000) -- (0.464844,0.000000);
\draw[ultra thick] (0.464844,0.000000) -- (0.468750,0.000000);
\draw[ultra thick] (0.468750,0.000000) -- (0.472656,0.000000);
\draw[ultra thick] (0.472656,0.000000) -- (0.476562,0.000000);
\draw[ultra thick] (0.476562,0.000000) -- (0.480469,0.000000);
\draw[ultra thick] (0.480469,0.000000) -- (0.484375,0.000000);
\draw[ultra thick] (0.484375,0.000000) -- (0.488281,0.000000);
\draw[ultra thick] (0.488281,0.000000) -- (0.492188,0.000000);
\draw[ultra thick] (0.492188,0.000000) -- (0.496094,0.000000);
\draw[ultra thick] (0.496094,0.000000) -- (0.500000,0.000000);
\draw[ultra thick] (0.500000,0.000000) -- (0.503906,0.000000);
\draw[ultra thick] (0.503906,0.000000) -- (0.507812,0.000000);
\draw[ultra thick] (0.507812,0.000000) -- (0.511719,0.000000);
\draw[ultra thick] (0.511719,0.000000) -- (0.515625,0.000000);
\draw[ultra thick] (0.515625,0.000000) -- (0.519531,0.000000);
\draw[ultra thick] (0.519531,0.000000) -- (0.523438,0.000000);
\draw[ultra thick] (0.523438,0.000000) -- (0.527344,0.000000);
\draw[ultra thick] (0.527344,0.000000) -- (0.531250,0.000000);
\draw[ultra thick] (0.531250,0.000000) -- (0.535156,0.000000);
\draw[ultra thick] (0.535156,0.000000) -- (0.539062,0.000000);
\draw[ultra thick] (0.539062,0.000000) -- (0.542969,0.000000);
\draw[ultra thick] (0.542969,0.000000) -- (0.546875,0.000000);
\draw[ultra thick] (0.546875,0.000000) -- (0.550781,0.000000);
\draw[ultra thick] (0.550781,0.000000) -- (0.554688,0.000000);
\draw[ultra thick] (0.554688,0.000000) -- (0.558594,0.000000);
\draw[ultra thick] (0.558594,0.000000) -- (0.562500,0.000000);
\draw[ultra thick] (0.562500,0.000000) -- (0.566406,0.000000);
\draw[ultra thick] (0.566406,0.000000) -- (0.570312,0.000000);
\draw[ultra thick] (0.570312,0.000000) -- (0.574219,0.000000);
\draw[ultra thick] (0.574219,0.000000) -- (0.578125,0.000000);
\draw[ultra thick] (0.578125,0.000000) -- (0.582031,0.000000);
\draw[ultra thick] (0.582031,0.000000) -- (0.585938,0.000000);
\draw[ultra thick] (0.585938,0.000000) -- (0.589844,0.000000);
\draw[ultra thick] (0.589844,0.000000) -- (0.593750,0.000000);
\draw[ultra thick] (0.593750,0.000000) -- (0.597656,0.000000);
\draw[ultra thick] (0.597656,0.000000) -- (0.601562,0.000000);
\draw[ultra thick] (0.601562,0.000000) -- (0.605469,0.000000);
\draw[ultra thick] (0.605469,0.000000) -- (0.609375,0.000000);
\draw[ultra thick] (0.609375,0.000000) -- (0.613281,0.000000);
\draw[ultra thick] (0.613281,0.000000) -- (0.617188,0.000000);
\draw[ultra thick] (0.617188,0.000000) -- (0.621094,0.000000);
\draw[ultra thick] (0.621094,0.000000) -- (0.625000,0.000000);
\draw[ultra thick] (0.625000,0.000000) -- (0.628906,0.000000);
\draw[ultra thick] (0.628906,0.000000) -- (0.632812,0.000000);
\draw[ultra thick] (0.632812,0.000000) -- (0.636719,0.000000);
\draw[ultra thick] (0.636719,0.000000) -- (0.640625,0.000000);
\draw[ultra thick] (0.640625,0.000000) -- (0.644531,0.000000);
\draw[ultra thick] (0.644531,0.000000) -- (0.648438,0.000000);
\draw[ultra thick] (0.648438,0.000000) -- (0.652344,0.000000);
\draw[ultra thick] (0.652344,0.000000) -- (0.656250,0.000000);
\draw[ultra thick] (0.656250,0.000000) -- (0.660156,0.000000);
\draw[ultra thick] (0.660156,0.000000) -- (0.664062,0.000000);
\draw[ultra thick] (0.664062,0.000000) -- (0.667969,0.000000);
\draw[ultra thick] (0.667969,0.000000) -- (0.671875,0.000000);
\draw[ultra thick] (0.671875,0.000000) -- (0.675781,0.000000);
\draw[ultra thick] (0.675781,0.000000) -- (0.679688,0.000000);
\draw[ultra thick] (0.679688,0.000000) -- (0.683594,0.000000);
\draw[ultra thick] (0.683594,0.000000) -- (0.687500,0.000000);
\draw[ultra thick] (0.687500,0.000000) -- (0.691406,0.000000);
\draw[ultra thick] (0.691406,0.000000) -- (0.695312,0.000000);
\draw[ultra thick] (0.695312,0.000000) -- (0.699219,0.000000);
\draw[ultra thick] (0.699219,0.000000) -- (0.703125,0.000000);
\draw[ultra thick] (0.703125,0.000000) -- (0.707031,0.000000);
\draw[ultra thick] (0.707031,0.000000) -- (0.710938,0.000000);
\draw[ultra thick] (0.710938,0.000000) -- (0.714844,0.000000);
\draw[ultra thick] (0.714844,0.000000) -- (0.718750,0.000000);
\draw[ultra thick] (0.718750,0.000000) -- (0.722656,0.000000);
\draw[ultra thick] (0.722656,0.000000) -- (0.726562,0.000000);
\draw[ultra thick] (0.726562,0.000000) -- (0.730469,0.000000);
\draw[ultra thick] (0.730469,0.000000) -- (0.734375,0.000000);
\draw[ultra thick] (0.734375,0.000000) -- (0.738281,0.000000);
\draw[ultra thick] (0.738281,0.000000) -- (0.742188,0.000000);
\draw[ultra thick] (0.742188,0.000000) -- (0.746094,0.000000);
\draw[ultra thick] (0.746094,0.000000) -- (0.750000,0.000000);
\draw[ultra thick] (0.750000,0.000000) -- (0.753906,0.000000);
\draw[ultra thick] (0.753906,0.000000) -- (0.757812,0.000000);
\draw[ultra thick] (0.757812,0.000000) -- (0.761719,0.000000);
\draw[ultra thick] (0.761719,0.000000) -- (0.765625,0.000000);
\draw[ultra thick] (0.765625,0.000000) -- (0.769531,0.000000);
\draw[ultra thick] (0.769531,0.000000) -- (0.773438,0.000000);
\draw[ultra thick] (0.773438,0.000000) -- (0.777344,0.000000);
\draw[ultra thick] (0.777344,0.000000) -- (0.781250,0.000000);
\draw[ultra thick] (0.781250,0.000000) -- (0.785156,0.000000);
\draw[ultra thick] (0.785156,0.000000) -- (0.789062,0.000000);
\draw[ultra thick] (0.789062,0.000000) -- (0.792969,0.000000);
\draw[ultra thick] (0.792969,0.000000) -- (0.796875,0.000000);
\draw[ultra thick] (0.796875,0.000000) -- (0.800781,0.000000);
\draw[ultra thick] (0.800781,0.000000) -- (0.804688,0.000000);
\draw[ultra thick] (0.804688,0.000000) -- (0.808594,0.000000);
\draw[ultra thick] (0.808594,0.000000) -- (0.812500,0.000000);
\draw[ultra thick] (0.812500,0.000000) -- (0.816406,0.000000);
\draw[ultra thick] (0.816406,0.000000) -- (0.820312,0.000000);
\draw[ultra thick] (0.820312,0.000000) -- (0.824219,0.000000);
\draw[ultra thick] (0.824219,0.000000) -- (0.828125,0.000000);
\draw[ultra thick] (0.828125,0.000000) -- (0.832031,0.000000);
\draw[ultra thick] (0.832031,0.000000) -- (0.835938,0.000000);
\draw[ultra thick] (0.835938,0.000000) -- (0.839844,0.000000);
\draw[ultra thick] (0.839844,0.000000) -- (0.843750,0.000000);
\draw[ultra thick] (0.843750,0.000000) -- (0.847656,0.000000);
\draw[ultra thick] (0.847656,0.000000) -- (0.851562,0.000000);
\draw[ultra thick] (0.851562,0.000000) -- (0.855469,0.000000);
\draw[ultra thick] (0.855469,0.000000) -- (0.859375,0.000000);
\draw[ultra thick] (0.859375,0.000000) -- (0.863281,0.000000);
\draw[ultra thick] (0.863281,0.000000) -- (0.867188,0.000000);
\draw[ultra thick] (0.867188,0.000000) -- (0.871094,0.000000);
\draw[ultra thick] (0.871094,0.000000) -- (0.875000,0.000000);
\draw[ultra thick] (0.875000,0.000000) -- (0.878906,0.000000);
\draw[ultra thick] (0.878906,0.000000) -- (0.882812,0.000000);
\draw[ultra thick] (0.882812,0.000000) -- (0.886719,0.000000);
\draw[ultra thick] (0.886719,0.000000) -- (0.890625,0.000000);
\draw[ultra thick] (0.890625,0.000000) -- (0.894531,0.000000);
\draw[ultra thick] (0.894531,0.000000) -- (0.898438,0.000000);
\draw[ultra thick] (0.898438,0.000000) -- (0.902344,0.000000);
\draw[ultra thick] (0.902344,0.000000) -- (0.906250,0.000000);
\draw[ultra thick] (0.906250,0.000000) -- (0.910156,0.000000);
\draw[ultra thick] (0.910156,0.000000) -- (0.914062,0.000000);
\draw[ultra thick] (0.914062,0.000000) -- (0.917969,0.000000);
\draw[ultra thick] (0.917969,0.000000) -- (0.921875,0.000000);
\draw[ultra thick] (0.921875,0.000000) -- (0.925781,0.000000);
\draw[ultra thick] (0.925781,0.000000) -- (0.929688,0.000000);
\draw[ultra thick] (0.929688,0.000000) -- (0.933594,0.000000);
\draw[ultra thick] (0.933594,0.000000) -- (0.937500,0.000000);
\draw[ultra thick] (0.937500,0.000000) -- (0.941406,0.000000);
\draw[ultra thick] (0.941406,0.000000) -- (0.945312,0.000000);
\draw[ultra thick] (0.945312,0.000000) -- (0.949219,0.000000);
\draw[ultra thick] (0.949219,0.000000) -- (0.953125,0.000000);
\draw[ultra thick] (0.953125,0.000000) -- (0.957031,0.000000);
\draw[ultra thick] (0.957031,0.000000) -- (0.960938,0.000000);
\draw[ultra thick] (0.960938,0.000000) -- (0.964844,0.000000);
\draw[ultra thick] (0.964844,0.000000) -- (0.968750,0.000000);
\draw[ultra thick] (0.968750,0.000000) -- (0.972656,0.000000);
\draw[ultra thick] (0.972656,0.000000) -- (0.976562,0.000000);
\draw[ultra thick] (0.976562,0.000000) -- (0.980469,0.000000);
\draw[ultra thick] (0.980469,0.000000) -- (0.984375,0.000000);
\draw[ultra thick] (0.984375,0.000000) -- (0.988281,0.000000);
\draw[ultra thick] (0.988281,0.000000) -- (0.992188,0.000000);
\draw[ultra thick] (0.992188,0.000000) -- (0.996094,0.000000);
\draw[ultra thick] (0.996094,0.000000) -- (1.000000,0.000000);
\draw[ultra thick] (1.000000,0.000000) -- (1.000000,0.003906);
\draw[ultra thick] (1.000000,0.003906) -- (1.000000,0.007812);
\draw[ultra thick] (1.000000,0.007812) -- (1.000000,0.011719);
\draw[ultra thick] (1.000000,0.011719) -- (1.000000,0.015625);
\draw[ultra thick] (1.000000,0.015625) -- (1.000000,0.019531);
\draw[ultra thick] (1.000000,0.019531) -- (1.000000,0.023438);
\draw[ultra thick] (1.000000,0.023438) -- (1.000000,0.027344);
\draw[ultra thick] (1.000000,0.027344) -- (1.000000,0.031250);
\draw[ultra thick] (1.000000,0.031250) -- (1.000000,0.035156);
\draw[ultra thick] (1.000000,0.035156) -- (1.000000,0.039062);
\draw[ultra thick] (1.000000,0.039062) -- (1.000000,0.042969);
\draw[ultra thick] (1.000000,0.042969) -- (1.000000,0.046875);
\draw[ultra thick] (1.000000,0.046875) -- (1.000000,0.050781);
\draw[ultra thick] (1.000000,0.050781) -- (1.000000,0.054688);
\draw[ultra thick] (1.000000,0.054688) -- (1.000000,0.058594);
\draw[ultra thick] (1.000000,0.058594) -- (1.000000,0.062500);
\draw[ultra thick] (1.000000,0.062500) -- (1.000000,0.066406);
\draw[ultra thick] (1.000000,0.066406) -- (1.000000,0.070312);
\draw[ultra thick] (1.000000,0.070312) -- (1.000000,0.074219);
\draw[ultra thick] (1.000000,0.074219) -- (1.000000,0.078125);
\draw[ultra thick] (1.000000,0.078125) -- (1.000000,0.082031);
\draw[ultra thick] (1.000000,0.082031) -- (1.000000,0.085938);
\draw[ultra thick] (1.000000,0.085938) -- (1.000000,0.089844);
\draw[ultra thick] (1.000000,0.089844) -- (1.000000,0.093750);
\draw[ultra thick] (1.000000,0.093750) -- (1.000000,0.097656);
\draw[ultra thick] (1.000000,0.097656) -- (1.000000,0.101562);
\draw[ultra thick] (1.000000,0.101562) -- (1.000000,0.105469);
\draw[ultra thick] (1.000000,0.105469) -- (1.000000,0.109375);
\draw[ultra thick] (1.000000,0.109375) -- (1.000000,0.113281);
\draw[ultra thick] (1.000000,0.113281) -- (1.000000,0.117188);
\draw[ultra thick] (1.000000,0.117188) -- (1.000000,0.121094);
\draw[ultra thick] (1.000000,0.121094) -- (1.000000,0.125000);
\draw[ultra thick] (1.000000,0.125000) -- (1.000000,0.128906);
\draw[ultra thick] (1.000000,0.128906) -- (1.000000,0.132812);
\draw[ultra thick] (1.000000,0.132812) -- (1.000000,0.136719);
\draw[ultra thick] (1.000000,0.136719) -- (1.000000,0.140625);
\draw[ultra thick] (1.000000,0.140625) -- (1.000000,0.144531);
\draw[ultra thick] (1.000000,0.144531) -- (1.000000,0.148438);
\draw[ultra thick] (1.000000,0.148438) -- (1.000000,0.152344);
\draw[ultra thick] (1.000000,0.152344) -- (1.000000,0.156250);
\draw[ultra thick] (1.000000,0.156250) -- (1.000000,0.160156);
\draw[ultra thick] (1.000000,0.160156) -- (1.000000,0.164062);
\draw[ultra thick] (1.000000,0.164062) -- (1.000000,0.167969);
\draw[ultra thick] (1.000000,0.167969) -- (1.000000,0.171875);
\draw[ultra thick] (1.000000,0.171875) -- (1.000000,0.175781);
\draw[ultra thick] (1.000000,0.175781) -- (1.000000,0.179688);
\draw[ultra thick] (1.000000,0.179688) -- (1.000000,0.183594);
\draw[ultra thick] (1.000000,0.183594) -- (1.000000,0.187500);
\draw[ultra thick] (1.000000,0.187500) -- (1.000000,0.191406);
\draw[ultra thick] (1.000000,0.191406) -- (1.000000,0.195312);
\draw[ultra thick] (1.000000,0.195312) -- (1.000000,0.199219);
\draw[ultra thick] (1.000000,0.199219) -- (1.000000,0.203125);
\draw[ultra thick] (1.000000,0.203125) -- (1.000000,0.207031);
\draw[ultra thick] (1.000000,0.207031) -- (1.000000,0.210938);
\draw[ultra thick] (1.000000,0.210938) -- (1.000000,0.214844);
\draw[ultra thick] (1.000000,0.214844) -- (1.000000,0.218750);
\draw[ultra thick] (1.000000,0.218750) -- (1.000000,0.222656);
\draw[ultra thick] (1.000000,0.222656) -- (1.000000,0.226562);
\draw[ultra thick] (1.000000,0.226562) -- (1.000000,0.230469);
\draw[ultra thick] (1.000000,0.230469) -- (1.000000,0.234375);
\draw[ultra thick] (1.000000,0.234375) -- (1.000000,0.238281);
\draw[ultra thick] (1.000000,0.238281) -- (1.000000,0.242188);
\draw[ultra thick] (1.000000,0.242188) -- (1.000000,0.246094);
\draw[ultra thick] (1.000000,0.246094) -- (1.000000,0.250000);
\draw[ultra thick] (1.000000,0.250000) -- (1.000000,0.253906);
\draw[ultra thick] (1.000000,0.253906) -- (1.000000,0.257812);
\draw[ultra thick] (1.000000,0.257812) -- (1.000000,0.261719);
\draw[ultra thick] (1.000000,0.261719) -- (1.000000,0.265625);
\draw[ultra thick] (1.000000,0.265625) -- (1.000000,0.269531);
\draw[ultra thick] (1.000000,0.269531) -- (1.000000,0.273438);
\draw[ultra thick] (1.000000,0.273438) -- (1.000000,0.277344);
\draw[ultra thick] (1.000000,0.277344) -- (1.000000,0.281250);
\draw[ultra thick] (1.000000,0.281250) -- (1.000000,0.285156);
\draw[ultra thick] (1.000000,0.285156) -- (1.000000,0.289062);
\draw[ultra thick] (1.000000,0.289062) -- (1.000000,0.292969);
\draw[ultra thick] (1.000000,0.292969) -- (1.000000,0.296875);
\draw[ultra thick] (1.000000,0.296875) -- (1.000000,0.300781);
\draw[ultra thick] (1.000000,0.300781) -- (1.000000,0.304688);
\draw[ultra thick] (1.000000,0.304688) -- (1.000000,0.308594);
\draw[ultra thick] (1.000000,0.308594) -- (1.000000,0.312500);
\draw[ultra thick] (1.000000,0.312500) -- (1.000000,0.316406);
\draw[ultra thick] (1.000000,0.316406) -- (1.000000,0.320312);
\draw[ultra thick] (1.000000,0.320312) -- (1.000000,0.324219);
\draw[ultra thick] (1.000000,0.324219) -- (1.000000,0.328125);
\draw[ultra thick] (1.000000,0.328125) -- (1.000000,0.332031);
\draw[ultra thick] (1.000000,0.332031) -- (1.000000,0.335938);
\draw[ultra thick] (1.000000,0.335938) -- (1.000000,0.339844);
\draw[ultra thick] (1.000000,0.339844) -- (1.000000,0.343750);
\draw[ultra thick] (1.000000,0.343750) -- (1.000000,0.347656);
\draw[ultra thick] (1.000000,0.347656) -- (1.000000,0.351562);
\draw[ultra thick] (1.000000,0.351562) -- (1.000000,0.355469);
\draw[ultra thick] (1.000000,0.355469) -- (1.000000,0.359375);
\draw[ultra thick] (1.000000,0.359375) -- (1.000000,0.363281);
\draw[ultra thick] (1.000000,0.363281) -- (1.000000,0.367188);
\draw[ultra thick] (1.000000,0.367188) -- (1.000000,0.371094);
\draw[ultra thick] (1.000000,0.371094) -- (1.000000,0.375000);
\draw[ultra thick] (1.000000,0.375000) -- (1.000000,0.378906);
\draw[ultra thick] (1.000000,0.378906) -- (1.000000,0.382812);
\draw[ultra thick] (1.000000,0.382812) -- (1.000000,0.386719);
\draw[ultra thick] (1.000000,0.386719) -- (1.000000,0.390625);
\draw[ultra thick] (1.000000,0.390625) -- (1.000000,0.394531);
\draw[ultra thick] (1.000000,0.394531) -- (1.000000,0.398438);
\draw[ultra thick] (1.000000,0.398438) -- (1.000000,0.402344);
\draw[ultra thick] (1.000000,0.402344) -- (1.000000,0.406250);
\draw[ultra thick] (1.000000,0.406250) -- (1.000000,0.410156);
\draw[ultra thick] (1.000000,0.410156) -- (1.000000,0.414062);
\draw[ultra thick] (1.000000,0.414062) -- (1.000000,0.417969);
\draw[ultra thick] (1.000000,0.417969) -- (1.000000,0.421875);
\draw[ultra thick] (1.000000,0.421875) -- (1.000000,0.425781);
\draw[ultra thick] (1.000000,0.425781) -- (1.000000,0.429688);
\draw[ultra thick] (1.000000,0.429688) -- (1.000000,0.433594);
\draw[ultra thick] (1.000000,0.433594) -- (1.000000,0.437500);
\draw[ultra thick] (1.000000,0.437500) -- (1.000000,0.441406);
\draw[ultra thick] (1.000000,0.441406) -- (1.000000,0.445312);
\draw[ultra thick] (1.000000,0.445312) -- (1.000000,0.449219);
\draw[ultra thick] (1.000000,0.449219) -- (1.000000,0.453125);
\draw[ultra thick] (1.000000,0.453125) -- (1.000000,0.457031);
\draw[ultra thick] (1.000000,0.457031) -- (1.000000,0.460938);
\draw[ultra thick] (1.000000,0.460938) -- (1.000000,0.464844);
\draw[ultra thick] (1.000000,0.464844) -- (1.000000,0.468750);
\draw[ultra thick] (1.000000,0.468750) -- (1.000000,0.472656);
\draw[ultra thick] (1.000000,0.472656) -- (1.000000,0.476562);
\draw[ultra thick] (1.000000,0.476562) -- (1.000000,0.480469);
\draw[ultra thick] (1.000000,0.480469) -- (1.000000,0.484375);
\draw[ultra thick] (1.000000,0.484375) -- (1.000000,0.488281);
\draw[ultra thick] (1.000000,0.488281) -- (1.000000,0.492188);
\draw[ultra thick] (1.000000,0.492188) -- (1.000000,0.496094);
\draw[ultra thick] (1.000000,0.496094) -- (1.000000,0.500000);
\draw[ultra thick] (1.000000,0.500000) -- (1.000000,0.503906);
\draw[ultra thick] (1.000000,0.503906) -- (1.000000,0.507812);
\draw[ultra thick] (1.000000,0.507812) -- (1.000000,0.511719);
\draw[ultra thick] (1.000000,0.511719) -- (1.000000,0.515625);
\draw[ultra thick] (1.000000,0.515625) -- (1.000000,0.519531);
\draw[ultra thick] (1.000000,0.519531) -- (1.000000,0.523438);
\draw[ultra thick] (1.000000,0.523438) -- (1.000000,0.527344);
\draw[ultra thick] (1.000000,0.527344) -- (1.000000,0.531250);
\draw[ultra thick] (1.000000,0.531250) -- (1.000000,0.535156);
\draw[ultra thick] (1.000000,0.535156) -- (1.000000,0.539062);
\draw[ultra thick] (1.000000,0.539062) -- (1.000000,0.542969);
\draw[ultra thick] (1.000000,0.542969) -- (1.000000,0.546875);
\draw[ultra thick] (1.000000,0.546875) -- (1.000000,0.550781);
\draw[ultra thick] (1.000000,0.550781) -- (1.000000,0.554688);
\draw[ultra thick] (1.000000,0.554688) -- (1.000000,0.558594);
\draw[ultra thick] (1.000000,0.558594) -- (1.000000,0.562500);
\draw[ultra thick] (1.000000,0.562500) -- (1.000000,0.566406);
\draw[ultra thick] (1.000000,0.566406) -- (1.000000,0.570312);
\draw[ultra thick] (1.000000,0.570312) -- (1.000000,0.574219);
\draw[ultra thick] (1.000000,0.574219) -- (1.000000,0.578125);
\draw[ultra thick] (1.000000,0.578125) -- (1.000000,0.582031);
\draw[ultra thick] (1.000000,0.582031) -- (1.000000,0.585938);
\draw[ultra thick] (1.000000,0.585938) -- (1.000000,0.589844);
\draw[ultra thick] (1.000000,0.589844) -- (1.000000,0.593750);
\draw[ultra thick] (1.000000,0.593750) -- (1.000000,0.597656);
\draw[ultra thick] (1.000000,0.597656) -- (1.000000,0.601562);
\draw[ultra thick] (1.000000,0.601562) -- (1.000000,0.605469);
\draw[ultra thick] (1.000000,0.605469) -- (1.000000,0.609375);
\draw[ultra thick] (1.000000,0.609375) -- (1.000000,0.613281);
\draw[ultra thick] (1.000000,0.613281) -- (1.000000,0.617188);
\draw[ultra thick] (1.000000,0.617188) -- (1.000000,0.621094);
\draw[ultra thick] (1.000000,0.621094) -- (1.000000,0.625000);
\draw[ultra thick] (1.000000,0.625000) -- (1.000000,0.628906);
\draw[ultra thick] (1.000000,0.628906) -- (1.000000,0.632812);
\draw[ultra thick] (1.000000,0.632812) -- (1.000000,0.636719);
\draw[ultra thick] (1.000000,0.636719) -- (1.000000,0.640625);
\draw[ultra thick] (1.000000,0.640625) -- (1.000000,0.644531);
\draw[ultra thick] (1.000000,0.644531) -- (1.000000,0.648438);
\draw[ultra thick] (1.000000,0.648438) -- (1.000000,0.652344);
\draw[ultra thick] (1.000000,0.652344) -- (1.000000,0.656250);
\draw[ultra thick] (1.000000,0.656250) -- (1.000000,0.660156);
\draw[ultra thick] (1.000000,0.660156) -- (1.000000,0.664062);
\draw[ultra thick] (1.000000,0.664062) -- (1.000000,0.667969);
\draw[ultra thick] (1.000000,0.667969) -- (1.000000,0.671875);
\draw[ultra thick] (1.000000,0.671875) -- (1.000000,0.675781);
\draw[ultra thick] (1.000000,0.675781) -- (1.000000,0.679688);
\draw[ultra thick] (1.000000,0.679688) -- (1.000000,0.683594);
\draw[ultra thick] (1.000000,0.683594) -- (1.000000,0.687500);
\draw[ultra thick] (1.000000,0.687500) -- (1.000000,0.691406);
\draw[ultra thick] (1.000000,0.691406) -- (1.000000,0.695312);
\draw[ultra thick] (1.000000,0.695312) -- (1.000000,0.699219);
\draw[ultra thick] (1.000000,0.699219) -- (1.000000,0.703125);
\draw[ultra thick] (1.000000,0.703125) -- (1.000000,0.707031);
\draw[ultra thick] (1.000000,0.707031) -- (1.000000,0.710938);
\draw[ultra thick] (1.000000,0.710938) -- (1.000000,0.714844);
\draw[ultra thick] (1.000000,0.714844) -- (1.000000,0.718750);
\draw[ultra thick] (1.000000,0.718750) -- (1.000000,0.722656);
\draw[ultra thick] (1.000000,0.722656) -- (1.000000,0.726562);
\draw[ultra thick] (1.000000,0.726562) -- (1.000000,0.730469);
\draw[ultra thick] (1.000000,0.730469) -- (1.000000,0.734375);
\draw[ultra thick] (1.000000,0.734375) -- (1.000000,0.738281);
\draw[ultra thick] (1.000000,0.738281) -- (1.000000,0.742188);
\draw[ultra thick] (1.000000,0.742188) -- (1.000000,0.746094);
\draw[ultra thick] (1.000000,0.746094) -- (1.000000,0.750000);
\draw[ultra thick] (1.000000,0.750000) -- (1.000000,0.753906);
\draw[ultra thick] (1.000000,0.753906) -- (1.000000,0.757812);
\draw[ultra thick] (1.000000,0.757812) -- (1.000000,0.761719);
\draw[ultra thick] (1.000000,0.761719) -- (1.000000,0.765625);
\draw[ultra thick] (1.000000,0.765625) -- (1.000000,0.769531);
\draw[ultra thick] (1.000000,0.769531) -- (1.000000,0.773438);
\draw[ultra thick] (1.000000,0.773438) -- (1.000000,0.777344);
\draw[ultra thick] (1.000000,0.777344) -- (1.000000,0.781250);
\draw[ultra thick] (1.000000,0.781250) -- (1.000000,0.785156);
\draw[ultra thick] (1.000000,0.785156) -- (1.000000,0.789062);
\draw[ultra thick] (1.000000,0.789062) -- (1.000000,0.792969);
\draw[ultra thick] (1.000000,0.792969) -- (1.000000,0.796875);
\draw[ultra thick] (1.000000,0.796875) -- (1.000000,0.800781);
\draw[ultra thick] (1.000000,0.800781) -- (1.000000,0.804688);
\draw[ultra thick] (1.000000,0.804688) -- (1.000000,0.808594);
\draw[ultra thick] (1.000000,0.808594) -- (1.000000,0.812500);
\draw[ultra thick] (1.000000,0.812500) -- (1.000000,0.816406);
\draw[ultra thick] (1.000000,0.816406) -- (1.000000,0.820312);
\draw[ultra thick] (1.000000,0.820312) -- (1.000000,0.824219);
\draw[ultra thick] (1.000000,0.824219) -- (1.000000,0.828125);
\draw[ultra thick] (1.000000,0.828125) -- (1.000000,0.832031);
\draw[ultra thick] (1.000000,0.832031) -- (1.000000,0.835938);
\draw[ultra thick] (1.000000,0.835938) -- (1.000000,0.839844);
\draw[ultra thick] (1.000000,0.839844) -- (1.000000,0.843750);
\draw[ultra thick] (1.000000,0.843750) -- (1.000000,0.847656);
\draw[ultra thick] (1.000000,0.847656) -- (1.000000,0.851562);
\draw[ultra thick] (1.000000,0.851562) -- (1.000000,0.855469);
\draw[ultra thick] (1.000000,0.855469) -- (1.000000,0.859375);
\draw[ultra thick] (1.000000,0.859375) -- (1.000000,0.863281);
\draw[ultra thick] (1.000000,0.863281) -- (1.000000,0.867188);
\draw[ultra thick] (1.000000,0.867188) -- (1.000000,0.871094);
\draw[ultra thick] (1.000000,0.871094) -- (1.000000,0.875000);
\draw[ultra thick] (1.000000,0.875000) -- (1.000000,0.878906);
\draw[ultra thick] (1.000000,0.878906) -- (1.000000,0.882812);
\draw[ultra thick] (1.000000,0.882812) -- (1.000000,0.886719);
\draw[ultra thick] (1.000000,0.886719) -- (1.000000,0.890625);
\draw[ultra thick] (1.000000,0.890625) -- (1.000000,0.894531);
\draw[ultra thick] (1.000000,0.894531) -- (1.000000,0.898438);
\draw[ultra thick] (1.000000,0.898438) -- (1.000000,0.902344);
\draw[ultra thick] (1.000000,0.902344) -- (1.000000,0.906250);
\draw[ultra thick] (1.000000,0.906250) -- (1.000000,0.910156);
\draw[ultra thick] (1.000000,0.910156) -- (1.000000,0.914062);
\draw[ultra thick] (1.000000,0.914062) -- (1.000000,0.917969);
\draw[ultra thick] (1.000000,0.917969) -- (1.000000,0.921875);
\draw[ultra thick] (1.000000,0.921875) -- (1.000000,0.925781);
\draw[ultra thick] (1.000000,0.925781) -- (1.000000,0.929688);
\draw[ultra thick] (1.000000,0.929688) -- (1.000000,0.933594);
\draw[ultra thick] (1.000000,0.933594) -- (1.000000,0.937500);
\draw[ultra thick] (1.000000,0.937500) -- (1.000000,0.941406);
\draw[ultra thick] (1.000000,0.941406) -- (1.000000,0.945312);
\draw[ultra thick] (1.000000,0.945312) -- (1.000000,0.949219);
\draw[ultra thick] (1.000000,0.949219) -- (1.000000,0.953125);
\draw[ultra thick] (1.000000,0.953125) -- (1.000000,0.957031);
\draw[ultra thick] (1.000000,0.957031) -- (1.000000,0.960938);
\draw[ultra thick] (1.000000,0.960938) -- (1.000000,0.964844);
\draw[ultra thick] (1.000000,0.964844) -- (1.000000,0.968750);
\draw[ultra thick] (1.000000,0.968750) -- (1.000000,0.972656);
\draw[ultra thick] (1.000000,0.972656) -- (1.000000,0.976562);
\draw[ultra thick] (1.000000,0.976562) -- (1.000000,0.980469);
\draw[ultra thick] (1.000000,0.980469) -- (1.000000,0.984375);
\draw[ultra thick] (1.000000,0.984375) -- (1.000000,0.988281);
\draw[ultra thick] (1.000000,0.988281) -- (1.000000,0.992188);
\draw[ultra thick] (1.000000,0.992188) -- (1.000000,0.996094);
\draw[ultra thick] (1.000000,0.996094) -- (1.000000,1.000000);
\draw[ultra thick] (1.000000,1.000000) -- (0.996094,1.000000);
\draw[ultra thick] (0.996094,1.000000) -- (0.992188,1.000000);
\draw[ultra thick] (0.992188,1.000000) -- (0.988281,1.000000);
\draw[ultra thick] (0.988281,1.000000) -- (0.984375,1.000000);
\draw[ultra thick] (0.984375,1.000000) -- (0.980469,1.000000);
\draw[ultra thick] (0.980469,1.000000) -- (0.976562,1.000000);
\draw[ultra thick] (0.976562,1.000000) -- (0.972656,1.000000);
\draw[ultra thick] (0.972656,1.000000) -- (0.968750,1.000000);
\draw[ultra thick] (0.968750,1.000000) -- (0.964844,1.000000);
\draw[ultra thick] (0.964844,1.000000) -- (0.960938,1.000000);
\draw[ultra thick] (0.960938,1.000000) -- (0.957031,1.000000);
\draw[ultra thick] (0.957031,1.000000) -- (0.953125,1.000000);
\draw[ultra thick] (0.953125,1.000000) -- (0.949219,1.000000);
\draw[ultra thick] (0.949219,1.000000) -- (0.945312,1.000000);
\draw[ultra thick] (0.945312,1.000000) -- (0.941406,1.000000);
\draw[ultra thick] (0.941406,1.000000) -- (0.937500,1.000000);
\draw[ultra thick] (0.937500,1.000000) -- (0.933594,1.000000);
\draw[ultra thick] (0.933594,1.000000) -- (0.929688,1.000000);
\draw[ultra thick] (0.929688,1.000000) -- (0.925781,1.000000);
\draw[ultra thick] (0.925781,1.000000) -- (0.921875,1.000000);
\draw[ultra thick] (0.921875,1.000000) -- (0.917969,1.000000);
\draw[ultra thick] (0.917969,1.000000) -- (0.914062,1.000000);
\draw[ultra thick] (0.914062,1.000000) -- (0.910156,1.000000);
\draw[ultra thick] (0.910156,1.000000) -- (0.906250,1.000000);
\draw[ultra thick] (0.906250,1.000000) -- (0.902344,1.000000);
\draw[ultra thick] (0.902344,1.000000) -- (0.898438,1.000000);
\draw[ultra thick] (0.898438,1.000000) -- (0.894531,1.000000);
\draw[ultra thick] (0.894531,1.000000) -- (0.890625,1.000000);
\draw[ultra thick] (0.890625,1.000000) -- (0.886719,1.000000);
\draw[ultra thick] (0.886719,1.000000) -- (0.882812,1.000000);
\draw[ultra thick] (0.882812,1.000000) -- (0.878906,1.000000);
\draw[ultra thick] (0.878906,1.000000) -- (0.875000,1.000000);
\draw[ultra thick] (0.875000,1.000000) -- (0.871094,1.000000);
\draw[ultra thick] (0.871094,1.000000) -- (0.867188,1.000000);
\draw[ultra thick] (0.867188,1.000000) -- (0.863281,1.000000);
\draw[ultra thick] (0.863281,1.000000) -- (0.859375,1.000000);
\draw[ultra thick] (0.859375,1.000000) -- (0.855469,1.000000);
\draw[ultra thick] (0.855469,1.000000) -- (0.851562,1.000000);
\draw[ultra thick] (0.851562,1.000000) -- (0.847656,1.000000);
\draw[ultra thick] (0.847656,1.000000) -- (0.843750,1.000000);
\draw[ultra thick] (0.843750,1.000000) -- (0.839844,1.000000);
\draw[ultra thick] (0.839844,1.000000) -- (0.835938,1.000000);
\draw[ultra thick] (0.835938,1.000000) -- (0.832031,1.000000);
\draw[ultra thick] (0.832031,1.000000) -- (0.828125,1.000000);
\draw[ultra thick] (0.828125,1.000000) -- (0.824219,1.000000);
\draw[ultra thick] (0.824219,1.000000) -- (0.820312,1.000000);
\draw[ultra thick] (0.820312,1.000000) -- (0.816406,1.000000);
\draw[ultra thick] (0.816406,1.000000) -- (0.812500,1.000000);
\draw[ultra thick] (0.812500,1.000000) -- (0.808594,1.000000);
\draw[ultra thick] (0.808594,1.000000) -- (0.804688,1.000000);
\draw[ultra thick] (0.804688,1.000000) -- (0.800781,1.000000);
\draw[ultra thick] (0.800781,1.000000) -- (0.796875,1.000000);
\draw[ultra thick] (0.796875,1.000000) -- (0.792969,1.000000);
\draw[ultra thick] (0.792969,1.000000) -- (0.789062,1.000000);
\draw[ultra thick] (0.789062,1.000000) -- (0.785156,1.000000);
\draw[ultra thick] (0.785156,1.000000) -- (0.781250,1.000000);
\draw[ultra thick] (0.781250,1.000000) -- (0.777344,1.000000);
\draw[ultra thick] (0.777344,1.000000) -- (0.773438,1.000000);
\draw[ultra thick] (0.773438,1.000000) -- (0.769531,1.000000);
\draw[ultra thick] (0.769531,1.000000) -- (0.765625,1.000000);
\draw[ultra thick] (0.765625,1.000000) -- (0.761719,1.000000);
\draw[ultra thick] (0.761719,1.000000) -- (0.757812,1.000000);
\draw[ultra thick] (0.757812,1.000000) -- (0.753906,1.000000);
\draw[ultra thick] (0.753906,1.000000) -- (0.750000,1.000000);
\draw[ultra thick] (0.750000,1.000000) -- (0.746094,1.000000);
\draw[ultra thick] (0.746094,1.000000) -- (0.742188,1.000000);
\draw[ultra thick] (0.742188,1.000000) -- (0.738281,1.000000);
\draw[ultra thick] (0.738281,1.000000) -- (0.734375,1.000000);
\draw[ultra thick] (0.734375,1.000000) -- (0.730469,1.000000);
\draw[ultra thick] (0.730469,1.000000) -- (0.726562,1.000000);
\draw[ultra thick] (0.726562,1.000000) -- (0.722656,1.000000);
\draw[ultra thick] (0.722656,1.000000) -- (0.718750,1.000000);
\draw[ultra thick] (0.718750,1.000000) -- (0.714844,1.000000);
\draw[ultra thick] (0.714844,1.000000) -- (0.710938,1.000000);
\draw[ultra thick] (0.710938,1.000000) -- (0.707031,1.000000);
\draw[ultra thick] (0.707031,1.000000) -- (0.703125,1.000000);
\draw[ultra thick] (0.703125,1.000000) -- (0.699219,1.000000);
\draw[ultra thick] (0.699219,1.000000) -- (0.695312,1.000000);
\draw[ultra thick] (0.695312,1.000000) -- (0.691406,1.000000);
\draw[ultra thick] (0.691406,1.000000) -- (0.687500,1.000000);
\draw[ultra thick] (0.687500,1.000000) -- (0.683594,1.000000);
\draw[ultra thick] (0.683594,1.000000) -- (0.679688,1.000000);
\draw[ultra thick] (0.679688,1.000000) -- (0.675781,1.000000);
\draw[ultra thick] (0.675781,1.000000) -- (0.671875,1.000000);
\draw[ultra thick] (0.671875,1.000000) -- (0.667969,1.000000);
\draw[ultra thick] (0.667969,1.000000) -- (0.664062,1.000000);
\draw[ultra thick] (0.664062,1.000000) -- (0.660156,1.000000);
\draw[ultra thick] (0.660156,1.000000) -- (0.656250,1.000000);
\draw[ultra thick] (0.656250,1.000000) -- (0.652344,1.000000);
\draw[ultra thick] (0.652344,1.000000) -- (0.648438,1.000000);
\draw[ultra thick] (0.648438,1.000000) -- (0.644531,1.000000);
\draw[ultra thick] (0.644531,1.000000) -- (0.640625,1.000000);
\draw[ultra thick] (0.640625,1.000000) -- (0.636719,1.000000);
\draw[ultra thick] (0.636719,1.000000) -- (0.632812,1.000000);
\draw[ultra thick] (0.632812,1.000000) -- (0.628906,1.000000);
\draw[ultra thick] (0.628906,1.000000) -- (0.625000,1.000000);
\draw[ultra thick] (0.625000,1.000000) -- (0.621094,1.000000);
\draw[ultra thick] (0.621094,1.000000) -- (0.617188,1.000000);
\draw[ultra thick] (0.617188,1.000000) -- (0.613281,1.000000);
\draw[ultra thick] (0.613281,1.000000) -- (0.609375,1.000000);
\draw[ultra thick] (0.609375,1.000000) -- (0.605469,1.000000);
\draw[ultra thick] (0.605469,1.000000) -- (0.601562,1.000000);
\draw[ultra thick] (0.601562,1.000000) -- (0.597656,1.000000);
\draw[ultra thick] (0.597656,1.000000) -- (0.593750,1.000000);
\draw[ultra thick] (0.593750,1.000000) -- (0.589844,1.000000);
\draw[ultra thick] (0.589844,1.000000) -- (0.585938,1.000000);
\draw[ultra thick] (0.585938,1.000000) -- (0.582031,1.000000);
\draw[ultra thick] (0.582031,1.000000) -- (0.578125,1.000000);
\draw[ultra thick] (0.578125,1.000000) -- (0.574219,1.000000);
\draw[ultra thick] (0.574219,1.000000) -- (0.570312,1.000000);
\draw[ultra thick] (0.570312,1.000000) -- (0.566406,1.000000);
\draw[ultra thick] (0.566406,1.000000) -- (0.562500,1.000000);
\draw[ultra thick] (0.562500,1.000000) -- (0.558594,1.000000);
\draw[ultra thick] (0.558594,1.000000) -- (0.554688,1.000000);
\draw[ultra thick] (0.554688,1.000000) -- (0.550781,1.000000);
\draw[ultra thick] (0.550781,1.000000) -- (0.546875,1.000000);
\draw[ultra thick] (0.546875,1.000000) -- (0.542969,1.000000);
\draw[ultra thick] (0.542969,1.000000) -- (0.539062,1.000000);
\draw[ultra thick] (0.539062,1.000000) -- (0.535156,1.000000);
\draw[ultra thick] (0.535156,1.000000) -- (0.531250,1.000000);
\draw[ultra thick] (0.531250,1.000000) -- (0.527344,1.000000);
\draw[ultra thick] (0.527344,1.000000) -- (0.523438,1.000000);
\draw[ultra thick] (0.523438,1.000000) -- (0.519531,1.000000);
\draw[ultra thick] (0.519531,1.000000) -- (0.515625,1.000000);
\draw[ultra thick] (0.515625,1.000000) -- (0.511719,1.000000);
\draw[ultra thick] (0.511719,1.000000) -- (0.507812,1.000000);
\draw[ultra thick] (0.507812,1.000000) -- (0.503906,1.000000);
\draw[ultra thick] (0.503906,1.000000) -- (0.500000,1.000000);
\draw[ultra thick] (0.500000,1.000000) -- (0.496094,1.000000);
\draw[ultra thick] (0.496094,1.000000) -- (0.492188,1.000000);
\draw[ultra thick] (0.492188,1.000000) -- (0.488281,1.000000);
\draw[ultra thick] (0.488281,1.000000) -- (0.484375,1.000000);
\draw[ultra thick] (0.484375,1.000000) -- (0.480469,1.000000);
\draw[ultra thick] (0.480469,1.000000) -- (0.476562,1.000000);
\draw[ultra thick] (0.476562,1.000000) -- (0.472656,1.000000);
\draw[ultra thick] (0.472656,1.000000) -- (0.468750,1.000000);
\draw[ultra thick] (0.468750,1.000000) -- (0.464844,1.000000);
\draw[ultra thick] (0.464844,1.000000) -- (0.460938,1.000000);
\draw[ultra thick] (0.460938,1.000000) -- (0.457031,1.000000);
\draw[ultra thick] (0.457031,1.000000) -- (0.453125,1.000000);
\draw[ultra thick] (0.453125,1.000000) -- (0.449219,1.000000);
\draw[ultra thick] (0.449219,1.000000) -- (0.445312,1.000000);
\draw[ultra thick] (0.445312,1.000000) -- (0.441406,1.000000);
\draw[ultra thick] (0.441406,1.000000) -- (0.437500,1.000000);
\draw[ultra thick] (0.437500,1.000000) -- (0.433594,1.000000);
\draw[ultra thick] (0.433594,1.000000) -- (0.429688,1.000000);
\draw[ultra thick] (0.429688,1.000000) -- (0.425781,1.000000);
\draw[ultra thick] (0.425781,1.000000) -- (0.421875,1.000000);
\draw[ultra thick] (0.421875,1.000000) -- (0.417969,1.000000);
\draw[ultra thick] (0.417969,1.000000) -- (0.414062,1.000000);
\draw[ultra thick] (0.414062,1.000000) -- (0.410156,1.000000);
\draw[ultra thick] (0.410156,1.000000) -- (0.406250,1.000000);
\draw[ultra thick] (0.406250,1.000000) -- (0.402344,1.000000);
\draw[ultra thick] (0.402344,1.000000) -- (0.398438,1.000000);
\draw[ultra thick] (0.398438,1.000000) -- (0.394531,1.000000);
\draw[ultra thick] (0.394531,1.000000) -- (0.390625,1.000000);
\draw[ultra thick] (0.390625,1.000000) -- (0.386719,1.000000);
\draw[ultra thick] (0.386719,1.000000) -- (0.382812,1.000000);
\draw[ultra thick] (0.382812,1.000000) -- (0.378906,1.000000);
\draw[ultra thick] (0.378906,1.000000) -- (0.375000,1.000000);
\draw[ultra thick] (0.375000,1.000000) -- (0.371094,1.000000);
\draw[ultra thick] (0.371094,1.000000) -- (0.367188,1.000000);
\draw[ultra thick] (0.367188,1.000000) -- (0.363281,1.000000);
\draw[ultra thick] (0.363281,1.000000) -- (0.359375,1.000000);
\draw[ultra thick] (0.359375,1.000000) -- (0.355469,1.000000);
\draw[ultra thick] (0.355469,1.000000) -- (0.351562,1.000000);
\draw[ultra thick] (0.351562,1.000000) -- (0.347656,1.000000);
\draw[ultra thick] (0.347656,1.000000) -- (0.343750,1.000000);
\draw[ultra thick] (0.343750,1.000000) -- (0.339844,1.000000);
\draw[ultra thick] (0.339844,1.000000) -- (0.335938,1.000000);
\draw[ultra thick] (0.335938,1.000000) -- (0.332031,1.000000);
\draw[ultra thick] (0.332031,1.000000) -- (0.328125,1.000000);
\draw[ultra thick] (0.328125,1.000000) -- (0.324219,1.000000);
\draw[ultra thick] (0.324219,1.000000) -- (0.320312,1.000000);
\draw[ultra thick] (0.320312,1.000000) -- (0.316406,1.000000);
\draw[ultra thick] (0.316406,1.000000) -- (0.312500,1.000000);
\draw[ultra thick] (0.312500,1.000000) -- (0.308594,1.000000);
\draw[ultra thick] (0.308594,1.000000) -- (0.304688,1.000000);
\draw[ultra thick] (0.304688,1.000000) -- (0.300781,1.000000);
\draw[ultra thick] (0.300781,1.000000) -- (0.296875,1.000000);
\draw[ultra thick] (0.296875,1.000000) -- (0.292969,1.000000);
\draw[ultra thick] (0.292969,1.000000) -- (0.289062,1.000000);
\draw[ultra thick] (0.289062,1.000000) -- (0.285156,1.000000);
\draw[ultra thick] (0.285156,1.000000) -- (0.281250,1.000000);
\draw[ultra thick] (0.281250,1.000000) -- (0.277344,1.000000);
\draw[ultra thick] (0.277344,1.000000) -- (0.273438,1.000000);
\draw[ultra thick] (0.273438,1.000000) -- (0.269531,1.000000);
\draw[ultra thick] (0.269531,1.000000) -- (0.265625,1.000000);
\draw[ultra thick] (0.265625,1.000000) -- (0.261719,1.000000);
\draw[ultra thick] (0.261719,1.000000) -- (0.257812,1.000000);
\draw[ultra thick] (0.257812,1.000000) -- (0.253906,1.000000);
\draw[ultra thick] (0.253906,1.000000) -- (0.250000,1.000000);
\draw[ultra thick] (0.250000,1.000000) -- (0.246094,1.000000);
\draw[ultra thick] (0.246094,1.000000) -- (0.242188,1.000000);
\draw[ultra thick] (0.242188,1.000000) -- (0.238281,1.000000);
\draw[ultra thick] (0.238281,1.000000) -- (0.234375,1.000000);
\draw[ultra thick] (0.234375,1.000000) -- (0.230469,1.000000);
\draw[ultra thick] (0.230469,1.000000) -- (0.226562,1.000000);
\draw[ultra thick] (0.226562,1.000000) -- (0.222656,1.000000);
\draw[ultra thick] (0.222656,1.000000) -- (0.218750,1.000000);
\draw[ultra thick] (0.218750,1.000000) -- (0.214844,1.000000);
\draw[ultra thick] (0.214844,1.000000) -- (0.210938,1.000000);
\draw[ultra thick] (0.210938,1.000000) -- (0.207031,1.000000);
\draw[ultra thick] (0.207031,1.000000) -- (0.203125,1.000000);
\draw[ultra thick] (0.203125,1.000000) -- (0.199219,1.000000);
\draw[ultra thick] (0.199219,1.000000) -- (0.195312,1.000000);
\draw[ultra thick] (0.195312,1.000000) -- (0.191406,1.000000);
\draw[ultra thick] (0.191406,1.000000) -- (0.187500,1.000000);
\draw[ultra thick] (0.187500,1.000000) -- (0.183594,1.000000);
\draw[ultra thick] (0.183594,1.000000) -- (0.179688,1.000000);
\draw[ultra thick] (0.179688,1.000000) -- (0.175781,1.000000);
\draw[ultra thick] (0.175781,1.000000) -- (0.171875,1.000000);
\draw[ultra thick] (0.171875,1.000000) -- (0.167969,1.000000);
\draw[ultra thick] (0.167969,1.000000) -- (0.164062,1.000000);
\draw[ultra thick] (0.164062,1.000000) -- (0.160156,1.000000);
\draw[ultra thick] (0.160156,1.000000) -- (0.156250,1.000000);
\draw[ultra thick] (0.156250,1.000000) -- (0.152344,1.000000);
\draw[ultra thick] (0.152344,1.000000) -- (0.148438,1.000000);
\draw[ultra thick] (0.148438,1.000000) -- (0.144531,1.000000);
\draw[ultra thick] (0.144531,1.000000) -- (0.140625,1.000000);
\draw[ultra thick] (0.140625,1.000000) -- (0.136719,1.000000);
\draw[ultra thick] (0.136719,1.000000) -- (0.132812,1.000000);
\draw[ultra thick] (0.132812,1.000000) -- (0.128906,1.000000);
\draw[ultra thick] (0.128906,1.000000) -- (0.125000,1.000000);
\draw[ultra thick] (0.125000,1.000000) -- (0.121094,1.000000);
\draw[ultra thick] (0.121094,1.000000) -- (0.117188,1.000000);
\draw[ultra thick] (0.117188,1.000000) -- (0.113281,1.000000);
\draw[ultra thick] (0.113281,1.000000) -- (0.109375,1.000000);
\draw[ultra thick] (0.109375,1.000000) -- (0.105469,1.000000);
\draw[ultra thick] (0.105469,1.000000) -- (0.101562,1.000000);
\draw[ultra thick] (0.101562,1.000000) -- (0.097656,1.000000);
\draw[ultra thick] (0.097656,1.000000) -- (0.093750,1.000000);
\draw[ultra thick] (0.093750,1.000000) -- (0.089844,1.000000);
\draw[ultra thick] (0.089844,1.000000) -- (0.085938,1.000000);
\draw[ultra thick] (0.085938,1.000000) -- (0.082031,1.000000);
\draw[ultra thick] (0.082031,1.000000) -- (0.078125,1.000000);
\draw[ultra thick] (0.078125,1.000000) -- (0.074219,1.000000);
\draw[ultra thick] (0.074219,1.000000) -- (0.070312,1.000000);
\draw[ultra thick] (0.070312,1.000000) -- (0.066406,1.000000);
\draw[ultra thick] (0.066406,1.000000) -- (0.062500,1.000000);
\draw[ultra thick] (0.062500,1.000000) -- (0.058594,1.000000);
\draw[ultra thick] (0.058594,1.000000) -- (0.054688,1.000000);
\draw[ultra thick] (0.054688,1.000000) -- (0.050781,1.000000);
\draw[ultra thick] (0.050781,1.000000) -- (0.046875,1.000000);
\draw[ultra thick] (0.046875,1.000000) -- (0.042969,1.000000);
\draw[ultra thick] (0.042969,1.000000) -- (0.039062,1.000000);
\draw[ultra thick] (0.039062,1.000000) -- (0.035156,1.000000);
\draw[ultra thick] (0.035156,1.000000) -- (0.031250,1.000000);
\draw[ultra thick] (0.031250,1.000000) -- (0.027344,1.000000);
\draw[ultra thick] (0.027344,1.000000) -- (0.023438,1.000000);
\draw[ultra thick] (0.023438,1.000000) -- (0.019531,1.000000);
\draw[ultra thick] (0.019531,1.000000) -- (0.015625,1.000000);
\draw[ultra thick] (0.015625,1.000000) -- (0.011719,1.000000);
\draw[ultra thick] (0.011719,1.000000) -- (0.007812,1.000000);
\draw[ultra thick] (0.007812,1.000000) -- (0.003906,1.000000);
\draw[ultra thick] (0.003906,1.000000) -- (0.000000,1.000000);
\draw[ultra thick] (0.000000,1.000000) -- (0.000000,0.996094);
\draw[ultra thick] (0.000000,0.996094) -- (0.000000,0.992188);
\draw[ultra thick] (0.000000,0.992188) -- (0.000000,0.988281);
\draw[ultra thick] (0.000000,0.988281) -- (0.000000,0.984375);
\draw[ultra thick] (0.000000,0.984375) -- (0.000000,0.980469);
\draw[ultra thick] (0.000000,0.980469) -- (0.000000,0.976562);
\draw[ultra thick] (0.000000,0.976562) -- (0.000000,0.972656);
\draw[ultra thick] (0.000000,0.972656) -- (0.000000,0.968750);
\draw[ultra thick] (0.000000,0.968750) -- (0.000000,0.964844);
\draw[ultra thick] (0.000000,0.964844) -- (0.000000,0.960938);
\draw[ultra thick] (0.000000,0.960938) -- (0.000000,0.957031);
\draw[ultra thick] (0.000000,0.957031) -- (0.000000,0.953125);
\draw[ultra thick] (0.000000,0.953125) -- (0.000000,0.949219);
\draw[ultra thick] (0.000000,0.949219) -- (0.000000,0.945312);
\draw[ultra thick] (0.000000,0.945312) -- (0.000000,0.941406);
\draw[ultra thick] (0.000000,0.941406) -- (0.000000,0.937500);
\draw[ultra thick] (0.000000,0.937500) -- (0.000000,0.933594);
\draw[ultra thick] (0.000000,0.933594) -- (0.000000,0.929688);
\draw[ultra thick] (0.000000,0.929688) -- (0.000000,0.925781);
\draw[ultra thick] (0.000000,0.925781) -- (0.000000,0.921875);
\draw[ultra thick] (0.000000,0.921875) -- (0.000000,0.917969);
\draw[ultra thick] (0.000000,0.917969) -- (0.000000,0.914062);
\draw[ultra thick] (0.000000,0.914062) -- (0.000000,0.910156);
\draw[ultra thick] (0.000000,0.910156) -- (0.000000,0.906250);
\draw[ultra thick] (0.000000,0.906250) -- (0.000000,0.902344);
\draw[ultra thick] (0.000000,0.902344) -- (0.000000,0.898438);
\draw[ultra thick] (0.000000,0.898438) -- (0.000000,0.894531);
\draw[ultra thick] (0.000000,0.894531) -- (0.000000,0.890625);
\draw[ultra thick] (0.000000,0.890625) -- (0.000000,0.886719);
\draw[ultra thick] (0.000000,0.886719) -- (0.000000,0.882812);
\draw[ultra thick] (0.000000,0.882812) -- (0.000000,0.878906);
\draw[ultra thick] (0.000000,0.878906) -- (0.000000,0.875000);
\draw[ultra thick] (0.000000,0.875000) -- (0.000000,0.871094);
\draw[ultra thick] (0.000000,0.871094) -- (0.000000,0.867188);
\draw[ultra thick] (0.000000,0.867188) -- (0.000000,0.863281);
\draw[ultra thick] (0.000000,0.863281) -- (0.000000,0.859375);
\draw[ultra thick] (0.000000,0.859375) -- (0.000000,0.855469);
\draw[ultra thick] (0.000000,0.855469) -- (0.000000,0.851562);
\draw[ultra thick] (0.000000,0.851562) -- (0.000000,0.847656);
\draw[ultra thick] (0.000000,0.847656) -- (0.000000,0.843750);
\draw[ultra thick] (0.000000,0.843750) -- (0.000000,0.839844);
\draw[ultra thick] (0.000000,0.839844) -- (0.000000,0.835938);
\draw[ultra thick] (0.000000,0.835938) -- (0.000000,0.832031);
\draw[ultra thick] (0.000000,0.832031) -- (0.000000,0.828125);
\draw[ultra thick] (0.000000,0.828125) -- (0.000000,0.824219);
\draw[ultra thick] (0.000000,0.824219) -- (0.000000,0.820312);
\draw[ultra thick] (0.000000,0.820312) -- (0.000000,0.816406);
\draw[ultra thick] (0.000000,0.816406) -- (0.000000,0.812500);
\draw[ultra thick] (0.000000,0.812500) -- (0.000000,0.808594);
\draw[ultra thick] (0.000000,0.808594) -- (0.000000,0.804688);
\draw[ultra thick] (0.000000,0.804688) -- (0.000000,0.800781);
\draw[ultra thick] (0.000000,0.800781) -- (0.000000,0.796875);
\draw[ultra thick] (0.000000,0.796875) -- (0.000000,0.792969);
\draw[ultra thick] (0.000000,0.792969) -- (0.000000,0.789062);
\draw[ultra thick] (0.000000,0.789062) -- (0.000000,0.785156);
\draw[ultra thick] (0.000000,0.785156) -- (0.000000,0.781250);
\draw[ultra thick] (0.000000,0.781250) -- (0.000000,0.777344);
\draw[ultra thick] (0.000000,0.777344) -- (0.000000,0.773438);
\draw[ultra thick] (0.000000,0.773438) -- (0.000000,0.769531);
\draw[ultra thick] (0.000000,0.769531) -- (0.000000,0.765625);
\draw[ultra thick] (0.000000,0.765625) -- (0.000000,0.761719);
\draw[ultra thick] (0.000000,0.761719) -- (0.000000,0.757812);
\draw[ultra thick] (0.000000,0.757812) -- (0.000000,0.753906);
\draw[ultra thick] (0.000000,0.753906) -- (0.000000,0.750000);
\draw[ultra thick] (0.000000,0.750000) -- (0.000000,0.746094);
\draw[ultra thick] (0.000000,0.746094) -- (0.000000,0.742188);
\draw[ultra thick] (0.000000,0.742188) -- (0.000000,0.738281);
\draw[ultra thick] (0.000000,0.738281) -- (0.000000,0.734375);
\draw[ultra thick] (0.000000,0.734375) -- (0.000000,0.730469);
\draw[ultra thick] (0.000000,0.730469) -- (0.000000,0.726562);
\draw[ultra thick] (0.000000,0.726562) -- (0.000000,0.722656);
\draw[ultra thick] (0.000000,0.722656) -- (0.000000,0.718750);
\draw[ultra thick] (0.000000,0.718750) -- (0.000000,0.714844);
\draw[ultra thick] (0.000000,0.714844) -- (0.000000,0.710938);
\draw[ultra thick] (0.000000,0.710938) -- (0.000000,0.707031);
\draw[ultra thick] (0.000000,0.707031) -- (0.000000,0.703125);
\draw[ultra thick] (0.000000,0.703125) -- (0.000000,0.699219);
\draw[ultra thick] (0.000000,0.699219) -- (0.000000,0.695312);
\draw[ultra thick] (0.000000,0.695312) -- (0.000000,0.691406);
\draw[ultra thick] (0.000000,0.691406) -- (0.000000,0.687500);
\draw[ultra thick] (0.000000,0.687500) -- (0.000000,0.683594);
\draw[ultra thick] (0.000000,0.683594) -- (0.000000,0.679688);
\draw[ultra thick] (0.000000,0.679688) -- (0.000000,0.675781);
\draw[ultra thick] (0.000000,0.675781) -- (0.000000,0.671875);
\draw[ultra thick] (0.000000,0.671875) -- (0.000000,0.667969);
\draw[ultra thick] (0.000000,0.667969) -- (0.000000,0.664062);
\draw[ultra thick] (0.000000,0.664062) -- (0.000000,0.660156);
\draw[ultra thick] (0.000000,0.660156) -- (0.000000,0.656250);
\draw[ultra thick] (0.000000,0.656250) -- (0.000000,0.652344);
\draw[ultra thick] (0.000000,0.652344) -- (0.000000,0.648438);
\draw[ultra thick] (0.000000,0.648438) -- (0.000000,0.644531);
\draw[ultra thick] (0.000000,0.644531) -- (0.000000,0.640625);
\draw[ultra thick] (0.000000,0.640625) -- (0.000000,0.636719);
\draw[ultra thick] (0.000000,0.636719) -- (0.000000,0.632812);
\draw[ultra thick] (0.000000,0.632812) -- (0.000000,0.628906);
\draw[ultra thick] (0.000000,0.628906) -- (0.000000,0.625000);
\draw[ultra thick] (0.000000,0.625000) -- (0.000000,0.621094);
\draw[ultra thick] (0.000000,0.621094) -- (0.000000,0.617188);
\draw[ultra thick] (0.000000,0.617188) -- (0.000000,0.613281);
\draw[ultra thick] (0.000000,0.613281) -- (0.000000,0.609375);
\draw[ultra thick] (0.000000,0.609375) -- (0.000000,0.605469);
\draw[ultra thick] (0.000000,0.605469) -- (0.000000,0.601562);
\draw[ultra thick] (0.000000,0.601562) -- (0.000000,0.597656);
\draw[ultra thick] (0.000000,0.597656) -- (0.000000,0.593750);
\draw[ultra thick] (0.000000,0.593750) -- (0.000000,0.589844);
\draw[ultra thick] (0.000000,0.589844) -- (0.000000,0.585938);
\draw[ultra thick] (0.000000,0.585938) -- (0.000000,0.582031);
\draw[ultra thick] (0.000000,0.582031) -- (0.000000,0.578125);
\draw[ultra thick] (0.000000,0.578125) -- (0.000000,0.574219);
\draw[ultra thick] (0.000000,0.574219) -- (0.000000,0.570312);
\draw[ultra thick] (0.000000,0.570312) -- (0.000000,0.566406);
\draw[ultra thick] (0.000000,0.566406) -- (0.000000,0.562500);
\draw[ultra thick] (0.000000,0.562500) -- (0.000000,0.558594);
\draw[ultra thick] (0.000000,0.558594) -- (0.000000,0.554688);
\draw[ultra thick] (0.000000,0.554688) -- (0.000000,0.550781);
\draw[ultra thick] (0.000000,0.550781) -- (0.000000,0.546875);
\draw[ultra thick] (0.000000,0.546875) -- (0.000000,0.542969);
\draw[ultra thick] (0.000000,0.542969) -- (0.000000,0.539062);
\draw[ultra thick] (0.000000,0.539062) -- (0.000000,0.535156);
\draw[ultra thick] (0.000000,0.535156) -- (0.000000,0.531250);
\draw[ultra thick] (0.000000,0.531250) -- (0.000000,0.527344);
\draw[ultra thick] (0.000000,0.527344) -- (0.000000,0.523438);
\draw[ultra thick] (0.000000,0.523438) -- (0.000000,0.519531);
\draw[ultra thick] (0.000000,0.519531) -- (0.000000,0.515625);
\draw[ultra thick] (0.000000,0.515625) -- (0.000000,0.511719);
\draw[ultra thick] (0.000000,0.511719) -- (0.000000,0.507812);
\draw[ultra thick] (0.000000,0.507812) -- (0.000000,0.503906);
\draw[ultra thick] (0.000000,0.503906) -- (0.000000,0.500000);
\draw[ultra thick] (0.000000,0.500000) -- (0.000000,0.496094);
\draw[ultra thick] (0.000000,0.496094) -- (0.000000,0.492188);
\draw[ultra thick] (0.000000,0.492188) -- (0.000000,0.488281);
\draw[ultra thick] (0.000000,0.488281) -- (0.000000,0.484375);
\draw[ultra thick] (0.000000,0.484375) -- (0.000000,0.480469);
\draw[ultra thick] (0.000000,0.480469) -- (0.000000,0.476562);
\draw[ultra thick] (0.000000,0.476562) -- (0.000000,0.472656);
\draw[ultra thick] (0.000000,0.472656) -- (0.000000,0.468750);
\draw[ultra thick] (0.000000,0.468750) -- (0.000000,0.464844);
\draw[ultra thick] (0.000000,0.464844) -- (0.000000,0.460938);
\draw[ultra thick] (0.000000,0.460938) -- (0.000000,0.457031);
\draw[ultra thick] (0.000000,0.457031) -- (0.000000,0.453125);
\draw[ultra thick] (0.000000,0.453125) -- (0.000000,0.449219);
\draw[ultra thick] (0.000000,0.449219) -- (0.000000,0.445312);
\draw[ultra thick] (0.000000,0.445312) -- (0.000000,0.441406);
\draw[ultra thick] (0.000000,0.441406) -- (0.000000,0.437500);
\draw[ultra thick] (0.000000,0.437500) -- (0.000000,0.433594);
\draw[ultra thick] (0.000000,0.433594) -- (0.000000,0.429688);
\draw[ultra thick] (0.000000,0.429688) -- (0.000000,0.425781);
\draw[ultra thick] (0.000000,0.425781) -- (0.000000,0.421875);
\draw[ultra thick] (0.000000,0.421875) -- (0.000000,0.417969);
\draw[ultra thick] (0.000000,0.417969) -- (0.000000,0.414062);
\draw[ultra thick] (0.000000,0.414062) -- (0.000000,0.410156);
\draw[ultra thick] (0.000000,0.410156) -- (0.000000,0.406250);
\draw[ultra thick] (0.000000,0.406250) -- (0.000000,0.402344);
\draw[ultra thick] (0.000000,0.402344) -- (0.000000,0.398438);
\draw[ultra thick] (0.000000,0.398438) -- (0.000000,0.394531);
\draw[ultra thick] (0.000000,0.394531) -- (0.000000,0.390625);
\draw[ultra thick] (0.000000,0.390625) -- (0.000000,0.386719);
\draw[ultra thick] (0.000000,0.386719) -- (0.000000,0.382812);
\draw[ultra thick] (0.000000,0.382812) -- (0.000000,0.378906);
\draw[ultra thick] (0.000000,0.378906) -- (0.000000,0.375000);
\draw[ultra thick] (0.000000,0.375000) -- (0.000000,0.371094);
\draw[ultra thick] (0.000000,0.371094) -- (0.000000,0.367188);
\draw[ultra thick] (0.000000,0.367188) -- (0.000000,0.363281);
\draw[ultra thick] (0.000000,0.363281) -- (0.000000,0.359375);
\draw[ultra thick] (0.000000,0.359375) -- (0.000000,0.355469);
\draw[ultra thick] (0.000000,0.355469) -- (0.000000,0.351562);
\draw[ultra thick] (0.000000,0.351562) -- (0.000000,0.347656);
\draw[ultra thick] (0.000000,0.347656) -- (0.000000,0.343750);
\draw[ultra thick] (0.000000,0.343750) -- (0.000000,0.339844);
\draw[ultra thick] (0.000000,0.339844) -- (0.000000,0.335938);
\draw[ultra thick] (0.000000,0.335938) -- (0.000000,0.332031);
\draw[ultra thick] (0.000000,0.332031) -- (0.000000,0.328125);
\draw[ultra thick] (0.000000,0.328125) -- (0.000000,0.324219);
\draw[ultra thick] (0.000000,0.324219) -- (0.000000,0.320312);
\draw[ultra thick] (0.000000,0.320312) -- (0.000000,0.316406);
\draw[ultra thick] (0.000000,0.316406) -- (0.000000,0.312500);
\draw[ultra thick] (0.000000,0.312500) -- (0.000000,0.308594);
\draw[ultra thick] (0.000000,0.308594) -- (0.000000,0.304688);
\draw[ultra thick] (0.000000,0.304688) -- (0.000000,0.300781);
\draw[ultra thick] (0.000000,0.300781) -- (0.000000,0.296875);
\draw[ultra thick] (0.000000,0.296875) -- (0.000000,0.292969);
\draw[ultra thick] (0.000000,0.292969) -- (0.000000,0.289062);
\draw[ultra thick] (0.000000,0.289062) -- (0.000000,0.285156);
\draw[ultra thick] (0.000000,0.285156) -- (0.000000,0.281250);
\draw[ultra thick] (0.000000,0.281250) -- (0.000000,0.277344);
\draw[ultra thick] (0.000000,0.277344) -- (0.000000,0.273438);
\draw[ultra thick] (0.000000,0.273438) -- (0.000000,0.269531);
\draw[ultra thick] (0.000000,0.269531) -- (0.000000,0.265625);
\draw[ultra thick] (0.000000,0.265625) -- (0.000000,0.261719);
\draw[ultra thick] (0.000000,0.261719) -- (0.000000,0.257812);
\draw[ultra thick] (0.000000,0.257812) -- (0.000000,0.253906);
\draw[ultra thick] (0.000000,0.253906) -- (0.000000,0.250000);
\draw[ultra thick] (0.000000,0.250000) -- (0.000000,0.246094);
\draw[ultra thick] (0.000000,0.246094) -- (0.000000,0.242188);
\draw[ultra thick] (0.000000,0.242188) -- (0.000000,0.238281);
\draw[ultra thick] (0.000000,0.238281) -- (0.000000,0.234375);
\draw[ultra thick] (0.000000,0.234375) -- (0.000000,0.230469);
\draw[ultra thick] (0.000000,0.230469) -- (0.000000,0.226562);
\draw[ultra thick] (0.000000,0.226562) -- (0.000000,0.222656);
\draw[ultra thick] (0.000000,0.222656) -- (0.000000,0.218750);
\draw[ultra thick] (0.000000,0.218750) -- (0.000000,0.214844);
\draw[ultra thick] (0.000000,0.214844) -- (0.000000,0.210938);
\draw[ultra thick] (0.000000,0.210938) -- (0.000000,0.207031);
\draw[ultra thick] (0.000000,0.207031) -- (0.000000,0.203125);
\draw[ultra thick] (0.000000,0.203125) -- (0.000000,0.199219);
\draw[ultra thick] (0.000000,0.199219) -- (0.000000,0.195312);
\draw[ultra thick] (0.000000,0.195312) -- (0.000000,0.191406);
\draw[ultra thick] (0.000000,0.191406) -- (0.000000,0.187500);
\draw[ultra thick] (0.000000,0.187500) -- (0.000000,0.183594);
\draw[ultra thick] (0.000000,0.183594) -- (0.000000,0.179688);
\draw[ultra thick] (0.000000,0.179688) -- (0.000000,0.175781);
\draw[ultra thick] (0.000000,0.175781) -- (0.000000,0.171875);
\draw[ultra thick] (0.000000,0.171875) -- (0.000000,0.167969);
\draw[ultra thick] (0.000000,0.167969) -- (0.000000,0.164062);
\draw[ultra thick] (0.000000,0.164062) -- (0.000000,0.160156);
\draw[ultra thick] (0.000000,0.160156) -- (0.000000,0.156250);
\draw[ultra thick] (0.000000,0.156250) -- (0.000000,0.152344);
\draw[ultra thick] (0.000000,0.152344) -- (0.000000,0.148438);
\draw[ultra thick] (0.000000,0.148438) -- (0.000000,0.144531);
\draw[ultra thick] (0.000000,0.144531) -- (0.000000,0.140625);
\draw[ultra thick] (0.000000,0.140625) -- (0.000000,0.136719);
\draw[ultra thick] (0.000000,0.136719) -- (0.000000,0.132812);
\draw[ultra thick] (0.000000,0.132812) -- (0.000000,0.128906);
\draw[ultra thick] (0.000000,0.128906) -- (0.000000,0.125000);
\draw[ultra thick] (0.000000,0.125000) -- (0.000000,0.121094);
\draw[ultra thick] (0.000000,0.121094) -- (0.000000,0.117188);
\draw[ultra thick] (0.000000,0.117188) -- (0.000000,0.113281);
\draw[ultra thick] (0.000000,0.113281) -- (0.000000,0.109375);
\draw[ultra thick] (0.000000,0.109375) -- (0.000000,0.105469);
\draw[ultra thick] (0.000000,0.105469) -- (0.000000,0.101562);
\draw[ultra thick] (0.000000,0.101562) -- (0.000000,0.097656);
\draw[ultra thick] (0.000000,0.097656) -- (0.000000,0.093750);
\draw[ultra thick] (0.000000,0.093750) -- (0.000000,0.089844);
\draw[ultra thick] (0.000000,0.089844) -- (0.000000,0.085938);
\draw[ultra thick] (0.000000,0.085938) -- (0.000000,0.082031);
\draw[ultra thick] (0.000000,0.082031) -- (0.000000,0.078125);
\draw[ultra thick] (0.000000,0.078125) -- (0.000000,0.074219);
\draw[ultra thick] (0.000000,0.074219) -- (0.000000,0.070312);
\draw[ultra thick] (0.000000,0.070312) -- (0.000000,0.066406);
\draw[ultra thick] (0.000000,0.066406) -- (0.000000,0.062500);
\draw[ultra thick] (0.000000,0.062500) -- (0.000000,0.058594);
\draw[ultra thick] (0.000000,0.058594) -- (0.000000,0.054688);
\draw[ultra thick] (0.000000,0.054688) -- (0.000000,0.050781);
\draw[ultra thick] (0.000000,0.050781) -- (0.000000,0.046875);
\draw[ultra thick] (0.000000,0.046875) -- (0.000000,0.042969);
\draw[ultra thick] (0.000000,0.042969) -- (0.000000,0.039062);
\draw[ultra thick] (0.000000,0.039062) -- (0.000000,0.035156);
\draw[ultra thick] (0.000000,0.035156) -- (0.000000,0.031250);
\draw[ultra thick] (0.000000,0.031250) -- (0.000000,0.027344);
\draw[ultra thick] (0.000000,0.027344) -- (0.000000,0.023438);
\draw[ultra thick] (0.000000,0.023438) -- (0.000000,0.019531);
\draw[ultra thick] (0.000000,0.019531) -- (0.000000,0.015625);
\draw[ultra thick] (0.000000,0.015625) -- (0.000000,0.011719);
\draw[ultra thick] (0.000000,0.011719) -- (0.000000,0.007812);
\draw[ultra thick] (0.000000,0.007812) -- (0.000000,0.003906);
\draw[ultra thick] (0.000000,0.003906) -- (0.000000,0.000000);
\draw[ultra thick] (0.000000,0.000000) -- (0.001302,0.001302);
\draw[ultra thick] (0.001302,0.001302) -- (0.002604,0.002604);
\draw[ultra thick] (0.002604,0.002604) -- (0.003906,0.003906);
\draw[ultra thick] (0.003906,0.003906) -- (0.005208,0.005208);
\draw[ultra thick] (0.005208,0.005208) -- (0.006510,0.006510);
\draw[ultra thick] (0.006510,0.006510) -- (0.007812,0.007812);
\draw[ultra thick] (0.007812,0.007812) -- (0.009115,0.009115);
\draw[ultra thick] (0.009115,0.009115) -- (0.010417,0.010417);
\draw[ultra thick] (0.010417,0.010417) -- (0.011719,0.011719);
\draw[ultra thick] (0.011719,0.011719) -- (0.013021,0.013021);
\draw[ultra thick] (0.013021,0.013021) -- (0.014323,0.014323);
\draw[ultra thick] (0.014323,0.014323) -- (0.015625,0.015625);
\draw[ultra thick] (0.015625,0.015625) -- (0.016927,0.016927);
\draw[ultra thick] (0.016927,0.016927) -- (0.018229,0.018229);
\draw[ultra thick] (0.018229,0.018229) -- (0.019531,0.019531);
\draw[ultra thick] (0.019531,0.019531) -- (0.020833,0.020833);
\draw[ultra thick] (0.020833,0.020833) -- (0.022135,0.022135);
\draw[ultra thick] (0.022135,0.022135) -- (0.023438,0.023438);
\draw[ultra thick] (0.023438,0.023438) -- (0.024740,0.024740);
\draw[ultra thick] (0.024740,0.024740) -- (0.026042,0.026042);
\draw[ultra thick] (0.026042,0.026042) -- (0.027344,0.027344);
\draw[ultra thick] (0.027344,0.027344) -- (0.028646,0.028646);
\draw[ultra thick] (0.028646,0.028646) -- (0.029948,0.029948);
\draw[ultra thick] (0.029948,0.029948) -- (0.031250,0.031250);
\draw[ultra thick] (0.031250,0.031250) -- (0.032552,0.032552);
\draw[ultra thick] (0.032552,0.032552) -- (0.033854,0.033854);
\draw[ultra thick] (0.033854,0.033854) -- (0.035156,0.035156);
\draw[ultra thick] (0.035156,0.035156) -- (0.036458,0.036458);
\draw[ultra thick] (0.036458,0.036458) -- (0.037760,0.037760);
\draw[ultra thick] (0.037760,0.037760) -- (0.039062,0.039062);
\draw[ultra thick] (0.039062,0.039062) -- (0.040365,0.040365);
\draw[ultra thick] (0.040365,0.040365) -- (0.041667,0.041667);
\draw[ultra thick] (0.041667,0.041667) -- (0.042969,0.042969);
\draw[ultra thick] (0.042969,0.042969) -- (0.044271,0.044271);
\draw[ultra thick] (0.044271,0.044271) -- (0.045573,0.045573);
\draw[ultra thick] (0.045573,0.045573) -- (0.046875,0.046875);
\draw[ultra thick] (0.046875,0.046875) -- (0.048177,0.048177);
\draw[ultra thick] (0.048177,0.048177) -- (0.049479,0.049479);
\draw[ultra thick] (0.049479,0.049479) -- (0.050781,0.050781);
\draw[ultra thick] (0.050781,0.050781) -- (0.052083,0.052083);
\draw[ultra thick] (0.052083,0.052083) -- (0.053385,0.053385);
\draw[ultra thick] (0.053385,0.053385) -- (0.054688,0.054688);
\draw[ultra thick] (0.054688,0.054688) -- (0.055990,0.055990);
\draw[ultra thick] (0.055990,0.055990) -- (0.057292,0.057292);
\draw[ultra thick] (0.057292,0.057292) -- (0.058594,0.058594);
\draw[ultra thick] (0.058594,0.058594) -- (0.059896,0.059896);
\draw[ultra thick] (0.059896,0.059896) -- (0.061198,0.061198);
\draw[ultra thick] (0.061198,0.061198) -- (0.062500,0.062500);
\draw[ultra thick] (0.062500,0.062500) -- (0.063802,0.063802);
\draw[ultra thick] (0.063802,0.063802) -- (0.065104,0.065104);
\draw[ultra thick] (0.065104,0.065104) -- (0.066406,0.066406);
\draw[ultra thick] (0.066406,0.066406) -- (0.067708,0.067708);
\draw[ultra thick] (0.067708,0.067708) -- (0.069010,0.069010);
\draw[ultra thick] (0.069010,0.069010) -- (0.070312,0.070312);
\draw[ultra thick] (0.070312,0.070312) -- (0.071615,0.071615);
\draw[ultra thick] (0.071615,0.071615) -- (0.072917,0.072917);
\draw[ultra thick] (0.072917,0.072917) -- (0.074219,0.074219);
\draw[ultra thick] (0.074219,0.074219) -- (0.075521,0.075521);
\draw[ultra thick] (0.075521,0.075521) -- (0.076823,0.076823);
\draw[ultra thick] (0.076823,0.076823) -- (0.078125,0.078125);
\draw[ultra thick] (0.078125,0.078125) -- (0.079427,0.079427);
\draw[ultra thick] (0.079427,0.079427) -- (0.080729,0.080729);
\draw[ultra thick] (0.080729,0.080729) -- (0.082031,0.082031);
\draw[ultra thick] (0.082031,0.082031) -- (0.083333,0.083333);
\draw[ultra thick] (0.083333,0.083333) -- (0.084635,0.084635);
\draw[ultra thick] (0.084635,0.084635) -- (0.085938,0.085938);
\draw[ultra thick] (0.085938,0.085938) -- (0.087240,0.087240);
\draw[ultra thick] (0.087240,0.087240) -- (0.088542,0.088542);
\draw[ultra thick] (0.088542,0.088542) -- (0.089844,0.089844);
\draw[ultra thick] (0.089844,0.089844) -- (0.091146,0.091146);
\draw[ultra thick] (0.091146,0.091146) -- (0.092448,0.092448);
\draw[ultra thick] (0.092448,0.092448) -- (0.093750,0.093750);
\draw[ultra thick] (0.093750,0.093750) -- (0.095052,0.095052);
\draw[ultra thick] (0.095052,0.095052) -- (0.096354,0.096354);
\draw[ultra thick] (0.096354,0.096354) -- (0.097656,0.097656);
\draw[ultra thick] (0.097656,0.097656) -- (0.098958,0.098958);
\draw[ultra thick] (0.098958,0.098958) -- (0.100260,0.100260);
\draw[ultra thick] (0.100260,0.100260) -- (0.101562,0.101562);
\draw[ultra thick] (0.101562,0.101562) -- (0.102865,0.102865);
\draw[ultra thick] (0.102865,0.102865) -- (0.104167,0.104167);
\draw[ultra thick] (0.104167,0.104167) -- (0.105469,0.105469);
\draw[ultra thick] (0.105469,0.105469) -- (0.106771,0.106771);
\draw[ultra thick] (0.106771,0.106771) -- (0.108073,0.108073);
\draw[ultra thick] (0.108073,0.108073) -- (0.109375,0.109375);
\draw[ultra thick] (0.109375,0.109375) -- (0.110677,0.110677);
\draw[ultra thick] (0.110677,0.110677) -- (0.111979,0.111979);
\draw[ultra thick] (0.111979,0.111979) -- (0.113281,0.113281);
\draw[ultra thick] (0.113281,0.113281) -- (0.114583,0.114583);
\draw[ultra thick] (0.114583,0.114583) -- (0.115885,0.115885);
\draw[ultra thick] (0.115885,0.115885) -- (0.117188,0.117188);
\draw[ultra thick] (0.117188,0.117188) -- (0.118490,0.118490);
\draw[ultra thick] (0.118490,0.118490) -- (0.119792,0.119792);
\draw[ultra thick] (0.119792,0.119792) -- (0.121094,0.121094);
\draw[ultra thick] (0.121094,0.121094) -- (0.122396,0.122396);
\draw[ultra thick] (0.122396,0.122396) -- (0.123698,0.123698);
\draw[ultra thick] (0.123698,0.123698) -- (0.125000,0.125000);
\draw[ultra thick] (0.125000,0.125000) -- (0.126302,0.126302);
\draw[ultra thick] (0.126302,0.126302) -- (0.127604,0.127604);
\draw[ultra thick] (0.127604,0.127604) -- (0.128906,0.128906);
\draw[ultra thick] (0.128906,0.128906) -- (0.130208,0.130208);
\draw[ultra thick] (0.130208,0.130208) -- (0.131510,0.131510);
\draw[ultra thick] (0.131510,0.131510) -- (0.132812,0.132812);
\draw[ultra thick] (0.132812,0.132812) -- (0.134115,0.134115);
\draw[ultra thick] (0.134115,0.134115) -- (0.135417,0.135417);
\draw[ultra thick] (0.135417,0.135417) -- (0.136719,0.136719);
\draw[ultra thick] (0.136719,0.136719) -- (0.138021,0.138021);
\draw[ultra thick] (0.138021,0.138021) -- (0.139323,0.139323);
\draw[ultra thick] (0.139323,0.139323) -- (0.140625,0.140625);
\draw[ultra thick] (0.140625,0.140625) -- (0.141927,0.141927);
\draw[ultra thick] (0.141927,0.141927) -- (0.143229,0.143229);
\draw[ultra thick] (0.143229,0.143229) -- (0.144531,0.144531);
\draw[ultra thick] (0.144531,0.144531) -- (0.145833,0.145833);
\draw[ultra thick] (0.145833,0.145833) -- (0.147135,0.147135);
\draw[ultra thick] (0.147135,0.147135) -- (0.148438,0.148438);
\draw[ultra thick] (0.148438,0.148438) -- (0.149740,0.149740);
\draw[ultra thick] (0.149740,0.149740) -- (0.151042,0.151042);
\draw[ultra thick] (0.151042,0.151042) -- (0.152344,0.152344);
\draw[ultra thick] (0.152344,0.152344) -- (0.153646,0.153646);
\draw[ultra thick] (0.153646,0.153646) -- (0.154948,0.154948);
\draw[ultra thick] (0.154948,0.154948) -- (0.156250,0.156250);
\draw[ultra thick] (0.156250,0.156250) -- (0.157552,0.157552);
\draw[ultra thick] (0.157552,0.157552) -- (0.158854,0.158854);
\draw[ultra thick] (0.158854,0.158854) -- (0.160156,0.160156);
\draw[ultra thick] (0.160156,0.160156) -- (0.161458,0.161458);
\draw[ultra thick] (0.161458,0.161458) -- (0.162760,0.162760);
\draw[ultra thick] (0.162760,0.162760) -- (0.164062,0.164062);
\draw[ultra thick] (0.164062,0.164062) -- (0.165365,0.165365);
\draw[ultra thick] (0.165365,0.165365) -- (0.166667,0.166667);
\draw[ultra thick] (0.166667,0.166667) -- (0.167969,0.167969);
\draw[ultra thick] (0.167969,0.167969) -- (0.169271,0.169271);
\draw[ultra thick] (0.169271,0.169271) -- (0.170573,0.170573);
\draw[ultra thick] (0.170573,0.170573) -- (0.171875,0.171875);
\draw[ultra thick] (0.171875,0.171875) -- (0.173177,0.173177);
\draw[ultra thick] (0.173177,0.173177) -- (0.174479,0.174479);
\draw[ultra thick] (0.174479,0.174479) -- (0.175781,0.175781);
\draw[ultra thick] (0.175781,0.175781) -- (0.177083,0.177083);
\draw[ultra thick] (0.177083,0.177083) -- (0.178385,0.178385);
\draw[ultra thick] (0.178385,0.178385) -- (0.179688,0.179688);
\draw[ultra thick] (0.179688,0.179688) -- (0.180990,0.180990);
\draw[ultra thick] (0.180990,0.180990) -- (0.182292,0.182292);
\draw[ultra thick] (0.182292,0.182292) -- (0.183594,0.183594);
\draw[ultra thick] (0.183594,0.183594) -- (0.184896,0.184896);
\draw[ultra thick] (0.184896,0.184896) -- (0.186198,0.186198);
\draw[ultra thick] (0.186198,0.186198) -- (0.187500,0.187500);
\draw[ultra thick] (0.187500,0.187500) -- (0.188802,0.188802);
\draw[ultra thick] (0.188802,0.188802) -- (0.190104,0.190104);
\draw[ultra thick] (0.190104,0.190104) -- (0.191406,0.191406);
\draw[ultra thick] (0.191406,0.191406) -- (0.192708,0.192708);
\draw[ultra thick] (0.192708,0.192708) -- (0.194010,0.194010);
\draw[ultra thick] (0.194010,0.194010) -- (0.195312,0.195312);
\draw[ultra thick] (0.195312,0.195312) -- (0.196615,0.196615);
\draw[ultra thick] (0.196615,0.196615) -- (0.197917,0.197917);
\draw[ultra thick] (0.197917,0.197917) -- (0.199219,0.199219);
\draw[ultra thick] (0.199219,0.199219) -- (0.200521,0.200521);
\draw[ultra thick] (0.200521,0.200521) -- (0.201823,0.201823);
\draw[ultra thick] (0.201823,0.201823) -- (0.203125,0.203125);
\draw[ultra thick] (0.203125,0.203125) -- (0.204427,0.204427);
\draw[ultra thick] (0.204427,0.204427) -- (0.205729,0.205729);
\draw[ultra thick] (0.205729,0.205729) -- (0.207031,0.207031);
\draw[ultra thick] (0.207031,0.207031) -- (0.208333,0.208333);
\draw[ultra thick] (0.208333,0.208333) -- (0.209635,0.209635);
\draw[ultra thick] (0.209635,0.209635) -- (0.210938,0.210938);
\draw[ultra thick] (0.210938,0.210938) -- (0.212240,0.212240);
\draw[ultra thick] (0.212240,0.212240) -- (0.213542,0.213542);
\draw[ultra thick] (0.213542,0.213542) -- (0.214844,0.214844);
\draw[ultra thick] (0.214844,0.214844) -- (0.216146,0.216146);
\draw[ultra thick] (0.216146,0.216146) -- (0.217448,0.217448);
\draw[ultra thick] (0.217448,0.217448) -- (0.218750,0.218750);
\draw[ultra thick] (0.218750,0.218750) -- (0.220052,0.220052);
\draw[ultra thick] (0.220052,0.220052) -- (0.221354,0.221354);
\draw[ultra thick] (0.221354,0.221354) -- (0.222656,0.222656);
\draw[ultra thick] (0.222656,0.222656) -- (0.223958,0.223958);
\draw[ultra thick] (0.223958,0.223958) -- (0.225260,0.225260);
\draw[ultra thick] (0.225260,0.225260) -- (0.226562,0.226562);
\draw[ultra thick] (0.226562,0.226562) -- (0.227865,0.227865);
\draw[ultra thick] (0.227865,0.227865) -- (0.229167,0.229167);
\draw[ultra thick] (0.229167,0.229167) -- (0.230469,0.230469);
\draw[ultra thick] (0.230469,0.230469) -- (0.231771,0.231771);
\draw[ultra thick] (0.231771,0.231771) -- (0.233073,0.233073);
\draw[ultra thick] (0.233073,0.233073) -- (0.234375,0.234375);
\draw[ultra thick] (0.234375,0.234375) -- (0.235677,0.235677);
\draw[ultra thick] (0.235677,0.235677) -- (0.236979,0.236979);
\draw[ultra thick] (0.236979,0.236979) -- (0.238281,0.238281);
\draw[ultra thick] (0.238281,0.238281) -- (0.239583,0.239583);
\draw[ultra thick] (0.239583,0.239583) -- (0.240885,0.240885);
\draw[ultra thick] (0.240885,0.240885) -- (0.242188,0.242188);
\draw[ultra thick] (0.242188,0.242188) -- (0.243490,0.243490);
\draw[ultra thick] (0.243490,0.243490) -- (0.244792,0.244792);
\draw[ultra thick] (0.244792,0.244792) -- (0.246094,0.246094);
\draw[ultra thick] (0.246094,0.246094) -- (0.247396,0.247396);
\draw[ultra thick] (0.247396,0.247396) -- (0.248698,0.248698);
\draw[ultra thick] (0.248698,0.248698) -- (0.250000,0.250000);
\draw[ultra thick] (0.250000,0.250000) -- (0.251302,0.251302);
\draw[ultra thick] (0.251302,0.251302) -- (0.252604,0.252604);
\draw[ultra thick] (0.252604,0.252604) -- (0.253906,0.253906);
\draw[ultra thick] (0.253906,0.253906) -- (0.255208,0.255208);
\draw[ultra thick] (0.255208,0.255208) -- (0.256510,0.256510);
\draw[ultra thick] (0.256510,0.256510) -- (0.257812,0.257812);
\draw[ultra thick] (0.257812,0.257812) -- (0.259115,0.259115);
\draw[ultra thick] (0.259115,0.259115) -- (0.260417,0.260417);
\draw[ultra thick] (0.260417,0.260417) -- (0.261719,0.261719);
\draw[ultra thick] (0.261719,0.261719) -- (0.263021,0.263021);
\draw[ultra thick] (0.263021,0.263021) -- (0.264323,0.264323);
\draw[ultra thick] (0.264323,0.264323) -- (0.265625,0.265625);
\draw[ultra thick] (0.265625,0.265625) -- (0.266927,0.266927);
\draw[ultra thick] (0.266927,0.266927) -- (0.268229,0.268229);
\draw[ultra thick] (0.268229,0.268229) -- (0.269531,0.269531);
\draw[ultra thick] (0.269531,0.269531) -- (0.270833,0.270833);
\draw[ultra thick] (0.270833,0.270833) -- (0.272135,0.272135);
\draw[ultra thick] (0.272135,0.272135) -- (0.273438,0.273438);
\draw[ultra thick] (0.273438,0.273438) -- (0.274740,0.274740);
\draw[ultra thick] (0.274740,0.274740) -- (0.276042,0.276042);
\draw[ultra thick] (0.276042,0.276042) -- (0.277344,0.277344);
\draw[ultra thick] (0.277344,0.277344) -- (0.278646,0.278646);
\draw[ultra thick] (0.278646,0.278646) -- (0.279948,0.279948);
\draw[ultra thick] (0.279948,0.279948) -- (0.281250,0.281250);
\draw[ultra thick] (0.281250,0.281250) -- (0.282552,0.282552);
\draw[ultra thick] (0.282552,0.282552) -- (0.283854,0.283854);
\draw[ultra thick] (0.283854,0.283854) -- (0.285156,0.285156);
\draw[ultra thick] (0.285156,0.285156) -- (0.286458,0.286458);
\draw[ultra thick] (0.286458,0.286458) -- (0.287760,0.287760);
\draw[ultra thick] (0.287760,0.287760) -- (0.289062,0.289062);
\draw[ultra thick] (0.289062,0.289062) -- (0.290365,0.290365);
\draw[ultra thick] (0.290365,0.290365) -- (0.291667,0.291667);
\draw[ultra thick] (0.291667,0.291667) -- (0.292969,0.292969);
\draw[ultra thick] (0.292969,0.292969) -- (0.294271,0.294271);
\draw[ultra thick] (0.294271,0.294271) -- (0.295573,0.295573);
\draw[ultra thick] (0.295573,0.295573) -- (0.296875,0.296875);
\draw[ultra thick] (0.296875,0.296875) -- (0.298177,0.298177);
\draw[ultra thick] (0.298177,0.298177) -- (0.299479,0.299479);
\draw[ultra thick] (0.299479,0.299479) -- (0.300781,0.300781);
\draw[ultra thick] (0.300781,0.300781) -- (0.302083,0.302083);
\draw[ultra thick] (0.302083,0.302083) -- (0.303385,0.303385);
\draw[ultra thick] (0.303385,0.303385) -- (0.304688,0.304688);
\draw[ultra thick] (0.304688,0.304688) -- (0.305990,0.305990);
\draw[ultra thick] (0.305990,0.305990) -- (0.307292,0.307292);
\draw[ultra thick] (0.307292,0.307292) -- (0.308594,0.308594);
\draw[ultra thick] (0.308594,0.308594) -- (0.309896,0.309896);
\draw[ultra thick] (0.309896,0.309896) -- (0.311198,0.311198);
\draw[ultra thick] (0.311198,0.311198) -- (0.312500,0.312500);
\draw[ultra thick] (0.312500,0.312500) -- (0.313802,0.313802);
\draw[ultra thick] (0.313802,0.313802) -- (0.315104,0.315104);
\draw[ultra thick] (0.315104,0.315104) -- (0.316406,0.316406);
\draw[ultra thick] (0.316406,0.316406) -- (0.317708,0.317708);
\draw[ultra thick] (0.317708,0.317708) -- (0.319010,0.319010);
\draw[ultra thick] (0.319010,0.319010) -- (0.320312,0.320312);
\draw[ultra thick] (0.320312,0.320312) -- (0.321615,0.321615);
\draw[ultra thick] (0.321615,0.321615) -- (0.322917,0.322917);
\draw[ultra thick] (0.322917,0.322917) -- (0.324219,0.324219);
\draw[ultra thick] (0.324219,0.324219) -- (0.325521,0.325521);
\draw[ultra thick] (0.325521,0.325521) -- (0.326823,0.326823);
\draw[ultra thick] (0.326823,0.326823) -- (0.328125,0.328125);
\draw[ultra thick] (0.328125,0.328125) -- (0.329427,0.329427);
\draw[ultra thick] (0.329427,0.329427) -- (0.330729,0.330729);
\draw[ultra thick] (0.330729,0.330729) -- (0.332031,0.332031);
\draw[ultra thick] (0.332031,0.332031) -- (0.333333,0.333333);
\draw[ultra thick] (1.000000,0.000000) -- (0.997396,0.001302);
\draw[ultra thick] (0.997396,0.001302) -- (0.994792,0.002604);
\draw[ultra thick] (0.994792,0.002604) -- (0.992188,0.003906);
\draw[ultra thick] (0.992188,0.003906) -- (0.989583,0.005208);
\draw[ultra thick] (0.989583,0.005208) -- (0.986979,0.006510);
\draw[ultra thick] (0.986979,0.006510) -- (0.984375,0.007812);
\draw[ultra thick] (0.984375,0.007812) -- (0.981771,0.009115);
\draw[ultra thick] (0.981771,0.009115) -- (0.979167,0.010417);
\draw[ultra thick] (0.979167,0.010417) -- (0.976562,0.011719);
\draw[ultra thick] (0.976562,0.011719) -- (0.973958,0.013021);
\draw[ultra thick] (0.973958,0.013021) -- (0.971354,0.014323);
\draw[ultra thick] (0.971354,0.014323) -- (0.968750,0.015625);
\draw[ultra thick] (0.968750,0.015625) -- (0.966146,0.016927);
\draw[ultra thick] (0.966146,0.016927) -- (0.963542,0.018229);
\draw[ultra thick] (0.963542,0.018229) -- (0.960938,0.019531);
\draw[ultra thick] (0.960938,0.019531) -- (0.958333,0.020833);
\draw[ultra thick] (0.958333,0.020833) -- (0.955729,0.022135);
\draw[ultra thick] (0.955729,0.022135) -- (0.953125,0.023438);
\draw[ultra thick] (0.953125,0.023438) -- (0.950521,0.024740);
\draw[ultra thick] (0.950521,0.024740) -- (0.947917,0.026042);
\draw[ultra thick] (0.947917,0.026042) -- (0.945312,0.027344);
\draw[ultra thick] (0.945312,0.027344) -- (0.942708,0.028646);
\draw[ultra thick] (0.942708,0.028646) -- (0.940104,0.029948);
\draw[ultra thick] (0.940104,0.029948) -- (0.937500,0.031250);
\draw[ultra thick] (0.937500,0.031250) -- (0.934896,0.032552);
\draw[ultra thick] (0.934896,0.032552) -- (0.932292,0.033854);
\draw[ultra thick] (0.932292,0.033854) -- (0.929688,0.035156);
\draw[ultra thick] (0.929688,0.035156) -- (0.927083,0.036458);
\draw[ultra thick] (0.927083,0.036458) -- (0.924479,0.037760);
\draw[ultra thick] (0.924479,0.037760) -- (0.921875,0.039062);
\draw[ultra thick] (0.921875,0.039062) -- (0.919271,0.040365);
\draw[ultra thick] (0.919271,0.040365) -- (0.916667,0.041667);
\draw[ultra thick] (0.916667,0.041667) -- (0.914062,0.042969);
\draw[ultra thick] (0.914062,0.042969) -- (0.911458,0.044271);
\draw[ultra thick] (0.911458,0.044271) -- (0.908854,0.045573);
\draw[ultra thick] (0.908854,0.045573) -- (0.906250,0.046875);
\draw[ultra thick] (0.906250,0.046875) -- (0.903646,0.048177);
\draw[ultra thick] (0.903646,0.048177) -- (0.901042,0.049479);
\draw[ultra thick] (0.901042,0.049479) -- (0.898438,0.050781);
\draw[ultra thick] (0.898438,0.050781) -- (0.895833,0.052083);
\draw[ultra thick] (0.895833,0.052083) -- (0.893229,0.053385);
\draw[ultra thick] (0.893229,0.053385) -- (0.890625,0.054688);
\draw[ultra thick] (0.890625,0.054688) -- (0.888021,0.055990);
\draw[ultra thick] (0.888021,0.055990) -- (0.885417,0.057292);
\draw[ultra thick] (0.885417,0.057292) -- (0.882812,0.058594);
\draw[ultra thick] (0.882812,0.058594) -- (0.880208,0.059896);
\draw[ultra thick] (0.880208,0.059896) -- (0.877604,0.061198);
\draw[ultra thick] (0.877604,0.061198) -- (0.875000,0.062500);
\draw[ultra thick] (0.875000,0.062500) -- (0.872396,0.063802);
\draw[ultra thick] (0.872396,0.063802) -- (0.869792,0.065104);
\draw[ultra thick] (0.869792,0.065104) -- (0.867188,0.066406);
\draw[ultra thick] (0.867188,0.066406) -- (0.864583,0.067708);
\draw[ultra thick] (0.864583,0.067708) -- (0.861979,0.069010);
\draw[ultra thick] (0.861979,0.069010) -- (0.859375,0.070312);
\draw[ultra thick] (0.859375,0.070312) -- (0.856771,0.071615);
\draw[ultra thick] (0.856771,0.071615) -- (0.854167,0.072917);
\draw[ultra thick] (0.854167,0.072917) -- (0.851562,0.074219);
\draw[ultra thick] (0.851562,0.074219) -- (0.848958,0.075521);
\draw[ultra thick] (0.848958,0.075521) -- (0.846354,0.076823);
\draw[ultra thick] (0.846354,0.076823) -- (0.843750,0.078125);
\draw[ultra thick] (0.843750,0.078125) -- (0.841146,0.079427);
\draw[ultra thick] (0.841146,0.079427) -- (0.838542,0.080729);
\draw[ultra thick] (0.838542,0.080729) -- (0.835938,0.082031);
\draw[ultra thick] (0.835938,0.082031) -- (0.833333,0.083333);
\draw[ultra thick] (0.833333,0.083333) -- (0.830729,0.084635);
\draw[ultra thick] (0.830729,0.084635) -- (0.828125,0.085938);
\draw[ultra thick] (0.828125,0.085938) -- (0.825521,0.087240);
\draw[ultra thick] (0.825521,0.087240) -- (0.822917,0.088542);
\draw[ultra thick] (0.822917,0.088542) -- (0.820312,0.089844);
\draw[ultra thick] (0.820312,0.089844) -- (0.817708,0.091146);
\draw[ultra thick] (0.817708,0.091146) -- (0.815104,0.092448);
\draw[ultra thick] (0.815104,0.092448) -- (0.812500,0.093750);
\draw[ultra thick] (0.812500,0.093750) -- (0.809896,0.095052);
\draw[ultra thick] (0.809896,0.095052) -- (0.807292,0.096354);
\draw[ultra thick] (0.807292,0.096354) -- (0.804688,0.097656);
\draw[ultra thick] (0.804688,0.097656) -- (0.802083,0.098958);
\draw[ultra thick] (0.802083,0.098958) -- (0.799479,0.100260);
\draw[ultra thick] (0.799479,0.100260) -- (0.796875,0.101562);
\draw[ultra thick] (0.796875,0.101562) -- (0.794271,0.102865);
\draw[ultra thick] (0.794271,0.102865) -- (0.791667,0.104167);
\draw[ultra thick] (0.791667,0.104167) -- (0.789062,0.105469);
\draw[ultra thick] (0.789062,0.105469) -- (0.786458,0.106771);
\draw[ultra thick] (0.786458,0.106771) -- (0.783854,0.108073);
\draw[ultra thick] (0.783854,0.108073) -- (0.781250,0.109375);
\draw[ultra thick] (0.781250,0.109375) -- (0.778646,0.110677);
\draw[ultra thick] (0.778646,0.110677) -- (0.776042,0.111979);
\draw[ultra thick] (0.776042,0.111979) -- (0.773438,0.113281);
\draw[ultra thick] (0.773438,0.113281) -- (0.770833,0.114583);
\draw[ultra thick] (0.770833,0.114583) -- (0.768229,0.115885);
\draw[ultra thick] (0.768229,0.115885) -- (0.765625,0.117188);
\draw[ultra thick] (0.765625,0.117188) -- (0.763021,0.118490);
\draw[ultra thick] (0.763021,0.118490) -- (0.760417,0.119792);
\draw[ultra thick] (0.760417,0.119792) -- (0.757812,0.121094);
\draw[ultra thick] (0.757812,0.121094) -- (0.755208,0.122396);
\draw[ultra thick] (0.755208,0.122396) -- (0.752604,0.123698);
\draw[ultra thick] (0.752604,0.123698) -- (0.750000,0.125000);
\draw[ultra thick] (0.750000,0.125000) -- (0.747396,0.126302);
\draw[ultra thick] (0.747396,0.126302) -- (0.744792,0.127604);
\draw[ultra thick] (0.744792,0.127604) -- (0.742188,0.128906);
\draw[ultra thick] (0.742188,0.128906) -- (0.739583,0.130208);
\draw[ultra thick] (0.739583,0.130208) -- (0.736979,0.131510);
\draw[ultra thick] (0.736979,0.131510) -- (0.734375,0.132812);
\draw[ultra thick] (0.734375,0.132812) -- (0.731771,0.134115);
\draw[ultra thick] (0.731771,0.134115) -- (0.729167,0.135417);
\draw[ultra thick] (0.729167,0.135417) -- (0.726562,0.136719);
\draw[ultra thick] (0.726562,0.136719) -- (0.723958,0.138021);
\draw[ultra thick] (0.723958,0.138021) -- (0.721354,0.139323);
\draw[ultra thick] (0.721354,0.139323) -- (0.718750,0.140625);
\draw[ultra thick] (0.718750,0.140625) -- (0.716146,0.141927);
\draw[ultra thick] (0.716146,0.141927) -- (0.713542,0.143229);
\draw[ultra thick] (0.713542,0.143229) -- (0.710938,0.144531);
\draw[ultra thick] (0.710938,0.144531) -- (0.708333,0.145833);
\draw[ultra thick] (0.708333,0.145833) -- (0.705729,0.147135);
\draw[ultra thick] (0.705729,0.147135) -- (0.703125,0.148438);
\draw[ultra thick] (0.703125,0.148438) -- (0.700521,0.149740);
\draw[ultra thick] (0.700521,0.149740) -- (0.697917,0.151042);
\draw[ultra thick] (0.697917,0.151042) -- (0.695312,0.152344);
\draw[ultra thick] (0.695312,0.152344) -- (0.692708,0.153646);
\draw[ultra thick] (0.692708,0.153646) -- (0.690104,0.154948);
\draw[ultra thick] (0.690104,0.154948) -- (0.687500,0.156250);
\draw[ultra thick] (0.687500,0.156250) -- (0.684896,0.157552);
\draw[ultra thick] (0.684896,0.157552) -- (0.682292,0.158854);
\draw[ultra thick] (0.682292,0.158854) -- (0.679688,0.160156);
\draw[ultra thick] (0.679688,0.160156) -- (0.677083,0.161458);
\draw[ultra thick] (0.677083,0.161458) -- (0.674479,0.162760);
\draw[ultra thick] (0.674479,0.162760) -- (0.671875,0.164062);
\draw[ultra thick] (0.671875,0.164062) -- (0.669271,0.165365);
\draw[ultra thick] (0.669271,0.165365) -- (0.666667,0.166667);
\draw[ultra thick] (0.666667,0.166667) -- (0.664062,0.167969);
\draw[ultra thick] (0.664062,0.167969) -- (0.661458,0.169271);
\draw[ultra thick] (0.661458,0.169271) -- (0.658854,0.170573);
\draw[ultra thick] (0.658854,0.170573) -- (0.656250,0.171875);
\draw[ultra thick] (0.656250,0.171875) -- (0.653646,0.173177);
\draw[ultra thick] (0.653646,0.173177) -- (0.651042,0.174479);
\draw[ultra thick] (0.651042,0.174479) -- (0.648438,0.175781);
\draw[ultra thick] (0.648438,0.175781) -- (0.645833,0.177083);
\draw[ultra thick] (0.645833,0.177083) -- (0.643229,0.178385);
\draw[ultra thick] (0.643229,0.178385) -- (0.640625,0.179688);
\draw[ultra thick] (0.640625,0.179688) -- (0.638021,0.180990);
\draw[ultra thick] (0.638021,0.180990) -- (0.635417,0.182292);
\draw[ultra thick] (0.635417,0.182292) -- (0.632812,0.183594);
\draw[ultra thick] (0.632812,0.183594) -- (0.630208,0.184896);
\draw[ultra thick] (0.630208,0.184896) -- (0.627604,0.186198);
\draw[ultra thick] (0.627604,0.186198) -- (0.625000,0.187500);
\draw[ultra thick] (0.625000,0.187500) -- (0.622396,0.188802);
\draw[ultra thick] (0.622396,0.188802) -- (0.619792,0.190104);
\draw[ultra thick] (0.619792,0.190104) -- (0.617188,0.191406);
\draw[ultra thick] (0.617188,0.191406) -- (0.614583,0.192708);
\draw[ultra thick] (0.614583,0.192708) -- (0.611979,0.194010);
\draw[ultra thick] (0.611979,0.194010) -- (0.609375,0.195312);
\draw[ultra thick] (0.609375,0.195312) -- (0.606771,0.196615);
\draw[ultra thick] (0.606771,0.196615) -- (0.604167,0.197917);
\draw[ultra thick] (0.604167,0.197917) -- (0.601562,0.199219);
\draw[ultra thick] (0.601562,0.199219) -- (0.598958,0.200521);
\draw[ultra thick] (0.598958,0.200521) -- (0.596354,0.201823);
\draw[ultra thick] (0.596354,0.201823) -- (0.593750,0.203125);
\draw[ultra thick] (0.593750,0.203125) -- (0.591146,0.204427);
\draw[ultra thick] (0.591146,0.204427) -- (0.588542,0.205729);
\draw[ultra thick] (0.588542,0.205729) -- (0.585938,0.207031);
\draw[ultra thick] (0.585938,0.207031) -- (0.583333,0.208333);
\draw[ultra thick] (0.583333,0.208333) -- (0.580729,0.209635);
\draw[ultra thick] (0.580729,0.209635) -- (0.578125,0.210938);
\draw[ultra thick] (0.578125,0.210938) -- (0.575521,0.212240);
\draw[ultra thick] (0.575521,0.212240) -- (0.572917,0.213542);
\draw[ultra thick] (0.572917,0.213542) -- (0.570312,0.214844);
\draw[ultra thick] (0.570312,0.214844) -- (0.567708,0.216146);
\draw[ultra thick] (0.567708,0.216146) -- (0.565104,0.217448);
\draw[ultra thick] (0.565104,0.217448) -- (0.562500,0.218750);
\draw[ultra thick] (0.562500,0.218750) -- (0.559896,0.220052);
\draw[ultra thick] (0.559896,0.220052) -- (0.557292,0.221354);
\draw[ultra thick] (0.557292,0.221354) -- (0.554688,0.222656);
\draw[ultra thick] (0.554688,0.222656) -- (0.552083,0.223958);
\draw[ultra thick] (0.552083,0.223958) -- (0.549479,0.225260);
\draw[ultra thick] (0.549479,0.225260) -- (0.546875,0.226562);
\draw[ultra thick] (0.546875,0.226562) -- (0.544271,0.227865);
\draw[ultra thick] (0.544271,0.227865) -- (0.541667,0.229167);
\draw[ultra thick] (0.541667,0.229167) -- (0.539062,0.230469);
\draw[ultra thick] (0.539062,0.230469) -- (0.536458,0.231771);
\draw[ultra thick] (0.536458,0.231771) -- (0.533854,0.233073);
\draw[ultra thick] (0.533854,0.233073) -- (0.531250,0.234375);
\draw[ultra thick] (0.531250,0.234375) -- (0.528646,0.235677);
\draw[ultra thick] (0.528646,0.235677) -- (0.526042,0.236979);
\draw[ultra thick] (0.526042,0.236979) -- (0.523438,0.238281);
\draw[ultra thick] (0.523438,0.238281) -- (0.520833,0.239583);
\draw[ultra thick] (0.520833,0.239583) -- (0.518229,0.240885);
\draw[ultra thick] (0.518229,0.240885) -- (0.515625,0.242188);
\draw[ultra thick] (0.515625,0.242188) -- (0.513021,0.243490);
\draw[ultra thick] (0.513021,0.243490) -- (0.510417,0.244792);
\draw[ultra thick] (0.510417,0.244792) -- (0.507812,0.246094);
\draw[ultra thick] (0.507812,0.246094) -- (0.505208,0.247396);
\draw[ultra thick] (0.505208,0.247396) -- (0.502604,0.248698);
\draw[ultra thick] (0.502604,0.248698) -- (0.500000,0.250000);
\draw[ultra thick] (0.500000,0.250000) -- (0.497396,0.251302);
\draw[ultra thick] (0.497396,0.251302) -- (0.494792,0.252604);
\draw[ultra thick] (0.494792,0.252604) -- (0.492187,0.253906);
\draw[ultra thick] (0.492187,0.253906) -- (0.489583,0.255208);
\draw[ultra thick] (0.489583,0.255208) -- (0.486979,0.256510);
\draw[ultra thick] (0.486979,0.256510) -- (0.484375,0.257812);
\draw[ultra thick] (0.484375,0.257812) -- (0.481771,0.259115);
\draw[ultra thick] (0.481771,0.259115) -- (0.479167,0.260417);
\draw[ultra thick] (0.479167,0.260417) -- (0.476562,0.261719);
\draw[ultra thick] (0.476562,0.261719) -- (0.473958,0.263021);
\draw[ultra thick] (0.473958,0.263021) -- (0.471354,0.264323);
\draw[ultra thick] (0.471354,0.264323) -- (0.468750,0.265625);
\draw[ultra thick] (0.468750,0.265625) -- (0.466146,0.266927);
\draw[ultra thick] (0.466146,0.266927) -- (0.463542,0.268229);
\draw[ultra thick] (0.463542,0.268229) -- (0.460937,0.269531);
\draw[ultra thick] (0.460937,0.269531) -- (0.458333,0.270833);
\draw[ultra thick] (0.458333,0.270833) -- (0.455729,0.272135);
\draw[ultra thick] (0.455729,0.272135) -- (0.453125,0.273438);
\draw[ultra thick] (0.453125,0.273438) -- (0.450521,0.274740);
\draw[ultra thick] (0.450521,0.274740) -- (0.447917,0.276042);
\draw[ultra thick] (0.447917,0.276042) -- (0.445312,0.277344);
\draw[ultra thick] (0.445312,0.277344) -- (0.442708,0.278646);
\draw[ultra thick] (0.442708,0.278646) -- (0.440104,0.279948);
\draw[ultra thick] (0.440104,0.279948) -- (0.437500,0.281250);
\draw[ultra thick] (0.437500,0.281250) -- (0.434896,0.282552);
\draw[ultra thick] (0.434896,0.282552) -- (0.432292,0.283854);
\draw[ultra thick] (0.432292,0.283854) -- (0.429687,0.285156);
\draw[ultra thick] (0.429687,0.285156) -- (0.427083,0.286458);
\draw[ultra thick] (0.427083,0.286458) -- (0.424479,0.287760);
\draw[ultra thick] (0.424479,0.287760) -- (0.421875,0.289062);
\draw[ultra thick] (0.421875,0.289062) -- (0.419271,0.290365);
\draw[ultra thick] (0.419271,0.290365) -- (0.416667,0.291667);
\draw[ultra thick] (0.416667,0.291667) -- (0.414062,0.292969);
\draw[ultra thick] (0.414062,0.292969) -- (0.411458,0.294271);
\draw[ultra thick] (0.411458,0.294271) -- (0.408854,0.295573);
\draw[ultra thick] (0.408854,0.295573) -- (0.406250,0.296875);
\draw[ultra thick] (0.406250,0.296875) -- (0.403646,0.298177);
\draw[ultra thick] (0.403646,0.298177) -- (0.401042,0.299479);
\draw[ultra thick] (0.401042,0.299479) -- (0.398437,0.300781);
\draw[ultra thick] (0.398437,0.300781) -- (0.395833,0.302083);
\draw[ultra thick] (0.395833,0.302083) -- (0.393229,0.303385);
\draw[ultra thick] (0.393229,0.303385) -- (0.390625,0.304688);
\draw[ultra thick] (0.390625,0.304688) -- (0.388021,0.305990);
\draw[ultra thick] (0.388021,0.305990) -- (0.385417,0.307292);
\draw[ultra thick] (0.385417,0.307292) -- (0.382812,0.308594);
\draw[ultra thick] (0.382812,0.308594) -- (0.380208,0.309896);
\draw[ultra thick] (0.380208,0.309896) -- (0.377604,0.311198);
\draw[ultra thick] (0.377604,0.311198) -- (0.375000,0.312500);
\draw[ultra thick] (0.375000,0.312500) -- (0.372396,0.313802);
\draw[ultra thick] (0.372396,0.313802) -- (0.369792,0.315104);
\draw[ultra thick] (0.369792,0.315104) -- (0.367187,0.316406);
\draw[ultra thick] (0.367187,0.316406) -- (0.364583,0.317708);
\draw[ultra thick] (0.364583,0.317708) -- (0.361979,0.319010);
\draw[ultra thick] (0.361979,0.319010) -- (0.359375,0.320312);
\draw[ultra thick] (0.359375,0.320312) -- (0.356771,0.321615);
\draw[ultra thick] (0.356771,0.321615) -- (0.354167,0.322917);
\draw[ultra thick] (0.354167,0.322917) -- (0.351562,0.324219);
\draw[ultra thick] (0.351562,0.324219) -- (0.348958,0.325521);
\draw[ultra thick] (0.348958,0.325521) -- (0.346354,0.326823);
\draw[ultra thick] (0.346354,0.326823) -- (0.343750,0.328125);
\draw[ultra thick] (0.343750,0.328125) -- (0.341146,0.329427);
\draw[ultra thick] (0.341146,0.329427) -- (0.338542,0.330729);
\draw[ultra thick] (0.338542,0.330729) -- (0.335937,0.332031);
\draw[ultra thick] (0.335937,0.332031) -- (0.333333,0.333333);
\draw[ultra thick] (0.000000,1.000000) -- (0.001302,0.997396);
\draw[ultra thick] (0.001302,0.997396) -- (0.002604,0.994792);
\draw[ultra thick] (0.002604,0.994792) -- (0.003906,0.992188);
\draw[ultra thick] (0.003906,0.992188) -- (0.005208,0.989583);
\draw[ultra thick] (0.005208,0.989583) -- (0.006510,0.986979);
\draw[ultra thick] (0.006510,0.986979) -- (0.007812,0.984375);
\draw[ultra thick] (0.007812,0.984375) -- (0.009115,0.981771);
\draw[ultra thick] (0.009115,0.981771) -- (0.010417,0.979167);
\draw[ultra thick] (0.010417,0.979167) -- (0.011719,0.976562);
\draw[ultra thick] (0.011719,0.976562) -- (0.013021,0.973958);
\draw[ultra thick] (0.013021,0.973958) -- (0.014323,0.971354);
\draw[ultra thick] (0.014323,0.971354) -- (0.015625,0.968750);
\draw[ultra thick] (0.015625,0.968750) -- (0.016927,0.966146);
\draw[ultra thick] (0.016927,0.966146) -- (0.018229,0.963542);
\draw[ultra thick] (0.018229,0.963542) -- (0.019531,0.960938);
\draw[ultra thick] (0.019531,0.960938) -- (0.020833,0.958333);
\draw[ultra thick] (0.020833,0.958333) -- (0.022135,0.955729);
\draw[ultra thick] (0.022135,0.955729) -- (0.023438,0.953125);
\draw[ultra thick] (0.023438,0.953125) -- (0.024740,0.950521);
\draw[ultra thick] (0.024740,0.950521) -- (0.026042,0.947917);
\draw[ultra thick] (0.026042,0.947917) -- (0.027344,0.945312);
\draw[ultra thick] (0.027344,0.945312) -- (0.028646,0.942708);
\draw[ultra thick] (0.028646,0.942708) -- (0.029948,0.940104);
\draw[ultra thick] (0.029948,0.940104) -- (0.031250,0.937500);
\draw[ultra thick] (0.031250,0.937500) -- (0.032552,0.934896);
\draw[ultra thick] (0.032552,0.934896) -- (0.033854,0.932292);
\draw[ultra thick] (0.033854,0.932292) -- (0.035156,0.929688);
\draw[ultra thick] (0.035156,0.929688) -- (0.036458,0.927083);
\draw[ultra thick] (0.036458,0.927083) -- (0.037760,0.924479);
\draw[ultra thick] (0.037760,0.924479) -- (0.039062,0.921875);
\draw[ultra thick] (0.039062,0.921875) -- (0.040365,0.919271);
\draw[ultra thick] (0.040365,0.919271) -- (0.041667,0.916667);
\draw[ultra thick] (0.041667,0.916667) -- (0.042969,0.914062);
\draw[ultra thick] (0.042969,0.914062) -- (0.044271,0.911458);
\draw[ultra thick] (0.044271,0.911458) -- (0.045573,0.908854);
\draw[ultra thick] (0.045573,0.908854) -- (0.046875,0.906250);
\draw[ultra thick] (0.046875,0.906250) -- (0.048177,0.903646);
\draw[ultra thick] (0.048177,0.903646) -- (0.049479,0.901042);
\draw[ultra thick] (0.049479,0.901042) -- (0.050781,0.898438);
\draw[ultra thick] (0.050781,0.898438) -- (0.052083,0.895833);
\draw[ultra thick] (0.052083,0.895833) -- (0.053385,0.893229);
\draw[ultra thick] (0.053385,0.893229) -- (0.054688,0.890625);
\draw[ultra thick] (0.054688,0.890625) -- (0.055990,0.888021);
\draw[ultra thick] (0.055990,0.888021) -- (0.057292,0.885417);
\draw[ultra thick] (0.057292,0.885417) -- (0.058594,0.882812);
\draw[ultra thick] (0.058594,0.882812) -- (0.059896,0.880208);
\draw[ultra thick] (0.059896,0.880208) -- (0.061198,0.877604);
\draw[ultra thick] (0.061198,0.877604) -- (0.062500,0.875000);
\draw[ultra thick] (0.062500,0.875000) -- (0.063802,0.872396);
\draw[ultra thick] (0.063802,0.872396) -- (0.065104,0.869792);
\draw[ultra thick] (0.065104,0.869792) -- (0.066406,0.867188);
\draw[ultra thick] (0.066406,0.867188) -- (0.067708,0.864583);
\draw[ultra thick] (0.067708,0.864583) -- (0.069010,0.861979);
\draw[ultra thick] (0.069010,0.861979) -- (0.070312,0.859375);
\draw[ultra thick] (0.070312,0.859375) -- (0.071615,0.856771);
\draw[ultra thick] (0.071615,0.856771) -- (0.072917,0.854167);
\draw[ultra thick] (0.072917,0.854167) -- (0.074219,0.851562);
\draw[ultra thick] (0.074219,0.851562) -- (0.075521,0.848958);
\draw[ultra thick] (0.075521,0.848958) -- (0.076823,0.846354);
\draw[ultra thick] (0.076823,0.846354) -- (0.078125,0.843750);
\draw[ultra thick] (0.078125,0.843750) -- (0.079427,0.841146);
\draw[ultra thick] (0.079427,0.841146) -- (0.080729,0.838542);
\draw[ultra thick] (0.080729,0.838542) -- (0.082031,0.835938);
\draw[ultra thick] (0.082031,0.835938) -- (0.083333,0.833333);
\draw[ultra thick] (0.083333,0.833333) -- (0.084635,0.830729);
\draw[ultra thick] (0.084635,0.830729) -- (0.085938,0.828125);
\draw[ultra thick] (0.085938,0.828125) -- (0.087240,0.825521);
\draw[ultra thick] (0.087240,0.825521) -- (0.088542,0.822917);
\draw[ultra thick] (0.088542,0.822917) -- (0.089844,0.820312);
\draw[ultra thick] (0.089844,0.820312) -- (0.091146,0.817708);
\draw[ultra thick] (0.091146,0.817708) -- (0.092448,0.815104);
\draw[ultra thick] (0.092448,0.815104) -- (0.093750,0.812500);
\draw[ultra thick] (0.093750,0.812500) -- (0.095052,0.809896);
\draw[ultra thick] (0.095052,0.809896) -- (0.096354,0.807292);
\draw[ultra thick] (0.096354,0.807292) -- (0.097656,0.804688);
\draw[ultra thick] (0.097656,0.804688) -- (0.098958,0.802083);
\draw[ultra thick] (0.098958,0.802083) -- (0.100260,0.799479);
\draw[ultra thick] (0.100260,0.799479) -- (0.101562,0.796875);
\draw[ultra thick] (0.101562,0.796875) -- (0.102865,0.794271);
\draw[ultra thick] (0.102865,0.794271) -- (0.104167,0.791667);
\draw[ultra thick] (0.104167,0.791667) -- (0.105469,0.789062);
\draw[ultra thick] (0.105469,0.789062) -- (0.106771,0.786458);
\draw[ultra thick] (0.106771,0.786458) -- (0.108073,0.783854);
\draw[ultra thick] (0.108073,0.783854) -- (0.109375,0.781250);
\draw[ultra thick] (0.109375,0.781250) -- (0.110677,0.778646);
\draw[ultra thick] (0.110677,0.778646) -- (0.111979,0.776042);
\draw[ultra thick] (0.111979,0.776042) -- (0.113281,0.773438);
\draw[ultra thick] (0.113281,0.773438) -- (0.114583,0.770833);
\draw[ultra thick] (0.114583,0.770833) -- (0.115885,0.768229);
\draw[ultra thick] (0.115885,0.768229) -- (0.117188,0.765625);
\draw[ultra thick] (0.117188,0.765625) -- (0.118490,0.763021);
\draw[ultra thick] (0.118490,0.763021) -- (0.119792,0.760417);
\draw[ultra thick] (0.119792,0.760417) -- (0.121094,0.757812);
\draw[ultra thick] (0.121094,0.757812) -- (0.122396,0.755208);
\draw[ultra thick] (0.122396,0.755208) -- (0.123698,0.752604);
\draw[ultra thick] (0.123698,0.752604) -- (0.125000,0.750000);
\draw[ultra thick] (0.125000,0.750000) -- (0.126302,0.747396);
\draw[ultra thick] (0.126302,0.747396) -- (0.127604,0.744792);
\draw[ultra thick] (0.127604,0.744792) -- (0.128906,0.742188);
\draw[ultra thick] (0.128906,0.742188) -- (0.130208,0.739583);
\draw[ultra thick] (0.130208,0.739583) -- (0.131510,0.736979);
\draw[ultra thick] (0.131510,0.736979) -- (0.132812,0.734375);
\draw[ultra thick] (0.132812,0.734375) -- (0.134115,0.731771);
\draw[ultra thick] (0.134115,0.731771) -- (0.135417,0.729167);
\draw[ultra thick] (0.135417,0.729167) -- (0.136719,0.726562);
\draw[ultra thick] (0.136719,0.726562) -- (0.138021,0.723958);
\draw[ultra thick] (0.138021,0.723958) -- (0.139323,0.721354);
\draw[ultra thick] (0.139323,0.721354) -- (0.140625,0.718750);
\draw[ultra thick] (0.140625,0.718750) -- (0.141927,0.716146);
\draw[ultra thick] (0.141927,0.716146) -- (0.143229,0.713542);
\draw[ultra thick] (0.143229,0.713542) -- (0.144531,0.710938);
\draw[ultra thick] (0.144531,0.710938) -- (0.145833,0.708333);
\draw[ultra thick] (0.145833,0.708333) -- (0.147135,0.705729);
\draw[ultra thick] (0.147135,0.705729) -- (0.148438,0.703125);
\draw[ultra thick] (0.148438,0.703125) -- (0.149740,0.700521);
\draw[ultra thick] (0.149740,0.700521) -- (0.151042,0.697917);
\draw[ultra thick] (0.151042,0.697917) -- (0.152344,0.695312);
\draw[ultra thick] (0.152344,0.695312) -- (0.153646,0.692708);
\draw[ultra thick] (0.153646,0.692708) -- (0.154948,0.690104);
\draw[ultra thick] (0.154948,0.690104) -- (0.156250,0.687500);
\draw[ultra thick] (0.156250,0.687500) -- (0.157552,0.684896);
\draw[ultra thick] (0.157552,0.684896) -- (0.158854,0.682292);
\draw[ultra thick] (0.158854,0.682292) -- (0.160156,0.679688);
\draw[ultra thick] (0.160156,0.679688) -- (0.161458,0.677083);
\draw[ultra thick] (0.161458,0.677083) -- (0.162760,0.674479);
\draw[ultra thick] (0.162760,0.674479) -- (0.164062,0.671875);
\draw[ultra thick] (0.164062,0.671875) -- (0.165365,0.669271);
\draw[ultra thick] (0.165365,0.669271) -- (0.166667,0.666667);
\draw[ultra thick] (0.166667,0.666667) -- (0.167969,0.664062);
\draw[ultra thick] (0.167969,0.664062) -- (0.169271,0.661458);
\draw[ultra thick] (0.169271,0.661458) -- (0.170573,0.658854);
\draw[ultra thick] (0.170573,0.658854) -- (0.171875,0.656250);
\draw[ultra thick] (0.171875,0.656250) -- (0.173177,0.653646);
\draw[ultra thick] (0.173177,0.653646) -- (0.174479,0.651042);
\draw[ultra thick] (0.174479,0.651042) -- (0.175781,0.648438);
\draw[ultra thick] (0.175781,0.648438) -- (0.177083,0.645833);
\draw[ultra thick] (0.177083,0.645833) -- (0.178385,0.643229);
\draw[ultra thick] (0.178385,0.643229) -- (0.179688,0.640625);
\draw[ultra thick] (0.179688,0.640625) -- (0.180990,0.638021);
\draw[ultra thick] (0.180990,0.638021) -- (0.182292,0.635417);
\draw[ultra thick] (0.182292,0.635417) -- (0.183594,0.632812);
\draw[ultra thick] (0.183594,0.632812) -- (0.184896,0.630208);
\draw[ultra thick] (0.184896,0.630208) -- (0.186198,0.627604);
\draw[ultra thick] (0.186198,0.627604) -- (0.187500,0.625000);
\draw[ultra thick] (0.187500,0.625000) -- (0.188802,0.622396);
\draw[ultra thick] (0.188802,0.622396) -- (0.190104,0.619792);
\draw[ultra thick] (0.190104,0.619792) -- (0.191406,0.617188);
\draw[ultra thick] (0.191406,0.617188) -- (0.192708,0.614583);
\draw[ultra thick] (0.192708,0.614583) -- (0.194010,0.611979);
\draw[ultra thick] (0.194010,0.611979) -- (0.195312,0.609375);
\draw[ultra thick] (0.195312,0.609375) -- (0.196615,0.606771);
\draw[ultra thick] (0.196615,0.606771) -- (0.197917,0.604167);
\draw[ultra thick] (0.197917,0.604167) -- (0.199219,0.601562);
\draw[ultra thick] (0.199219,0.601562) -- (0.200521,0.598958);
\draw[ultra thick] (0.200521,0.598958) -- (0.201823,0.596354);
\draw[ultra thick] (0.201823,0.596354) -- (0.203125,0.593750);
\draw[ultra thick] (0.203125,0.593750) -- (0.204427,0.591146);
\draw[ultra thick] (0.204427,0.591146) -- (0.205729,0.588542);
\draw[ultra thick] (0.205729,0.588542) -- (0.207031,0.585938);
\draw[ultra thick] (0.207031,0.585938) -- (0.208333,0.583333);
\draw[ultra thick] (0.208333,0.583333) -- (0.209635,0.580729);
\draw[ultra thick] (0.209635,0.580729) -- (0.210938,0.578125);
\draw[ultra thick] (0.210938,0.578125) -- (0.212240,0.575521);
\draw[ultra thick] (0.212240,0.575521) -- (0.213542,0.572917);
\draw[ultra thick] (0.213542,0.572917) -- (0.214844,0.570312);
\draw[ultra thick] (0.214844,0.570312) -- (0.216146,0.567708);
\draw[ultra thick] (0.216146,0.567708) -- (0.217448,0.565104);
\draw[ultra thick] (0.217448,0.565104) -- (0.218750,0.562500);
\draw[ultra thick] (0.218750,0.562500) -- (0.220052,0.559896);
\draw[ultra thick] (0.220052,0.559896) -- (0.221354,0.557292);
\draw[ultra thick] (0.221354,0.557292) -- (0.222656,0.554688);
\draw[ultra thick] (0.222656,0.554688) -- (0.223958,0.552083);
\draw[ultra thick] (0.223958,0.552083) -- (0.225260,0.549479);
\draw[ultra thick] (0.225260,0.549479) -- (0.226562,0.546875);
\draw[ultra thick] (0.226562,0.546875) -- (0.227865,0.544271);
\draw[ultra thick] (0.227865,0.544271) -- (0.229167,0.541667);
\draw[ultra thick] (0.229167,0.541667) -- (0.230469,0.539062);
\draw[ultra thick] (0.230469,0.539062) -- (0.231771,0.536458);
\draw[ultra thick] (0.231771,0.536458) -- (0.233073,0.533854);
\draw[ultra thick] (0.233073,0.533854) -- (0.234375,0.531250);
\draw[ultra thick] (0.234375,0.531250) -- (0.235677,0.528646);
\draw[ultra thick] (0.235677,0.528646) -- (0.236979,0.526042);
\draw[ultra thick] (0.236979,0.526042) -- (0.238281,0.523438);
\draw[ultra thick] (0.238281,0.523438) -- (0.239583,0.520833);
\draw[ultra thick] (0.239583,0.520833) -- (0.240885,0.518229);
\draw[ultra thick] (0.240885,0.518229) -- (0.242188,0.515625);
\draw[ultra thick] (0.242188,0.515625) -- (0.243490,0.513021);
\draw[ultra thick] (0.243490,0.513021) -- (0.244792,0.510417);
\draw[ultra thick] (0.244792,0.510417) -- (0.246094,0.507812);
\draw[ultra thick] (0.246094,0.507812) -- (0.247396,0.505208);
\draw[ultra thick] (0.247396,0.505208) -- (0.248698,0.502604);
\draw[ultra thick] (0.248698,0.502604) -- (0.250000,0.500000);
\draw[ultra thick] (0.250000,0.500000) -- (0.251302,0.497396);
\draw[ultra thick] (0.251302,0.497396) -- (0.252604,0.494792);
\draw[ultra thick] (0.252604,0.494792) -- (0.253906,0.492187);
\draw[ultra thick] (0.253906,0.492187) -- (0.255208,0.489583);
\draw[ultra thick] (0.255208,0.489583) -- (0.256510,0.486979);
\draw[ultra thick] (0.256510,0.486979) -- (0.257812,0.484375);
\draw[ultra thick] (0.257812,0.484375) -- (0.259115,0.481771);
\draw[ultra thick] (0.259115,0.481771) -- (0.260417,0.479167);
\draw[ultra thick] (0.260417,0.479167) -- (0.261719,0.476562);
\draw[ultra thick] (0.261719,0.476562) -- (0.263021,0.473958);
\draw[ultra thick] (0.263021,0.473958) -- (0.264323,0.471354);
\draw[ultra thick] (0.264323,0.471354) -- (0.265625,0.468750);
\draw[ultra thick] (0.265625,0.468750) -- (0.266927,0.466146);
\draw[ultra thick] (0.266927,0.466146) -- (0.268229,0.463542);
\draw[ultra thick] (0.268229,0.463542) -- (0.269531,0.460937);
\draw[ultra thick] (0.269531,0.460937) -- (0.270833,0.458333);
\draw[ultra thick] (0.270833,0.458333) -- (0.272135,0.455729);
\draw[ultra thick] (0.272135,0.455729) -- (0.273438,0.453125);
\draw[ultra thick] (0.273438,0.453125) -- (0.274740,0.450521);
\draw[ultra thick] (0.274740,0.450521) -- (0.276042,0.447917);
\draw[ultra thick] (0.276042,0.447917) -- (0.277344,0.445312);
\draw[ultra thick] (0.277344,0.445312) -- (0.278646,0.442708);
\draw[ultra thick] (0.278646,0.442708) -- (0.279948,0.440104);
\draw[ultra thick] (0.279948,0.440104) -- (0.281250,0.437500);
\draw[ultra thick] (0.281250,0.437500) -- (0.282552,0.434896);
\draw[ultra thick] (0.282552,0.434896) -- (0.283854,0.432292);
\draw[ultra thick] (0.283854,0.432292) -- (0.285156,0.429687);
\draw[ultra thick] (0.285156,0.429687) -- (0.286458,0.427083);
\draw[ultra thick] (0.286458,0.427083) -- (0.287760,0.424479);
\draw[ultra thick] (0.287760,0.424479) -- (0.289062,0.421875);
\draw[ultra thick] (0.289062,0.421875) -- (0.290365,0.419271);
\draw[ultra thick] (0.290365,0.419271) -- (0.291667,0.416667);
\draw[ultra thick] (0.291667,0.416667) -- (0.292969,0.414062);
\draw[ultra thick] (0.292969,0.414062) -- (0.294271,0.411458);
\draw[ultra thick] (0.294271,0.411458) -- (0.295573,0.408854);
\draw[ultra thick] (0.295573,0.408854) -- (0.296875,0.406250);
\draw[ultra thick] (0.296875,0.406250) -- (0.298177,0.403646);
\draw[ultra thick] (0.298177,0.403646) -- (0.299479,0.401042);
\draw[ultra thick] (0.299479,0.401042) -- (0.300781,0.398437);
\draw[ultra thick] (0.300781,0.398437) -- (0.302083,0.395833);
\draw[ultra thick] (0.302083,0.395833) -- (0.303385,0.393229);
\draw[ultra thick] (0.303385,0.393229) -- (0.304688,0.390625);
\draw[ultra thick] (0.304688,0.390625) -- (0.305990,0.388021);
\draw[ultra thick] (0.305990,0.388021) -- (0.307292,0.385417);
\draw[ultra thick] (0.307292,0.385417) -- (0.308594,0.382812);
\draw[ultra thick] (0.308594,0.382812) -- (0.309896,0.380208);
\draw[ultra thick] (0.309896,0.380208) -- (0.311198,0.377604);
\draw[ultra thick] (0.311198,0.377604) -- (0.312500,0.375000);
\draw[ultra thick] (0.312500,0.375000) -- (0.313802,0.372396);
\draw[ultra thick] (0.313802,0.372396) -- (0.315104,0.369792);
\draw[ultra thick] (0.315104,0.369792) -- (0.316406,0.367187);
\draw[ultra thick] (0.316406,0.367187) -- (0.317708,0.364583);
\draw[ultra thick] (0.317708,0.364583) -- (0.319010,0.361979);
\draw[ultra thick] (0.319010,0.361979) -- (0.320312,0.359375);
\draw[ultra thick] (0.320312,0.359375) -- (0.321615,0.356771);
\draw[ultra thick] (0.321615,0.356771) -- (0.322917,0.354167);
\draw[ultra thick] (0.322917,0.354167) -- (0.324219,0.351562);
\draw[ultra thick] (0.324219,0.351562) -- (0.325521,0.348958);
\draw[ultra thick] (0.325521,0.348958) -- (0.326823,0.346354);
\draw[ultra thick] (0.326823,0.346354) -- (0.328125,0.343750);
\draw[ultra thick] (0.328125,0.343750) -- (0.329427,0.341146);
\draw[ultra thick] (0.329427,0.341146) -- (0.330729,0.338542);
\draw[ultra thick] (0.330729,0.338542) -- (0.332031,0.335937);
\draw[ultra thick] (0.332031,0.335937) -- (0.333333,0.333333);
\draw[ultra thick] (1.000000,0.000000) -- (0.998698,0.002604);
\draw[ultra thick] (0.998698,0.002604) -- (0.997396,0.005208);
\draw[ultra thick] (0.997396,0.005208) -- (0.996094,0.007812);
\draw[ultra thick] (0.996094,0.007812) -- (0.994792,0.010417);
\draw[ultra thick] (0.994792,0.010417) -- (0.993490,0.013021);
\draw[ultra thick] (0.993490,0.013021) -- (0.992188,0.015625);
\draw[ultra thick] (0.992188,0.015625) -- (0.990885,0.018229);
\draw[ultra thick] (0.990885,0.018229) -- (0.989583,0.020833);
\draw[ultra thick] (0.989583,0.020833) -- (0.988281,0.023438);
\draw[ultra thick] (0.988281,0.023438) -- (0.986979,0.026042);
\draw[ultra thick] (0.986979,0.026042) -- (0.985677,0.028646);
\draw[ultra thick] (0.985677,0.028646) -- (0.984375,0.031250);
\draw[ultra thick] (0.984375,0.031250) -- (0.983073,0.033854);
\draw[ultra thick] (0.983073,0.033854) -- (0.981771,0.036458);
\draw[ultra thick] (0.981771,0.036458) -- (0.980469,0.039062);
\draw[ultra thick] (0.980469,0.039062) -- (0.979167,0.041667);
\draw[ultra thick] (0.979167,0.041667) -- (0.977865,0.044271);
\draw[ultra thick] (0.977865,0.044271) -- (0.976562,0.046875);
\draw[ultra thick] (0.976562,0.046875) -- (0.975260,0.049479);
\draw[ultra thick] (0.975260,0.049479) -- (0.973958,0.052083);
\draw[ultra thick] (0.973958,0.052083) -- (0.972656,0.054688);
\draw[ultra thick] (0.972656,0.054688) -- (0.971354,0.057292);
\draw[ultra thick] (0.971354,0.057292) -- (0.970052,0.059896);
\draw[ultra thick] (0.970052,0.059896) -- (0.968750,0.062500);
\draw[ultra thick] (0.968750,0.062500) -- (0.967448,0.065104);
\draw[ultra thick] (0.967448,0.065104) -- (0.966146,0.067708);
\draw[ultra thick] (0.966146,0.067708) -- (0.964844,0.070312);
\draw[ultra thick] (0.964844,0.070312) -- (0.963542,0.072917);
\draw[ultra thick] (0.963542,0.072917) -- (0.962240,0.075521);
\draw[ultra thick] (0.962240,0.075521) -- (0.960938,0.078125);
\draw[ultra thick] (0.960938,0.078125) -- (0.959635,0.080729);
\draw[ultra thick] (0.959635,0.080729) -- (0.958333,0.083333);
\draw[ultra thick] (0.958333,0.083333) -- (0.957031,0.085938);
\draw[ultra thick] (0.957031,0.085938) -- (0.955729,0.088542);
\draw[ultra thick] (0.955729,0.088542) -- (0.954427,0.091146);
\draw[ultra thick] (0.954427,0.091146) -- (0.953125,0.093750);
\draw[ultra thick] (0.953125,0.093750) -- (0.951823,0.096354);
\draw[ultra thick] (0.951823,0.096354) -- (0.950521,0.098958);
\draw[ultra thick] (0.950521,0.098958) -- (0.949219,0.101562);
\draw[ultra thick] (0.949219,0.101562) -- (0.947917,0.104167);
\draw[ultra thick] (0.947917,0.104167) -- (0.946615,0.106771);
\draw[ultra thick] (0.946615,0.106771) -- (0.945312,0.109375);
\draw[ultra thick] (0.945312,0.109375) -- (0.944010,0.111979);
\draw[ultra thick] (0.944010,0.111979) -- (0.942708,0.114583);
\draw[ultra thick] (0.942708,0.114583) -- (0.941406,0.117188);
\draw[ultra thick] (0.941406,0.117188) -- (0.940104,0.119792);
\draw[ultra thick] (0.940104,0.119792) -- (0.938802,0.122396);
\draw[ultra thick] (0.938802,0.122396) -- (0.937500,0.125000);
\draw[ultra thick] (0.937500,0.125000) -- (0.936198,0.127604);
\draw[ultra thick] (0.936198,0.127604) -- (0.934896,0.130208);
\draw[ultra thick] (0.934896,0.130208) -- (0.933594,0.132812);
\draw[ultra thick] (0.933594,0.132812) -- (0.932292,0.135417);
\draw[ultra thick] (0.932292,0.135417) -- (0.930990,0.138021);
\draw[ultra thick] (0.930990,0.138021) -- (0.929688,0.140625);
\draw[ultra thick] (0.929688,0.140625) -- (0.928385,0.143229);
\draw[ultra thick] (0.928385,0.143229) -- (0.927083,0.145833);
\draw[ultra thick] (0.927083,0.145833) -- (0.925781,0.148438);
\draw[ultra thick] (0.925781,0.148438) -- (0.924479,0.151042);
\draw[ultra thick] (0.924479,0.151042) -- (0.923177,0.153646);
\draw[ultra thick] (0.923177,0.153646) -- (0.921875,0.156250);
\draw[ultra thick] (0.921875,0.156250) -- (0.920573,0.158854);
\draw[ultra thick] (0.920573,0.158854) -- (0.919271,0.161458);
\draw[ultra thick] (0.919271,0.161458) -- (0.917969,0.164062);
\draw[ultra thick] (0.917969,0.164062) -- (0.916667,0.166667);
\draw[ultra thick] (0.916667,0.166667) -- (0.915365,0.169271);
\draw[ultra thick] (0.915365,0.169271) -- (0.914062,0.171875);
\draw[ultra thick] (0.914062,0.171875) -- (0.912760,0.174479);
\draw[ultra thick] (0.912760,0.174479) -- (0.911458,0.177083);
\draw[ultra thick] (0.911458,0.177083) -- (0.910156,0.179688);
\draw[ultra thick] (0.910156,0.179688) -- (0.908854,0.182292);
\draw[ultra thick] (0.908854,0.182292) -- (0.907552,0.184896);
\draw[ultra thick] (0.907552,0.184896) -- (0.906250,0.187500);
\draw[ultra thick] (0.906250,0.187500) -- (0.904948,0.190104);
\draw[ultra thick] (0.904948,0.190104) -- (0.903646,0.192708);
\draw[ultra thick] (0.903646,0.192708) -- (0.902344,0.195312);
\draw[ultra thick] (0.902344,0.195312) -- (0.901042,0.197917);
\draw[ultra thick] (0.901042,0.197917) -- (0.899740,0.200521);
\draw[ultra thick] (0.899740,0.200521) -- (0.898438,0.203125);
\draw[ultra thick] (0.898438,0.203125) -- (0.897135,0.205729);
\draw[ultra thick] (0.897135,0.205729) -- (0.895833,0.208333);
\draw[ultra thick] (0.895833,0.208333) -- (0.894531,0.210938);
\draw[ultra thick] (0.894531,0.210938) -- (0.893229,0.213542);
\draw[ultra thick] (0.893229,0.213542) -- (0.891927,0.216146);
\draw[ultra thick] (0.891927,0.216146) -- (0.890625,0.218750);
\draw[ultra thick] (0.890625,0.218750) -- (0.889323,0.221354);
\draw[ultra thick] (0.889323,0.221354) -- (0.888021,0.223958);
\draw[ultra thick] (0.888021,0.223958) -- (0.886719,0.226562);
\draw[ultra thick] (0.886719,0.226562) -- (0.885417,0.229167);
\draw[ultra thick] (0.885417,0.229167) -- (0.884115,0.231771);
\draw[ultra thick] (0.884115,0.231771) -- (0.882812,0.234375);
\draw[ultra thick] (0.882812,0.234375) -- (0.881510,0.236979);
\draw[ultra thick] (0.881510,0.236979) -- (0.880208,0.239583);
\draw[ultra thick] (0.880208,0.239583) -- (0.878906,0.242188);
\draw[ultra thick] (0.878906,0.242188) -- (0.877604,0.244792);
\draw[ultra thick] (0.877604,0.244792) -- (0.876302,0.247396);
\draw[ultra thick] (0.876302,0.247396) -- (0.875000,0.250000);
\draw[ultra thick] (0.875000,0.250000) -- (0.873698,0.252604);
\draw[ultra thick] (0.873698,0.252604) -- (0.872396,0.255208);
\draw[ultra thick] (0.872396,0.255208) -- (0.871094,0.257812);
\draw[ultra thick] (0.871094,0.257812) -- (0.869792,0.260417);
\draw[ultra thick] (0.869792,0.260417) -- (0.868490,0.263021);
\draw[ultra thick] (0.868490,0.263021) -- (0.867188,0.265625);
\draw[ultra thick] (0.867188,0.265625) -- (0.865885,0.268229);
\draw[ultra thick] (0.865885,0.268229) -- (0.864583,0.270833);
\draw[ultra thick] (0.864583,0.270833) -- (0.863281,0.273438);
\draw[ultra thick] (0.863281,0.273438) -- (0.861979,0.276042);
\draw[ultra thick] (0.861979,0.276042) -- (0.860677,0.278646);
\draw[ultra thick] (0.860677,0.278646) -- (0.859375,0.281250);
\draw[ultra thick] (0.859375,0.281250) -- (0.858073,0.283854);
\draw[ultra thick] (0.858073,0.283854) -- (0.856771,0.286458);
\draw[ultra thick] (0.856771,0.286458) -- (0.855469,0.289062);
\draw[ultra thick] (0.855469,0.289062) -- (0.854167,0.291667);
\draw[ultra thick] (0.854167,0.291667) -- (0.852865,0.294271);
\draw[ultra thick] (0.852865,0.294271) -- (0.851562,0.296875);
\draw[ultra thick] (0.851562,0.296875) -- (0.850260,0.299479);
\draw[ultra thick] (0.850260,0.299479) -- (0.848958,0.302083);
\draw[ultra thick] (0.848958,0.302083) -- (0.847656,0.304688);
\draw[ultra thick] (0.847656,0.304688) -- (0.846354,0.307292);
\draw[ultra thick] (0.846354,0.307292) -- (0.845052,0.309896);
\draw[ultra thick] (0.845052,0.309896) -- (0.843750,0.312500);
\draw[ultra thick] (0.843750,0.312500) -- (0.842448,0.315104);
\draw[ultra thick] (0.842448,0.315104) -- (0.841146,0.317708);
\draw[ultra thick] (0.841146,0.317708) -- (0.839844,0.320312);
\draw[ultra thick] (0.839844,0.320312) -- (0.838542,0.322917);
\draw[ultra thick] (0.838542,0.322917) -- (0.837240,0.325521);
\draw[ultra thick] (0.837240,0.325521) -- (0.835938,0.328125);
\draw[ultra thick] (0.835938,0.328125) -- (0.834635,0.330729);
\draw[ultra thick] (0.834635,0.330729) -- (0.833333,0.333333);
\draw[ultra thick] (0.833333,0.333333) -- (0.832031,0.335938);
\draw[ultra thick] (0.832031,0.335938) -- (0.830729,0.338542);
\draw[ultra thick] (0.830729,0.338542) -- (0.829427,0.341146);
\draw[ultra thick] (0.829427,0.341146) -- (0.828125,0.343750);
\draw[ultra thick] (0.828125,0.343750) -- (0.826823,0.346354);
\draw[ultra thick] (0.826823,0.346354) -- (0.825521,0.348958);
\draw[ultra thick] (0.825521,0.348958) -- (0.824219,0.351562);
\draw[ultra thick] (0.824219,0.351562) -- (0.822917,0.354167);
\draw[ultra thick] (0.822917,0.354167) -- (0.821615,0.356771);
\draw[ultra thick] (0.821615,0.356771) -- (0.820312,0.359375);
\draw[ultra thick] (0.820312,0.359375) -- (0.819010,0.361979);
\draw[ultra thick] (0.819010,0.361979) -- (0.817708,0.364583);
\draw[ultra thick] (0.817708,0.364583) -- (0.816406,0.367188);
\draw[ultra thick] (0.816406,0.367188) -- (0.815104,0.369792);
\draw[ultra thick] (0.815104,0.369792) -- (0.813802,0.372396);
\draw[ultra thick] (0.813802,0.372396) -- (0.812500,0.375000);
\draw[ultra thick] (0.812500,0.375000) -- (0.811198,0.377604);
\draw[ultra thick] (0.811198,0.377604) -- (0.809896,0.380208);
\draw[ultra thick] (0.809896,0.380208) -- (0.808594,0.382812);
\draw[ultra thick] (0.808594,0.382812) -- (0.807292,0.385417);
\draw[ultra thick] (0.807292,0.385417) -- (0.805990,0.388021);
\draw[ultra thick] (0.805990,0.388021) -- (0.804688,0.390625);
\draw[ultra thick] (0.804688,0.390625) -- (0.803385,0.393229);
\draw[ultra thick] (0.803385,0.393229) -- (0.802083,0.395833);
\draw[ultra thick] (0.802083,0.395833) -- (0.800781,0.398438);
\draw[ultra thick] (0.800781,0.398438) -- (0.799479,0.401042);
\draw[ultra thick] (0.799479,0.401042) -- (0.798177,0.403646);
\draw[ultra thick] (0.798177,0.403646) -- (0.796875,0.406250);
\draw[ultra thick] (0.796875,0.406250) -- (0.795573,0.408854);
\draw[ultra thick] (0.795573,0.408854) -- (0.794271,0.411458);
\draw[ultra thick] (0.794271,0.411458) -- (0.792969,0.414062);
\draw[ultra thick] (0.792969,0.414062) -- (0.791667,0.416667);
\draw[ultra thick] (0.791667,0.416667) -- (0.790365,0.419271);
\draw[ultra thick] (0.790365,0.419271) -- (0.789062,0.421875);
\draw[ultra thick] (0.789062,0.421875) -- (0.787760,0.424479);
\draw[ultra thick] (0.787760,0.424479) -- (0.786458,0.427083);
\draw[ultra thick] (0.786458,0.427083) -- (0.785156,0.429688);
\draw[ultra thick] (0.785156,0.429688) -- (0.783854,0.432292);
\draw[ultra thick] (0.783854,0.432292) -- (0.782552,0.434896);
\draw[ultra thick] (0.782552,0.434896) -- (0.781250,0.437500);
\draw[ultra thick] (0.781250,0.437500) -- (0.779948,0.440104);
\draw[ultra thick] (0.779948,0.440104) -- (0.778646,0.442708);
\draw[ultra thick] (0.778646,0.442708) -- (0.777344,0.445312);
\draw[ultra thick] (0.777344,0.445312) -- (0.776042,0.447917);
\draw[ultra thick] (0.776042,0.447917) -- (0.774740,0.450521);
\draw[ultra thick] (0.774740,0.450521) -- (0.773438,0.453125);
\draw[ultra thick] (0.773438,0.453125) -- (0.772135,0.455729);
\draw[ultra thick] (0.772135,0.455729) -- (0.770833,0.458333);
\draw[ultra thick] (0.770833,0.458333) -- (0.769531,0.460938);
\draw[ultra thick] (0.769531,0.460938) -- (0.768229,0.463542);
\draw[ultra thick] (0.768229,0.463542) -- (0.766927,0.466146);
\draw[ultra thick] (0.766927,0.466146) -- (0.765625,0.468750);
\draw[ultra thick] (0.765625,0.468750) -- (0.764323,0.471354);
\draw[ultra thick] (0.764323,0.471354) -- (0.763021,0.473958);
\draw[ultra thick] (0.763021,0.473958) -- (0.761719,0.476562);
\draw[ultra thick] (0.761719,0.476562) -- (0.760417,0.479167);
\draw[ultra thick] (0.760417,0.479167) -- (0.759115,0.481771);
\draw[ultra thick] (0.759115,0.481771) -- (0.757812,0.484375);
\draw[ultra thick] (0.757812,0.484375) -- (0.756510,0.486979);
\draw[ultra thick] (0.756510,0.486979) -- (0.755208,0.489583);
\draw[ultra thick] (0.755208,0.489583) -- (0.753906,0.492188);
\draw[ultra thick] (0.753906,0.492188) -- (0.752604,0.494792);
\draw[ultra thick] (0.752604,0.494792) -- (0.751302,0.497396);
\draw[ultra thick] (0.751302,0.497396) -- (0.750000,0.500000);
\draw[ultra thick] (0.750000,0.500000) -- (0.748698,0.502604);
\draw[ultra thick] (0.748698,0.502604) -- (0.747396,0.505208);
\draw[ultra thick] (0.747396,0.505208) -- (0.746094,0.507812);
\draw[ultra thick] (0.746094,0.507812) -- (0.744792,0.510417);
\draw[ultra thick] (0.744792,0.510417) -- (0.743490,0.513021);
\draw[ultra thick] (0.743490,0.513021) -- (0.742188,0.515625);
\draw[ultra thick] (0.742188,0.515625) -- (0.740885,0.518229);
\draw[ultra thick] (0.740885,0.518229) -- (0.739583,0.520833);
\draw[ultra thick] (0.739583,0.520833) -- (0.738281,0.523438);
\draw[ultra thick] (0.738281,0.523438) -- (0.736979,0.526042);
\draw[ultra thick] (0.736979,0.526042) -- (0.735677,0.528646);
\draw[ultra thick] (0.735677,0.528646) -- (0.734375,0.531250);
\draw[ultra thick] (0.734375,0.531250) -- (0.733073,0.533854);
\draw[ultra thick] (0.733073,0.533854) -- (0.731771,0.536458);
\draw[ultra thick] (0.731771,0.536458) -- (0.730469,0.539062);
\draw[ultra thick] (0.730469,0.539062) -- (0.729167,0.541667);
\draw[ultra thick] (0.729167,0.541667) -- (0.727865,0.544271);
\draw[ultra thick] (0.727865,0.544271) -- (0.726562,0.546875);
\draw[ultra thick] (0.726562,0.546875) -- (0.725260,0.549479);
\draw[ultra thick] (0.725260,0.549479) -- (0.723958,0.552083);
\draw[ultra thick] (0.723958,0.552083) -- (0.722656,0.554688);
\draw[ultra thick] (0.722656,0.554688) -- (0.721354,0.557292);
\draw[ultra thick] (0.721354,0.557292) -- (0.720052,0.559896);
\draw[ultra thick] (0.720052,0.559896) -- (0.718750,0.562500);
\draw[ultra thick] (0.718750,0.562500) -- (0.717448,0.565104);
\draw[ultra thick] (0.717448,0.565104) -- (0.716146,0.567708);
\draw[ultra thick] (0.716146,0.567708) -- (0.714844,0.570312);
\draw[ultra thick] (0.714844,0.570312) -- (0.713542,0.572917);
\draw[ultra thick] (0.713542,0.572917) -- (0.712240,0.575521);
\draw[ultra thick] (0.712240,0.575521) -- (0.710938,0.578125);
\draw[ultra thick] (0.710938,0.578125) -- (0.709635,0.580729);
\draw[ultra thick] (0.709635,0.580729) -- (0.708333,0.583333);
\draw[ultra thick] (0.708333,0.583333) -- (0.707031,0.585938);
\draw[ultra thick] (0.707031,0.585938) -- (0.705729,0.588542);
\draw[ultra thick] (0.705729,0.588542) -- (0.704427,0.591146);
\draw[ultra thick] (0.704427,0.591146) -- (0.703125,0.593750);
\draw[ultra thick] (0.703125,0.593750) -- (0.701823,0.596354);
\draw[ultra thick] (0.701823,0.596354) -- (0.700521,0.598958);
\draw[ultra thick] (0.700521,0.598958) -- (0.699219,0.601562);
\draw[ultra thick] (0.699219,0.601562) -- (0.697917,0.604167);
\draw[ultra thick] (0.697917,0.604167) -- (0.696615,0.606771);
\draw[ultra thick] (0.696615,0.606771) -- (0.695312,0.609375);
\draw[ultra thick] (0.695312,0.609375) -- (0.694010,0.611979);
\draw[ultra thick] (0.694010,0.611979) -- (0.692708,0.614583);
\draw[ultra thick] (0.692708,0.614583) -- (0.691406,0.617188);
\draw[ultra thick] (0.691406,0.617188) -- (0.690104,0.619792);
\draw[ultra thick] (0.690104,0.619792) -- (0.688802,0.622396);
\draw[ultra thick] (0.688802,0.622396) -- (0.687500,0.625000);
\draw[ultra thick] (0.687500,0.625000) -- (0.686198,0.627604);
\draw[ultra thick] (0.686198,0.627604) -- (0.684896,0.630208);
\draw[ultra thick] (0.684896,0.630208) -- (0.683594,0.632812);
\draw[ultra thick] (0.683594,0.632812) -- (0.682292,0.635417);
\draw[ultra thick] (0.682292,0.635417) -- (0.680990,0.638021);
\draw[ultra thick] (0.680990,0.638021) -- (0.679688,0.640625);
\draw[ultra thick] (0.679688,0.640625) -- (0.678385,0.643229);
\draw[ultra thick] (0.678385,0.643229) -- (0.677083,0.645833);
\draw[ultra thick] (0.677083,0.645833) -- (0.675781,0.648438);
\draw[ultra thick] (0.675781,0.648438) -- (0.674479,0.651042);
\draw[ultra thick] (0.674479,0.651042) -- (0.673177,0.653646);
\draw[ultra thick] (0.673177,0.653646) -- (0.671875,0.656250);
\draw[ultra thick] (0.671875,0.656250) -- (0.670573,0.658854);
\draw[ultra thick] (0.670573,0.658854) -- (0.669271,0.661458);
\draw[ultra thick] (0.669271,0.661458) -- (0.667969,0.664062);
\draw[ultra thick] (0.667969,0.664062) -- (0.666667,0.666667);
\draw[ultra thick] (1.000000,1.000000) -- (0.998698,0.998698);
\draw[ultra thick] (0.998698,0.998698) -- (0.997396,0.997396);
\draw[ultra thick] (0.997396,0.997396) -- (0.996094,0.996094);
\draw[ultra thick] (0.996094,0.996094) -- (0.994792,0.994792);
\draw[ultra thick] (0.994792,0.994792) -- (0.993490,0.993490);
\draw[ultra thick] (0.993490,0.993490) -- (0.992188,0.992188);
\draw[ultra thick] (0.992188,0.992188) -- (0.990885,0.990885);
\draw[ultra thick] (0.990885,0.990885) -- (0.989583,0.989583);
\draw[ultra thick] (0.989583,0.989583) -- (0.988281,0.988281);
\draw[ultra thick] (0.988281,0.988281) -- (0.986979,0.986979);
\draw[ultra thick] (0.986979,0.986979) -- (0.985677,0.985677);
\draw[ultra thick] (0.985677,0.985677) -- (0.984375,0.984375);
\draw[ultra thick] (0.984375,0.984375) -- (0.983073,0.983073);
\draw[ultra thick] (0.983073,0.983073) -- (0.981771,0.981771);
\draw[ultra thick] (0.981771,0.981771) -- (0.980469,0.980469);
\draw[ultra thick] (0.980469,0.980469) -- (0.979167,0.979167);
\draw[ultra thick] (0.979167,0.979167) -- (0.977865,0.977865);
\draw[ultra thick] (0.977865,0.977865) -- (0.976562,0.976562);
\draw[ultra thick] (0.976562,0.976562) -- (0.975260,0.975260);
\draw[ultra thick] (0.975260,0.975260) -- (0.973958,0.973958);
\draw[ultra thick] (0.973958,0.973958) -- (0.972656,0.972656);
\draw[ultra thick] (0.972656,0.972656) -- (0.971354,0.971354);
\draw[ultra thick] (0.971354,0.971354) -- (0.970052,0.970052);
\draw[ultra thick] (0.970052,0.970052) -- (0.968750,0.968750);
\draw[ultra thick] (0.968750,0.968750) -- (0.967448,0.967448);
\draw[ultra thick] (0.967448,0.967448) -- (0.966146,0.966146);
\draw[ultra thick] (0.966146,0.966146) -- (0.964844,0.964844);
\draw[ultra thick] (0.964844,0.964844) -- (0.963542,0.963542);
\draw[ultra thick] (0.963542,0.963542) -- (0.962240,0.962240);
\draw[ultra thick] (0.962240,0.962240) -- (0.960938,0.960938);
\draw[ultra thick] (0.960938,0.960938) -- (0.959635,0.959635);
\draw[ultra thick] (0.959635,0.959635) -- (0.958333,0.958333);
\draw[ultra thick] (0.958333,0.958333) -- (0.957031,0.957031);
\draw[ultra thick] (0.957031,0.957031) -- (0.955729,0.955729);
\draw[ultra thick] (0.955729,0.955729) -- (0.954427,0.954427);
\draw[ultra thick] (0.954427,0.954427) -- (0.953125,0.953125);
\draw[ultra thick] (0.953125,0.953125) -- (0.951823,0.951823);
\draw[ultra thick] (0.951823,0.951823) -- (0.950521,0.950521);
\draw[ultra thick] (0.950521,0.950521) -- (0.949219,0.949219);
\draw[ultra thick] (0.949219,0.949219) -- (0.947917,0.947917);
\draw[ultra thick] (0.947917,0.947917) -- (0.946615,0.946615);
\draw[ultra thick] (0.946615,0.946615) -- (0.945312,0.945312);
\draw[ultra thick] (0.945312,0.945312) -- (0.944010,0.944010);
\draw[ultra thick] (0.944010,0.944010) -- (0.942708,0.942708);
\draw[ultra thick] (0.942708,0.942708) -- (0.941406,0.941406);
\draw[ultra thick] (0.941406,0.941406) -- (0.940104,0.940104);
\draw[ultra thick] (0.940104,0.940104) -- (0.938802,0.938802);
\draw[ultra thick] (0.938802,0.938802) -- (0.937500,0.937500);
\draw[ultra thick] (0.937500,0.937500) -- (0.936198,0.936198);
\draw[ultra thick] (0.936198,0.936198) -- (0.934896,0.934896);
\draw[ultra thick] (0.934896,0.934896) -- (0.933594,0.933594);
\draw[ultra thick] (0.933594,0.933594) -- (0.932292,0.932292);
\draw[ultra thick] (0.932292,0.932292) -- (0.930990,0.930990);
\draw[ultra thick] (0.930990,0.930990) -- (0.929688,0.929688);
\draw[ultra thick] (0.929688,0.929688) -- (0.928385,0.928385);
\draw[ultra thick] (0.928385,0.928385) -- (0.927083,0.927083);
\draw[ultra thick] (0.927083,0.927083) -- (0.925781,0.925781);
\draw[ultra thick] (0.925781,0.925781) -- (0.924479,0.924479);
\draw[ultra thick] (0.924479,0.924479) -- (0.923177,0.923177);
\draw[ultra thick] (0.923177,0.923177) -- (0.921875,0.921875);
\draw[ultra thick] (0.921875,0.921875) -- (0.920573,0.920573);
\draw[ultra thick] (0.920573,0.920573) -- (0.919271,0.919271);
\draw[ultra thick] (0.919271,0.919271) -- (0.917969,0.917969);
\draw[ultra thick] (0.917969,0.917969) -- (0.916667,0.916667);
\draw[ultra thick] (0.916667,0.916667) -- (0.915365,0.915365);
\draw[ultra thick] (0.915365,0.915365) -- (0.914062,0.914062);
\draw[ultra thick] (0.914062,0.914062) -- (0.912760,0.912760);
\draw[ultra thick] (0.912760,0.912760) -- (0.911458,0.911458);
\draw[ultra thick] (0.911458,0.911458) -- (0.910156,0.910156);
\draw[ultra thick] (0.910156,0.910156) -- (0.908854,0.908854);
\draw[ultra thick] (0.908854,0.908854) -- (0.907552,0.907552);
\draw[ultra thick] (0.907552,0.907552) -- (0.906250,0.906250);
\draw[ultra thick] (0.906250,0.906250) -- (0.904948,0.904948);
\draw[ultra thick] (0.904948,0.904948) -- (0.903646,0.903646);
\draw[ultra thick] (0.903646,0.903646) -- (0.902344,0.902344);
\draw[ultra thick] (0.902344,0.902344) -- (0.901042,0.901042);
\draw[ultra thick] (0.901042,0.901042) -- (0.899740,0.899740);
\draw[ultra thick] (0.899740,0.899740) -- (0.898438,0.898438);
\draw[ultra thick] (0.898438,0.898438) -- (0.897135,0.897135);
\draw[ultra thick] (0.897135,0.897135) -- (0.895833,0.895833);
\draw[ultra thick] (0.895833,0.895833) -- (0.894531,0.894531);
\draw[ultra thick] (0.894531,0.894531) -- (0.893229,0.893229);
\draw[ultra thick] (0.893229,0.893229) -- (0.891927,0.891927);
\draw[ultra thick] (0.891927,0.891927) -- (0.890625,0.890625);
\draw[ultra thick] (0.890625,0.890625) -- (0.889323,0.889323);
\draw[ultra thick] (0.889323,0.889323) -- (0.888021,0.888021);
\draw[ultra thick] (0.888021,0.888021) -- (0.886719,0.886719);
\draw[ultra thick] (0.886719,0.886719) -- (0.885417,0.885417);
\draw[ultra thick] (0.885417,0.885417) -- (0.884115,0.884115);
\draw[ultra thick] (0.884115,0.884115) -- (0.882812,0.882812);
\draw[ultra thick] (0.882812,0.882812) -- (0.881510,0.881510);
\draw[ultra thick] (0.881510,0.881510) -- (0.880208,0.880208);
\draw[ultra thick] (0.880208,0.880208) -- (0.878906,0.878906);
\draw[ultra thick] (0.878906,0.878906) -- (0.877604,0.877604);
\draw[ultra thick] (0.877604,0.877604) -- (0.876302,0.876302);
\draw[ultra thick] (0.876302,0.876302) -- (0.875000,0.875000);
\draw[ultra thick] (0.875000,0.875000) -- (0.873698,0.873698);
\draw[ultra thick] (0.873698,0.873698) -- (0.872396,0.872396);
\draw[ultra thick] (0.872396,0.872396) -- (0.871094,0.871094);
\draw[ultra thick] (0.871094,0.871094) -- (0.869792,0.869792);
\draw[ultra thick] (0.869792,0.869792) -- (0.868490,0.868490);
\draw[ultra thick] (0.868490,0.868490) -- (0.867188,0.867188);
\draw[ultra thick] (0.867188,0.867188) -- (0.865885,0.865885);
\draw[ultra thick] (0.865885,0.865885) -- (0.864583,0.864583);
\draw[ultra thick] (0.864583,0.864583) -- (0.863281,0.863281);
\draw[ultra thick] (0.863281,0.863281) -- (0.861979,0.861979);
\draw[ultra thick] (0.861979,0.861979) -- (0.860677,0.860677);
\draw[ultra thick] (0.860677,0.860677) -- (0.859375,0.859375);
\draw[ultra thick] (0.859375,0.859375) -- (0.858073,0.858073);
\draw[ultra thick] (0.858073,0.858073) -- (0.856771,0.856771);
\draw[ultra thick] (0.856771,0.856771) -- (0.855469,0.855469);
\draw[ultra thick] (0.855469,0.855469) -- (0.854167,0.854167);
\draw[ultra thick] (0.854167,0.854167) -- (0.852865,0.852865);
\draw[ultra thick] (0.852865,0.852865) -- (0.851562,0.851562);
\draw[ultra thick] (0.851562,0.851562) -- (0.850260,0.850260);
\draw[ultra thick] (0.850260,0.850260) -- (0.848958,0.848958);
\draw[ultra thick] (0.848958,0.848958) -- (0.847656,0.847656);
\draw[ultra thick] (0.847656,0.847656) -- (0.846354,0.846354);
\draw[ultra thick] (0.846354,0.846354) -- (0.845052,0.845052);
\draw[ultra thick] (0.845052,0.845052) -- (0.843750,0.843750);
\draw[ultra thick] (0.843750,0.843750) -- (0.842448,0.842448);
\draw[ultra thick] (0.842448,0.842448) -- (0.841146,0.841146);
\draw[ultra thick] (0.841146,0.841146) -- (0.839844,0.839844);
\draw[ultra thick] (0.839844,0.839844) -- (0.838542,0.838542);
\draw[ultra thick] (0.838542,0.838542) -- (0.837240,0.837240);
\draw[ultra thick] (0.837240,0.837240) -- (0.835938,0.835938);
\draw[ultra thick] (0.835938,0.835938) -- (0.834635,0.834635);
\draw[ultra thick] (0.834635,0.834635) -- (0.833333,0.833333);
\draw[ultra thick] (0.833333,0.833333) -- (0.832031,0.832031);
\draw[ultra thick] (0.832031,0.832031) -- (0.830729,0.830729);
\draw[ultra thick] (0.830729,0.830729) -- (0.829427,0.829427);
\draw[ultra thick] (0.829427,0.829427) -- (0.828125,0.828125);
\draw[ultra thick] (0.828125,0.828125) -- (0.826823,0.826823);
\draw[ultra thick] (0.826823,0.826823) -- (0.825521,0.825521);
\draw[ultra thick] (0.825521,0.825521) -- (0.824219,0.824219);
\draw[ultra thick] (0.824219,0.824219) -- (0.822917,0.822917);
\draw[ultra thick] (0.822917,0.822917) -- (0.821615,0.821615);
\draw[ultra thick] (0.821615,0.821615) -- (0.820312,0.820312);
\draw[ultra thick] (0.820312,0.820312) -- (0.819010,0.819010);
\draw[ultra thick] (0.819010,0.819010) -- (0.817708,0.817708);
\draw[ultra thick] (0.817708,0.817708) -- (0.816406,0.816406);
\draw[ultra thick] (0.816406,0.816406) -- (0.815104,0.815104);
\draw[ultra thick] (0.815104,0.815104) -- (0.813802,0.813802);
\draw[ultra thick] (0.813802,0.813802) -- (0.812500,0.812500);
\draw[ultra thick] (0.812500,0.812500) -- (0.811198,0.811198);
\draw[ultra thick] (0.811198,0.811198) -- (0.809896,0.809896);
\draw[ultra thick] (0.809896,0.809896) -- (0.808594,0.808594);
\draw[ultra thick] (0.808594,0.808594) -- (0.807292,0.807292);
\draw[ultra thick] (0.807292,0.807292) -- (0.805990,0.805990);
\draw[ultra thick] (0.805990,0.805990) -- (0.804688,0.804688);
\draw[ultra thick] (0.804688,0.804688) -- (0.803385,0.803385);
\draw[ultra thick] (0.803385,0.803385) -- (0.802083,0.802083);
\draw[ultra thick] (0.802083,0.802083) -- (0.800781,0.800781);
\draw[ultra thick] (0.800781,0.800781) -- (0.799479,0.799479);
\draw[ultra thick] (0.799479,0.799479) -- (0.798177,0.798177);
\draw[ultra thick] (0.798177,0.798177) -- (0.796875,0.796875);
\draw[ultra thick] (0.796875,0.796875) -- (0.795573,0.795573);
\draw[ultra thick] (0.795573,0.795573) -- (0.794271,0.794271);
\draw[ultra thick] (0.794271,0.794271) -- (0.792969,0.792969);
\draw[ultra thick] (0.792969,0.792969) -- (0.791667,0.791667);
\draw[ultra thick] (0.791667,0.791667) -- (0.790365,0.790365);
\draw[ultra thick] (0.790365,0.790365) -- (0.789062,0.789062);
\draw[ultra thick] (0.789062,0.789062) -- (0.787760,0.787760);
\draw[ultra thick] (0.787760,0.787760) -- (0.786458,0.786458);
\draw[ultra thick] (0.786458,0.786458) -- (0.785156,0.785156);
\draw[ultra thick] (0.785156,0.785156) -- (0.783854,0.783854);
\draw[ultra thick] (0.783854,0.783854) -- (0.782552,0.782552);
\draw[ultra thick] (0.782552,0.782552) -- (0.781250,0.781250);
\draw[ultra thick] (0.781250,0.781250) -- (0.779948,0.779948);
\draw[ultra thick] (0.779948,0.779948) -- (0.778646,0.778646);
\draw[ultra thick] (0.778646,0.778646) -- (0.777344,0.777344);
\draw[ultra thick] (0.777344,0.777344) -- (0.776042,0.776042);
\draw[ultra thick] (0.776042,0.776042) -- (0.774740,0.774740);
\draw[ultra thick] (0.774740,0.774740) -- (0.773438,0.773438);
\draw[ultra thick] (0.773438,0.773438) -- (0.772135,0.772135);
\draw[ultra thick] (0.772135,0.772135) -- (0.770833,0.770833);
\draw[ultra thick] (0.770833,0.770833) -- (0.769531,0.769531);
\draw[ultra thick] (0.769531,0.769531) -- (0.768229,0.768229);
\draw[ultra thick] (0.768229,0.768229) -- (0.766927,0.766927);
\draw[ultra thick] (0.766927,0.766927) -- (0.765625,0.765625);
\draw[ultra thick] (0.765625,0.765625) -- (0.764323,0.764323);
\draw[ultra thick] (0.764323,0.764323) -- (0.763021,0.763021);
\draw[ultra thick] (0.763021,0.763021) -- (0.761719,0.761719);
\draw[ultra thick] (0.761719,0.761719) -- (0.760417,0.760417);
\draw[ultra thick] (0.760417,0.760417) -- (0.759115,0.759115);
\draw[ultra thick] (0.759115,0.759115) -- (0.757812,0.757812);
\draw[ultra thick] (0.757812,0.757812) -- (0.756510,0.756510);
\draw[ultra thick] (0.756510,0.756510) -- (0.755208,0.755208);
\draw[ultra thick] (0.755208,0.755208) -- (0.753906,0.753906);
\draw[ultra thick] (0.753906,0.753906) -- (0.752604,0.752604);
\draw[ultra thick] (0.752604,0.752604) -- (0.751302,0.751302);
\draw[ultra thick] (0.751302,0.751302) -- (0.750000,0.750000);
\draw[ultra thick] (0.750000,0.750000) -- (0.748698,0.748698);
\draw[ultra thick] (0.748698,0.748698) -- (0.747396,0.747396);
\draw[ultra thick] (0.747396,0.747396) -- (0.746094,0.746094);
\draw[ultra thick] (0.746094,0.746094) -- (0.744792,0.744792);
\draw[ultra thick] (0.744792,0.744792) -- (0.743490,0.743490);
\draw[ultra thick] (0.743490,0.743490) -- (0.742188,0.742188);
\draw[ultra thick] (0.742188,0.742188) -- (0.740885,0.740885);
\draw[ultra thick] (0.740885,0.740885) -- (0.739583,0.739583);
\draw[ultra thick] (0.739583,0.739583) -- (0.738281,0.738281);
\draw[ultra thick] (0.738281,0.738281) -- (0.736979,0.736979);
\draw[ultra thick] (0.736979,0.736979) -- (0.735677,0.735677);
\draw[ultra thick] (0.735677,0.735677) -- (0.734375,0.734375);
\draw[ultra thick] (0.734375,0.734375) -- (0.733073,0.733073);
\draw[ultra thick] (0.733073,0.733073) -- (0.731771,0.731771);
\draw[ultra thick] (0.731771,0.731771) -- (0.730469,0.730469);
\draw[ultra thick] (0.730469,0.730469) -- (0.729167,0.729167);
\draw[ultra thick] (0.729167,0.729167) -- (0.727865,0.727865);
\draw[ultra thick] (0.727865,0.727865) -- (0.726562,0.726562);
\draw[ultra thick] (0.726562,0.726562) -- (0.725260,0.725260);
\draw[ultra thick] (0.725260,0.725260) -- (0.723958,0.723958);
\draw[ultra thick] (0.723958,0.723958) -- (0.722656,0.722656);
\draw[ultra thick] (0.722656,0.722656) -- (0.721354,0.721354);
\draw[ultra thick] (0.721354,0.721354) -- (0.720052,0.720052);
\draw[ultra thick] (0.720052,0.720052) -- (0.718750,0.718750);
\draw[ultra thick] (0.718750,0.718750) -- (0.717448,0.717448);
\draw[ultra thick] (0.717448,0.717448) -- (0.716146,0.716146);
\draw[ultra thick] (0.716146,0.716146) -- (0.714844,0.714844);
\draw[ultra thick] (0.714844,0.714844) -- (0.713542,0.713542);
\draw[ultra thick] (0.713542,0.713542) -- (0.712240,0.712240);
\draw[ultra thick] (0.712240,0.712240) -- (0.710938,0.710938);
\draw[ultra thick] (0.710938,0.710938) -- (0.709635,0.709635);
\draw[ultra thick] (0.709635,0.709635) -- (0.708333,0.708333);
\draw[ultra thick] (0.708333,0.708333) -- (0.707031,0.707031);
\draw[ultra thick] (0.707031,0.707031) -- (0.705729,0.705729);
\draw[ultra thick] (0.705729,0.705729) -- (0.704427,0.704427);
\draw[ultra thick] (0.704427,0.704427) -- (0.703125,0.703125);
\draw[ultra thick] (0.703125,0.703125) -- (0.701823,0.701823);
\draw[ultra thick] (0.701823,0.701823) -- (0.700521,0.700521);
\draw[ultra thick] (0.700521,0.700521) -- (0.699219,0.699219);
\draw[ultra thick] (0.699219,0.699219) -- (0.697917,0.697917);
\draw[ultra thick] (0.697917,0.697917) -- (0.696615,0.696615);
\draw[ultra thick] (0.696615,0.696615) -- (0.695312,0.695312);
\draw[ultra thick] (0.695312,0.695312) -- (0.694010,0.694010);
\draw[ultra thick] (0.694010,0.694010) -- (0.692708,0.692708);
\draw[ultra thick] (0.692708,0.692708) -- (0.691406,0.691406);
\draw[ultra thick] (0.691406,0.691406) -- (0.690104,0.690104);
\draw[ultra thick] (0.690104,0.690104) -- (0.688802,0.688802);
\draw[ultra thick] (0.688802,0.688802) -- (0.687500,0.687500);
\draw[ultra thick] (0.687500,0.687500) -- (0.686198,0.686198);
\draw[ultra thick] (0.686198,0.686198) -- (0.684896,0.684896);
\draw[ultra thick] (0.684896,0.684896) -- (0.683594,0.683594);
\draw[ultra thick] (0.683594,0.683594) -- (0.682292,0.682292);
\draw[ultra thick] (0.682292,0.682292) -- (0.680990,0.680990);
\draw[ultra thick] (0.680990,0.680990) -- (0.679688,0.679688);
\draw[ultra thick] (0.679688,0.679688) -- (0.678385,0.678385);
\draw[ultra thick] (0.678385,0.678385) -- (0.677083,0.677083);
\draw[ultra thick] (0.677083,0.677083) -- (0.675781,0.675781);
\draw[ultra thick] (0.675781,0.675781) -- (0.674479,0.674479);
\draw[ultra thick] (0.674479,0.674479) -- (0.673177,0.673177);
\draw[ultra thick] (0.673177,0.673177) -- (0.671875,0.671875);
\draw[ultra thick] (0.671875,0.671875) -- (0.670573,0.670573);
\draw[ultra thick] (0.670573,0.670573) -- (0.669271,0.669271);
\draw[ultra thick] (0.669271,0.669271) -- (0.667969,0.667969);
\draw[ultra thick] (0.667969,0.667969) -- (0.666667,0.666667);
\draw[ultra thick] (0.000000,1.000000) -- (0.002604,0.998698);
\draw[ultra thick] (0.002604,0.998698) -- (0.005208,0.997396);
\draw[ultra thick] (0.005208,0.997396) -- (0.007812,0.996094);
\draw[ultra thick] (0.007812,0.996094) -- (0.010417,0.994792);
\draw[ultra thick] (0.010417,0.994792) -- (0.013021,0.993490);
\draw[ultra thick] (0.013021,0.993490) -- (0.015625,0.992188);
\draw[ultra thick] (0.015625,0.992188) -- (0.018229,0.990885);
\draw[ultra thick] (0.018229,0.990885) -- (0.020833,0.989583);
\draw[ultra thick] (0.020833,0.989583) -- (0.023438,0.988281);
\draw[ultra thick] (0.023438,0.988281) -- (0.026042,0.986979);
\draw[ultra thick] (0.026042,0.986979) -- (0.028646,0.985677);
\draw[ultra thick] (0.028646,0.985677) -- (0.031250,0.984375);
\draw[ultra thick] (0.031250,0.984375) -- (0.033854,0.983073);
\draw[ultra thick] (0.033854,0.983073) -- (0.036458,0.981771);
\draw[ultra thick] (0.036458,0.981771) -- (0.039062,0.980469);
\draw[ultra thick] (0.039062,0.980469) -- (0.041667,0.979167);
\draw[ultra thick] (0.041667,0.979167) -- (0.044271,0.977865);
\draw[ultra thick] (0.044271,0.977865) -- (0.046875,0.976562);
\draw[ultra thick] (0.046875,0.976562) -- (0.049479,0.975260);
\draw[ultra thick] (0.049479,0.975260) -- (0.052083,0.973958);
\draw[ultra thick] (0.052083,0.973958) -- (0.054688,0.972656);
\draw[ultra thick] (0.054688,0.972656) -- (0.057292,0.971354);
\draw[ultra thick] (0.057292,0.971354) -- (0.059896,0.970052);
\draw[ultra thick] (0.059896,0.970052) -- (0.062500,0.968750);
\draw[ultra thick] (0.062500,0.968750) -- (0.065104,0.967448);
\draw[ultra thick] (0.065104,0.967448) -- (0.067708,0.966146);
\draw[ultra thick] (0.067708,0.966146) -- (0.070312,0.964844);
\draw[ultra thick] (0.070312,0.964844) -- (0.072917,0.963542);
\draw[ultra thick] (0.072917,0.963542) -- (0.075521,0.962240);
\draw[ultra thick] (0.075521,0.962240) -- (0.078125,0.960938);
\draw[ultra thick] (0.078125,0.960938) -- (0.080729,0.959635);
\draw[ultra thick] (0.080729,0.959635) -- (0.083333,0.958333);
\draw[ultra thick] (0.083333,0.958333) -- (0.085938,0.957031);
\draw[ultra thick] (0.085938,0.957031) -- (0.088542,0.955729);
\draw[ultra thick] (0.088542,0.955729) -- (0.091146,0.954427);
\draw[ultra thick] (0.091146,0.954427) -- (0.093750,0.953125);
\draw[ultra thick] (0.093750,0.953125) -- (0.096354,0.951823);
\draw[ultra thick] (0.096354,0.951823) -- (0.098958,0.950521);
\draw[ultra thick] (0.098958,0.950521) -- (0.101562,0.949219);
\draw[ultra thick] (0.101562,0.949219) -- (0.104167,0.947917);
\draw[ultra thick] (0.104167,0.947917) -- (0.106771,0.946615);
\draw[ultra thick] (0.106771,0.946615) -- (0.109375,0.945312);
\draw[ultra thick] (0.109375,0.945312) -- (0.111979,0.944010);
\draw[ultra thick] (0.111979,0.944010) -- (0.114583,0.942708);
\draw[ultra thick] (0.114583,0.942708) -- (0.117188,0.941406);
\draw[ultra thick] (0.117188,0.941406) -- (0.119792,0.940104);
\draw[ultra thick] (0.119792,0.940104) -- (0.122396,0.938802);
\draw[ultra thick] (0.122396,0.938802) -- (0.125000,0.937500);
\draw[ultra thick] (0.125000,0.937500) -- (0.127604,0.936198);
\draw[ultra thick] (0.127604,0.936198) -- (0.130208,0.934896);
\draw[ultra thick] (0.130208,0.934896) -- (0.132812,0.933594);
\draw[ultra thick] (0.132812,0.933594) -- (0.135417,0.932292);
\draw[ultra thick] (0.135417,0.932292) -- (0.138021,0.930990);
\draw[ultra thick] (0.138021,0.930990) -- (0.140625,0.929688);
\draw[ultra thick] (0.140625,0.929688) -- (0.143229,0.928385);
\draw[ultra thick] (0.143229,0.928385) -- (0.145833,0.927083);
\draw[ultra thick] (0.145833,0.927083) -- (0.148438,0.925781);
\draw[ultra thick] (0.148438,0.925781) -- (0.151042,0.924479);
\draw[ultra thick] (0.151042,0.924479) -- (0.153646,0.923177);
\draw[ultra thick] (0.153646,0.923177) -- (0.156250,0.921875);
\draw[ultra thick] (0.156250,0.921875) -- (0.158854,0.920573);
\draw[ultra thick] (0.158854,0.920573) -- (0.161458,0.919271);
\draw[ultra thick] (0.161458,0.919271) -- (0.164062,0.917969);
\draw[ultra thick] (0.164062,0.917969) -- (0.166667,0.916667);
\draw[ultra thick] (0.166667,0.916667) -- (0.169271,0.915365);
\draw[ultra thick] (0.169271,0.915365) -- (0.171875,0.914062);
\draw[ultra thick] (0.171875,0.914062) -- (0.174479,0.912760);
\draw[ultra thick] (0.174479,0.912760) -- (0.177083,0.911458);
\draw[ultra thick] (0.177083,0.911458) -- (0.179688,0.910156);
\draw[ultra thick] (0.179688,0.910156) -- (0.182292,0.908854);
\draw[ultra thick] (0.182292,0.908854) -- (0.184896,0.907552);
\draw[ultra thick] (0.184896,0.907552) -- (0.187500,0.906250);
\draw[ultra thick] (0.187500,0.906250) -- (0.190104,0.904948);
\draw[ultra thick] (0.190104,0.904948) -- (0.192708,0.903646);
\draw[ultra thick] (0.192708,0.903646) -- (0.195312,0.902344);
\draw[ultra thick] (0.195312,0.902344) -- (0.197917,0.901042);
\draw[ultra thick] (0.197917,0.901042) -- (0.200521,0.899740);
\draw[ultra thick] (0.200521,0.899740) -- (0.203125,0.898438);
\draw[ultra thick] (0.203125,0.898438) -- (0.205729,0.897135);
\draw[ultra thick] (0.205729,0.897135) -- (0.208333,0.895833);
\draw[ultra thick] (0.208333,0.895833) -- (0.210938,0.894531);
\draw[ultra thick] (0.210938,0.894531) -- (0.213542,0.893229);
\draw[ultra thick] (0.213542,0.893229) -- (0.216146,0.891927);
\draw[ultra thick] (0.216146,0.891927) -- (0.218750,0.890625);
\draw[ultra thick] (0.218750,0.890625) -- (0.221354,0.889323);
\draw[ultra thick] (0.221354,0.889323) -- (0.223958,0.888021);
\draw[ultra thick] (0.223958,0.888021) -- (0.226562,0.886719);
\draw[ultra thick] (0.226562,0.886719) -- (0.229167,0.885417);
\draw[ultra thick] (0.229167,0.885417) -- (0.231771,0.884115);
\draw[ultra thick] (0.231771,0.884115) -- (0.234375,0.882812);
\draw[ultra thick] (0.234375,0.882812) -- (0.236979,0.881510);
\draw[ultra thick] (0.236979,0.881510) -- (0.239583,0.880208);
\draw[ultra thick] (0.239583,0.880208) -- (0.242188,0.878906);
\draw[ultra thick] (0.242188,0.878906) -- (0.244792,0.877604);
\draw[ultra thick] (0.244792,0.877604) -- (0.247396,0.876302);
\draw[ultra thick] (0.247396,0.876302) -- (0.250000,0.875000);
\draw[ultra thick] (0.250000,0.875000) -- (0.252604,0.873698);
\draw[ultra thick] (0.252604,0.873698) -- (0.255208,0.872396);
\draw[ultra thick] (0.255208,0.872396) -- (0.257812,0.871094);
\draw[ultra thick] (0.257812,0.871094) -- (0.260417,0.869792);
\draw[ultra thick] (0.260417,0.869792) -- (0.263021,0.868490);
\draw[ultra thick] (0.263021,0.868490) -- (0.265625,0.867188);
\draw[ultra thick] (0.265625,0.867188) -- (0.268229,0.865885);
\draw[ultra thick] (0.268229,0.865885) -- (0.270833,0.864583);
\draw[ultra thick] (0.270833,0.864583) -- (0.273438,0.863281);
\draw[ultra thick] (0.273438,0.863281) -- (0.276042,0.861979);
\draw[ultra thick] (0.276042,0.861979) -- (0.278646,0.860677);
\draw[ultra thick] (0.278646,0.860677) -- (0.281250,0.859375);
\draw[ultra thick] (0.281250,0.859375) -- (0.283854,0.858073);
\draw[ultra thick] (0.283854,0.858073) -- (0.286458,0.856771);
\draw[ultra thick] (0.286458,0.856771) -- (0.289062,0.855469);
\draw[ultra thick] (0.289062,0.855469) -- (0.291667,0.854167);
\draw[ultra thick] (0.291667,0.854167) -- (0.294271,0.852865);
\draw[ultra thick] (0.294271,0.852865) -- (0.296875,0.851562);
\draw[ultra thick] (0.296875,0.851562) -- (0.299479,0.850260);
\draw[ultra thick] (0.299479,0.850260) -- (0.302083,0.848958);
\draw[ultra thick] (0.302083,0.848958) -- (0.304688,0.847656);
\draw[ultra thick] (0.304688,0.847656) -- (0.307292,0.846354);
\draw[ultra thick] (0.307292,0.846354) -- (0.309896,0.845052);
\draw[ultra thick] (0.309896,0.845052) -- (0.312500,0.843750);
\draw[ultra thick] (0.312500,0.843750) -- (0.315104,0.842448);
\draw[ultra thick] (0.315104,0.842448) -- (0.317708,0.841146);
\draw[ultra thick] (0.317708,0.841146) -- (0.320312,0.839844);
\draw[ultra thick] (0.320312,0.839844) -- (0.322917,0.838542);
\draw[ultra thick] (0.322917,0.838542) -- (0.325521,0.837240);
\draw[ultra thick] (0.325521,0.837240) -- (0.328125,0.835938);
\draw[ultra thick] (0.328125,0.835938) -- (0.330729,0.834635);
\draw[ultra thick] (0.330729,0.834635) -- (0.333333,0.833333);
\draw[ultra thick] (0.333333,0.833333) -- (0.335938,0.832031);
\draw[ultra thick] (0.335938,0.832031) -- (0.338542,0.830729);
\draw[ultra thick] (0.338542,0.830729) -- (0.341146,0.829427);
\draw[ultra thick] (0.341146,0.829427) -- (0.343750,0.828125);
\draw[ultra thick] (0.343750,0.828125) -- (0.346354,0.826823);
\draw[ultra thick] (0.346354,0.826823) -- (0.348958,0.825521);
\draw[ultra thick] (0.348958,0.825521) -- (0.351562,0.824219);
\draw[ultra thick] (0.351562,0.824219) -- (0.354167,0.822917);
\draw[ultra thick] (0.354167,0.822917) -- (0.356771,0.821615);
\draw[ultra thick] (0.356771,0.821615) -- (0.359375,0.820312);
\draw[ultra thick] (0.359375,0.820312) -- (0.361979,0.819010);
\draw[ultra thick] (0.361979,0.819010) -- (0.364583,0.817708);
\draw[ultra thick] (0.364583,0.817708) -- (0.367188,0.816406);
\draw[ultra thick] (0.367188,0.816406) -- (0.369792,0.815104);
\draw[ultra thick] (0.369792,0.815104) -- (0.372396,0.813802);
\draw[ultra thick] (0.372396,0.813802) -- (0.375000,0.812500);
\draw[ultra thick] (0.375000,0.812500) -- (0.377604,0.811198);
\draw[ultra thick] (0.377604,0.811198) -- (0.380208,0.809896);
\draw[ultra thick] (0.380208,0.809896) -- (0.382812,0.808594);
\draw[ultra thick] (0.382812,0.808594) -- (0.385417,0.807292);
\draw[ultra thick] (0.385417,0.807292) -- (0.388021,0.805990);
\draw[ultra thick] (0.388021,0.805990) -- (0.390625,0.804688);
\draw[ultra thick] (0.390625,0.804688) -- (0.393229,0.803385);
\draw[ultra thick] (0.393229,0.803385) -- (0.395833,0.802083);
\draw[ultra thick] (0.395833,0.802083) -- (0.398438,0.800781);
\draw[ultra thick] (0.398438,0.800781) -- (0.401042,0.799479);
\draw[ultra thick] (0.401042,0.799479) -- (0.403646,0.798177);
\draw[ultra thick] (0.403646,0.798177) -- (0.406250,0.796875);
\draw[ultra thick] (0.406250,0.796875) -- (0.408854,0.795573);
\draw[ultra thick] (0.408854,0.795573) -- (0.411458,0.794271);
\draw[ultra thick] (0.411458,0.794271) -- (0.414062,0.792969);
\draw[ultra thick] (0.414062,0.792969) -- (0.416667,0.791667);
\draw[ultra thick] (0.416667,0.791667) -- (0.419271,0.790365);
\draw[ultra thick] (0.419271,0.790365) -- (0.421875,0.789062);
\draw[ultra thick] (0.421875,0.789062) -- (0.424479,0.787760);
\draw[ultra thick] (0.424479,0.787760) -- (0.427083,0.786458);
\draw[ultra thick] (0.427083,0.786458) -- (0.429688,0.785156);
\draw[ultra thick] (0.429688,0.785156) -- (0.432292,0.783854);
\draw[ultra thick] (0.432292,0.783854) -- (0.434896,0.782552);
\draw[ultra thick] (0.434896,0.782552) -- (0.437500,0.781250);
\draw[ultra thick] (0.437500,0.781250) -- (0.440104,0.779948);
\draw[ultra thick] (0.440104,0.779948) -- (0.442708,0.778646);
\draw[ultra thick] (0.442708,0.778646) -- (0.445312,0.777344);
\draw[ultra thick] (0.445312,0.777344) -- (0.447917,0.776042);
\draw[ultra thick] (0.447917,0.776042) -- (0.450521,0.774740);
\draw[ultra thick] (0.450521,0.774740) -- (0.453125,0.773438);
\draw[ultra thick] (0.453125,0.773438) -- (0.455729,0.772135);
\draw[ultra thick] (0.455729,0.772135) -- (0.458333,0.770833);
\draw[ultra thick] (0.458333,0.770833) -- (0.460938,0.769531);
\draw[ultra thick] (0.460938,0.769531) -- (0.463542,0.768229);
\draw[ultra thick] (0.463542,0.768229) -- (0.466146,0.766927);
\draw[ultra thick] (0.466146,0.766927) -- (0.468750,0.765625);
\draw[ultra thick] (0.468750,0.765625) -- (0.471354,0.764323);
\draw[ultra thick] (0.471354,0.764323) -- (0.473958,0.763021);
\draw[ultra thick] (0.473958,0.763021) -- (0.476562,0.761719);
\draw[ultra thick] (0.476562,0.761719) -- (0.479167,0.760417);
\draw[ultra thick] (0.479167,0.760417) -- (0.481771,0.759115);
\draw[ultra thick] (0.481771,0.759115) -- (0.484375,0.757812);
\draw[ultra thick] (0.484375,0.757812) -- (0.486979,0.756510);
\draw[ultra thick] (0.486979,0.756510) -- (0.489583,0.755208);
\draw[ultra thick] (0.489583,0.755208) -- (0.492188,0.753906);
\draw[ultra thick] (0.492188,0.753906) -- (0.494792,0.752604);
\draw[ultra thick] (0.494792,0.752604) -- (0.497396,0.751302);
\draw[ultra thick] (0.497396,0.751302) -- (0.500000,0.750000);
\draw[ultra thick] (0.500000,0.750000) -- (0.502604,0.748698);
\draw[ultra thick] (0.502604,0.748698) -- (0.505208,0.747396);
\draw[ultra thick] (0.505208,0.747396) -- (0.507812,0.746094);
\draw[ultra thick] (0.507812,0.746094) -- (0.510417,0.744792);
\draw[ultra thick] (0.510417,0.744792) -- (0.513021,0.743490);
\draw[ultra thick] (0.513021,0.743490) -- (0.515625,0.742188);
\draw[ultra thick] (0.515625,0.742188) -- (0.518229,0.740885);
\draw[ultra thick] (0.518229,0.740885) -- (0.520833,0.739583);
\draw[ultra thick] (0.520833,0.739583) -- (0.523438,0.738281);
\draw[ultra thick] (0.523438,0.738281) -- (0.526042,0.736979);
\draw[ultra thick] (0.526042,0.736979) -- (0.528646,0.735677);
\draw[ultra thick] (0.528646,0.735677) -- (0.531250,0.734375);
\draw[ultra thick] (0.531250,0.734375) -- (0.533854,0.733073);
\draw[ultra thick] (0.533854,0.733073) -- (0.536458,0.731771);
\draw[ultra thick] (0.536458,0.731771) -- (0.539062,0.730469);
\draw[ultra thick] (0.539062,0.730469) -- (0.541667,0.729167);
\draw[ultra thick] (0.541667,0.729167) -- (0.544271,0.727865);
\draw[ultra thick] (0.544271,0.727865) -- (0.546875,0.726562);
\draw[ultra thick] (0.546875,0.726562) -- (0.549479,0.725260);
\draw[ultra thick] (0.549479,0.725260) -- (0.552083,0.723958);
\draw[ultra thick] (0.552083,0.723958) -- (0.554688,0.722656);
\draw[ultra thick] (0.554688,0.722656) -- (0.557292,0.721354);
\draw[ultra thick] (0.557292,0.721354) -- (0.559896,0.720052);
\draw[ultra thick] (0.559896,0.720052) -- (0.562500,0.718750);
\draw[ultra thick] (0.562500,0.718750) -- (0.565104,0.717448);
\draw[ultra thick] (0.565104,0.717448) -- (0.567708,0.716146);
\draw[ultra thick] (0.567708,0.716146) -- (0.570312,0.714844);
\draw[ultra thick] (0.570312,0.714844) -- (0.572917,0.713542);
\draw[ultra thick] (0.572917,0.713542) -- (0.575521,0.712240);
\draw[ultra thick] (0.575521,0.712240) -- (0.578125,0.710938);
\draw[ultra thick] (0.578125,0.710938) -- (0.580729,0.709635);
\draw[ultra thick] (0.580729,0.709635) -- (0.583333,0.708333);
\draw[ultra thick] (0.583333,0.708333) -- (0.585938,0.707031);
\draw[ultra thick] (0.585938,0.707031) -- (0.588542,0.705729);
\draw[ultra thick] (0.588542,0.705729) -- (0.591146,0.704427);
\draw[ultra thick] (0.591146,0.704427) -- (0.593750,0.703125);
\draw[ultra thick] (0.593750,0.703125) -- (0.596354,0.701823);
\draw[ultra thick] (0.596354,0.701823) -- (0.598958,0.700521);
\draw[ultra thick] (0.598958,0.700521) -- (0.601562,0.699219);
\draw[ultra thick] (0.601562,0.699219) -- (0.604167,0.697917);
\draw[ultra thick] (0.604167,0.697917) -- (0.606771,0.696615);
\draw[ultra thick] (0.606771,0.696615) -- (0.609375,0.695312);
\draw[ultra thick] (0.609375,0.695312) -- (0.611979,0.694010);
\draw[ultra thick] (0.611979,0.694010) -- (0.614583,0.692708);
\draw[ultra thick] (0.614583,0.692708) -- (0.617188,0.691406);
\draw[ultra thick] (0.617188,0.691406) -- (0.619792,0.690104);
\draw[ultra thick] (0.619792,0.690104) -- (0.622396,0.688802);
\draw[ultra thick] (0.622396,0.688802) -- (0.625000,0.687500);
\draw[ultra thick] (0.625000,0.687500) -- (0.627604,0.686198);
\draw[ultra thick] (0.627604,0.686198) -- (0.630208,0.684896);
\draw[ultra thick] (0.630208,0.684896) -- (0.632812,0.683594);
\draw[ultra thick] (0.632812,0.683594) -- (0.635417,0.682292);
\draw[ultra thick] (0.635417,0.682292) -- (0.638021,0.680990);
\draw[ultra thick] (0.638021,0.680990) -- (0.640625,0.679688);
\draw[ultra thick] (0.640625,0.679688) -- (0.643229,0.678385);
\draw[ultra thick] (0.643229,0.678385) -- (0.645833,0.677083);
\draw[ultra thick] (0.645833,0.677083) -- (0.648438,0.675781);
\draw[ultra thick] (0.648438,0.675781) -- (0.651042,0.674479);
\draw[ultra thick] (0.651042,0.674479) -- (0.653646,0.673177);
\draw[ultra thick] (0.653646,0.673177) -- (0.656250,0.671875);
\draw[ultra thick] (0.656250,0.671875) -- (0.658854,0.670573);
\draw[ultra thick] (0.658854,0.670573) -- (0.661458,0.669271);
\draw[ultra thick] (0.661458,0.669271) -- (0.664062,0.667969);
\draw[ultra thick] (0.664062,0.667969) -- (0.666667,0.666667);
\draw[ultra thick] (0.333333,0.333333) -- (0.334635,0.334635);
\draw[ultra thick] (0.334635,0.334635) -- (0.335938,0.335938);
\draw[ultra thick] (0.335938,0.335938) -- (0.337240,0.337240);
\draw[ultra thick] (0.337240,0.337240) -- (0.338542,0.338542);
\draw[ultra thick] (0.338542,0.338542) -- (0.339844,0.339844);
\draw[ultra thick] (0.339844,0.339844) -- (0.341146,0.341146);
\draw[ultra thick] (0.341146,0.341146) -- (0.342448,0.342448);
\draw[ultra thick] (0.342448,0.342448) -- (0.343750,0.343750);
\draw[ultra thick] (0.343750,0.343750) -- (0.345052,0.345052);
\draw[ultra thick] (0.345052,0.345052) -- (0.346354,0.346354);
\draw[ultra thick] (0.346354,0.346354) -- (0.347656,0.347656);
\draw[ultra thick] (0.347656,0.347656) -- (0.348958,0.348958);
\draw[ultra thick] (0.348958,0.348958) -- (0.350260,0.350260);
\draw[ultra thick] (0.350260,0.350260) -- (0.351562,0.351562);
\draw[ultra thick] (0.351562,0.351562) -- (0.352865,0.352865);
\draw[ultra thick] (0.352865,0.352865) -- (0.354167,0.354167);
\draw[ultra thick] (0.354167,0.354167) -- (0.355469,0.355469);
\draw[ultra thick] (0.355469,0.355469) -- (0.356771,0.356771);
\draw[ultra thick] (0.356771,0.356771) -- (0.358073,0.358073);
\draw[ultra thick] (0.358073,0.358073) -- (0.359375,0.359375);
\draw[ultra thick] (0.359375,0.359375) -- (0.360677,0.360677);
\draw[ultra thick] (0.360677,0.360677) -- (0.361979,0.361979);
\draw[ultra thick] (0.361979,0.361979) -- (0.363281,0.363281);
\draw[ultra thick] (0.363281,0.363281) -- (0.364583,0.364583);
\draw[ultra thick] (0.364583,0.364583) -- (0.365885,0.365885);
\draw[ultra thick] (0.365885,0.365885) -- (0.367188,0.367188);
\draw[ultra thick] (0.367188,0.367188) -- (0.368490,0.368490);
\draw[ultra thick] (0.368490,0.368490) -- (0.369792,0.369792);
\draw[ultra thick] (0.369792,0.369792) -- (0.371094,0.371094);
\draw[ultra thick] (0.371094,0.371094) -- (0.372396,0.372396);
\draw[ultra thick] (0.372396,0.372396) -- (0.373698,0.373698);
\draw[ultra thick] (0.373698,0.373698) -- (0.375000,0.375000);
\draw[ultra thick] (0.375000,0.375000) -- (0.376302,0.376302);
\draw[ultra thick] (0.376302,0.376302) -- (0.377604,0.377604);
\draw[ultra thick] (0.377604,0.377604) -- (0.378906,0.378906);
\draw[ultra thick] (0.378906,0.378906) -- (0.380208,0.380208);
\draw[ultra thick] (0.380208,0.380208) -- (0.381510,0.381510);
\draw[ultra thick] (0.381510,0.381510) -- (0.382812,0.382812);
\draw[ultra thick] (0.382812,0.382812) -- (0.384115,0.384115);
\draw[ultra thick] (0.384115,0.384115) -- (0.385417,0.385417);
\draw[ultra thick] (0.385417,0.385417) -- (0.386719,0.386719);
\draw[ultra thick] (0.386719,0.386719) -- (0.388021,0.388021);
\draw[ultra thick] (0.388021,0.388021) -- (0.389323,0.389323);
\draw[ultra thick] (0.389323,0.389323) -- (0.390625,0.390625);
\draw[ultra thick] (0.390625,0.390625) -- (0.391927,0.391927);
\draw[ultra thick] (0.391927,0.391927) -- (0.393229,0.393229);
\draw[ultra thick] (0.393229,0.393229) -- (0.394531,0.394531);
\draw[ultra thick] (0.394531,0.394531) -- (0.395833,0.395833);
\draw[ultra thick] (0.395833,0.395833) -- (0.397135,0.397135);
\draw[ultra thick] (0.397135,0.397135) -- (0.398438,0.398438);
\draw[ultra thick] (0.398438,0.398438) -- (0.399740,0.399740);
\draw[ultra thick] (0.399740,0.399740) -- (0.401042,0.401042);
\draw[ultra thick] (0.401042,0.401042) -- (0.402344,0.402344);
\draw[ultra thick] (0.402344,0.402344) -- (0.403646,0.403646);
\draw[ultra thick] (0.403646,0.403646) -- (0.404948,0.404948);
\draw[ultra thick] (0.404948,0.404948) -- (0.406250,0.406250);
\draw[ultra thick] (0.406250,0.406250) -- (0.407552,0.407552);
\draw[ultra thick] (0.407552,0.407552) -- (0.408854,0.408854);
\draw[ultra thick] (0.408854,0.408854) -- (0.410156,0.410156);
\draw[ultra thick] (0.410156,0.410156) -- (0.411458,0.411458);
\draw[ultra thick] (0.411458,0.411458) -- (0.412760,0.412760);
\draw[ultra thick] (0.412760,0.412760) -- (0.414062,0.414062);
\draw[ultra thick] (0.414062,0.414062) -- (0.415365,0.415365);
\draw[ultra thick] (0.415365,0.415365) -- (0.416667,0.416667);
\draw[ultra thick] (0.416667,0.416667) -- (0.417969,0.417969);
\draw[ultra thick] (0.417969,0.417969) -- (0.419271,0.419271);
\draw[ultra thick] (0.419271,0.419271) -- (0.420573,0.420573);
\draw[ultra thick] (0.420573,0.420573) -- (0.421875,0.421875);
\draw[ultra thick] (0.421875,0.421875) -- (0.423177,0.423177);
\draw[ultra thick] (0.423177,0.423177) -- (0.424479,0.424479);
\draw[ultra thick] (0.424479,0.424479) -- (0.425781,0.425781);
\draw[ultra thick] (0.425781,0.425781) -- (0.427083,0.427083);
\draw[ultra thick] (0.427083,0.427083) -- (0.428385,0.428385);
\draw[ultra thick] (0.428385,0.428385) -- (0.429688,0.429688);
\draw[ultra thick] (0.429688,0.429688) -- (0.430990,0.430990);
\draw[ultra thick] (0.430990,0.430990) -- (0.432292,0.432292);
\draw[ultra thick] (0.432292,0.432292) -- (0.433594,0.433594);
\draw[ultra thick] (0.433594,0.433594) -- (0.434896,0.434896);
\draw[ultra thick] (0.434896,0.434896) -- (0.436198,0.436198);
\draw[ultra thick] (0.436198,0.436198) -- (0.437500,0.437500);
\draw[ultra thick] (0.437500,0.437500) -- (0.438802,0.438802);
\draw[ultra thick] (0.438802,0.438802) -- (0.440104,0.440104);
\draw[ultra thick] (0.440104,0.440104) -- (0.441406,0.441406);
\draw[ultra thick] (0.441406,0.441406) -- (0.442708,0.442708);
\draw[ultra thick] (0.442708,0.442708) -- (0.444010,0.444010);
\draw[ultra thick] (0.444010,0.444010) -- (0.445312,0.445312);
\draw[ultra thick] (0.445312,0.445312) -- (0.446615,0.446615);
\draw[ultra thick] (0.446615,0.446615) -- (0.447917,0.447917);
\draw[ultra thick] (0.447917,0.447917) -- (0.449219,0.449219);
\draw[ultra thick] (0.449219,0.449219) -- (0.450521,0.450521);
\draw[ultra thick] (0.450521,0.450521) -- (0.451823,0.451823);
\draw[ultra thick] (0.451823,0.451823) -- (0.453125,0.453125);
\draw[ultra thick] (0.453125,0.453125) -- (0.454427,0.454427);
\draw[ultra thick] (0.454427,0.454427) -- (0.455729,0.455729);
\draw[ultra thick] (0.455729,0.455729) -- (0.457031,0.457031);
\draw[ultra thick] (0.457031,0.457031) -- (0.458333,0.458333);
\draw[ultra thick] (0.458333,0.458333) -- (0.459635,0.459635);
\draw[ultra thick] (0.459635,0.459635) -- (0.460938,0.460938);
\draw[ultra thick] (0.460938,0.460938) -- (0.462240,0.462240);
\draw[ultra thick] (0.462240,0.462240) -- (0.463542,0.463542);
\draw[ultra thick] (0.463542,0.463542) -- (0.464844,0.464844);
\draw[ultra thick] (0.464844,0.464844) -- (0.466146,0.466146);
\draw[ultra thick] (0.466146,0.466146) -- (0.467448,0.467448);
\draw[ultra thick] (0.467448,0.467448) -- (0.468750,0.468750);
\draw[ultra thick] (0.468750,0.468750) -- (0.470052,0.470052);
\draw[ultra thick] (0.470052,0.470052) -- (0.471354,0.471354);
\draw[ultra thick] (0.471354,0.471354) -- (0.472656,0.472656);
\draw[ultra thick] (0.472656,0.472656) -- (0.473958,0.473958);
\draw[ultra thick] (0.473958,0.473958) -- (0.475260,0.475260);
\draw[ultra thick] (0.475260,0.475260) -- (0.476562,0.476562);
\draw[ultra thick] (0.476562,0.476562) -- (0.477865,0.477865);
\draw[ultra thick] (0.477865,0.477865) -- (0.479167,0.479167);
\draw[ultra thick] (0.479167,0.479167) -- (0.480469,0.480469);
\draw[ultra thick] (0.480469,0.480469) -- (0.481771,0.481771);
\draw[ultra thick] (0.481771,0.481771) -- (0.483073,0.483073);
\draw[ultra thick] (0.483073,0.483073) -- (0.484375,0.484375);
\draw[ultra thick] (0.484375,0.484375) -- (0.485677,0.485677);
\draw[ultra thick] (0.485677,0.485677) -- (0.486979,0.486979);
\draw[ultra thick] (0.486979,0.486979) -- (0.488281,0.488281);
\draw[ultra thick] (0.488281,0.488281) -- (0.489583,0.489583);
\draw[ultra thick] (0.489583,0.489583) -- (0.490885,0.490885);
\draw[ultra thick] (0.490885,0.490885) -- (0.492188,0.492188);
\draw[ultra thick] (0.492188,0.492188) -- (0.493490,0.493490);
\draw[ultra thick] (0.493490,0.493490) -- (0.494792,0.494792);
\draw[ultra thick] (0.494792,0.494792) -- (0.496094,0.496094);
\draw[ultra thick] (0.496094,0.496094) -- (0.497396,0.497396);
\draw[ultra thick] (0.497396,0.497396) -- (0.498698,0.498698);
\draw[ultra thick] (0.498698,0.498698) -- (0.500000,0.500000);
\draw[ultra thick] (0.500000,0.500000) -- (0.501302,0.501302);
\draw[ultra thick] (0.501302,0.501302) -- (0.502604,0.502604);
\draw[ultra thick] (0.502604,0.502604) -- (0.503906,0.503906);
\draw[ultra thick] (0.503906,0.503906) -- (0.505208,0.505208);
\draw[ultra thick] (0.505208,0.505208) -- (0.506510,0.506510);
\draw[ultra thick] (0.506510,0.506510) -- (0.507812,0.507812);
\draw[ultra thick] (0.507812,0.507812) -- (0.509115,0.509115);
\draw[ultra thick] (0.509115,0.509115) -- (0.510417,0.510417);
\draw[ultra thick] (0.510417,0.510417) -- (0.511719,0.511719);
\draw[ultra thick] (0.511719,0.511719) -- (0.513021,0.513021);
\draw[ultra thick] (0.513021,0.513021) -- (0.514323,0.514323);
\draw[ultra thick] (0.514323,0.514323) -- (0.515625,0.515625);
\draw[ultra thick] (0.515625,0.515625) -- (0.516927,0.516927);
\draw[ultra thick] (0.516927,0.516927) -- (0.518229,0.518229);
\draw[ultra thick] (0.518229,0.518229) -- (0.519531,0.519531);
\draw[ultra thick] (0.519531,0.519531) -- (0.520833,0.520833);
\draw[ultra thick] (0.520833,0.520833) -- (0.522135,0.522135);
\draw[ultra thick] (0.522135,0.522135) -- (0.523438,0.523438);
\draw[ultra thick] (0.523438,0.523438) -- (0.524740,0.524740);
\draw[ultra thick] (0.524740,0.524740) -- (0.526042,0.526042);
\draw[ultra thick] (0.526042,0.526042) -- (0.527344,0.527344);
\draw[ultra thick] (0.527344,0.527344) -- (0.528646,0.528646);
\draw[ultra thick] (0.528646,0.528646) -- (0.529948,0.529948);
\draw[ultra thick] (0.529948,0.529948) -- (0.531250,0.531250);
\draw[ultra thick] (0.531250,0.531250) -- (0.532552,0.532552);
\draw[ultra thick] (0.532552,0.532552) -- (0.533854,0.533854);
\draw[ultra thick] (0.533854,0.533854) -- (0.535156,0.535156);
\draw[ultra thick] (0.535156,0.535156) -- (0.536458,0.536458);
\draw[ultra thick] (0.536458,0.536458) -- (0.537760,0.537760);
\draw[ultra thick] (0.537760,0.537760) -- (0.539062,0.539062);
\draw[ultra thick] (0.539062,0.539062) -- (0.540365,0.540365);
\draw[ultra thick] (0.540365,0.540365) -- (0.541667,0.541667);
\draw[ultra thick] (0.541667,0.541667) -- (0.542969,0.542969);
\draw[ultra thick] (0.542969,0.542969) -- (0.544271,0.544271);
\draw[ultra thick] (0.544271,0.544271) -- (0.545573,0.545573);
\draw[ultra thick] (0.545573,0.545573) -- (0.546875,0.546875);
\draw[ultra thick] (0.546875,0.546875) -- (0.548177,0.548177);
\draw[ultra thick] (0.548177,0.548177) -- (0.549479,0.549479);
\draw[ultra thick] (0.549479,0.549479) -- (0.550781,0.550781);
\draw[ultra thick] (0.550781,0.550781) -- (0.552083,0.552083);
\draw[ultra thick] (0.552083,0.552083) -- (0.553385,0.553385);
\draw[ultra thick] (0.553385,0.553385) -- (0.554688,0.554688);
\draw[ultra thick] (0.554688,0.554688) -- (0.555990,0.555990);
\draw[ultra thick] (0.555990,0.555990) -- (0.557292,0.557292);
\draw[ultra thick] (0.557292,0.557292) -- (0.558594,0.558594);
\draw[ultra thick] (0.558594,0.558594) -- (0.559896,0.559896);
\draw[ultra thick] (0.559896,0.559896) -- (0.561198,0.561198);
\draw[ultra thick] (0.561198,0.561198) -- (0.562500,0.562500);
\draw[ultra thick] (0.562500,0.562500) -- (0.563802,0.563802);
\draw[ultra thick] (0.563802,0.563802) -- (0.565104,0.565104);
\draw[ultra thick] (0.565104,0.565104) -- (0.566406,0.566406);
\draw[ultra thick] (0.566406,0.566406) -- (0.567708,0.567708);
\draw[ultra thick] (0.567708,0.567708) -- (0.569010,0.569010);
\draw[ultra thick] (0.569010,0.569010) -- (0.570312,0.570312);
\draw[ultra thick] (0.570312,0.570312) -- (0.571615,0.571615);
\draw[ultra thick] (0.571615,0.571615) -- (0.572917,0.572917);
\draw[ultra thick] (0.572917,0.572917) -- (0.574219,0.574219);
\draw[ultra thick] (0.574219,0.574219) -- (0.575521,0.575521);
\draw[ultra thick] (0.575521,0.575521) -- (0.576823,0.576823);
\draw[ultra thick] (0.576823,0.576823) -- (0.578125,0.578125);
\draw[ultra thick] (0.578125,0.578125) -- (0.579427,0.579427);
\draw[ultra thick] (0.579427,0.579427) -- (0.580729,0.580729);
\draw[ultra thick] (0.580729,0.580729) -- (0.582031,0.582031);
\draw[ultra thick] (0.582031,0.582031) -- (0.583333,0.583333);
\draw[ultra thick] (0.583333,0.583333) -- (0.584635,0.584635);
\draw[ultra thick] (0.584635,0.584635) -- (0.585938,0.585938);
\draw[ultra thick] (0.585938,0.585938) -- (0.587240,0.587240);
\draw[ultra thick] (0.587240,0.587240) -- (0.588542,0.588542);
\draw[ultra thick] (0.588542,0.588542) -- (0.589844,0.589844);
\draw[ultra thick] (0.589844,0.589844) -- (0.591146,0.591146);
\draw[ultra thick] (0.591146,0.591146) -- (0.592448,0.592448);
\draw[ultra thick] (0.592448,0.592448) -- (0.593750,0.593750);
\draw[ultra thick] (0.593750,0.593750) -- (0.595052,0.595052);
\draw[ultra thick] (0.595052,0.595052) -- (0.596354,0.596354);
\draw[ultra thick] (0.596354,0.596354) -- (0.597656,0.597656);
\draw[ultra thick] (0.597656,0.597656) -- (0.598958,0.598958);
\draw[ultra thick] (0.598958,0.598958) -- (0.600260,0.600260);
\draw[ultra thick] (0.600260,0.600260) -- (0.601562,0.601562);
\draw[ultra thick] (0.601562,0.601562) -- (0.602865,0.602865);
\draw[ultra thick] (0.602865,0.602865) -- (0.604167,0.604167);
\draw[ultra thick] (0.604167,0.604167) -- (0.605469,0.605469);
\draw[ultra thick] (0.605469,0.605469) -- (0.606771,0.606771);
\draw[ultra thick] (0.606771,0.606771) -- (0.608073,0.608073);
\draw[ultra thick] (0.608073,0.608073) -- (0.609375,0.609375);
\draw[ultra thick] (0.609375,0.609375) -- (0.610677,0.610677);
\draw[ultra thick] (0.610677,0.610677) -- (0.611979,0.611979);
\draw[ultra thick] (0.611979,0.611979) -- (0.613281,0.613281);
\draw[ultra thick] (0.613281,0.613281) -- (0.614583,0.614583);
\draw[ultra thick] (0.614583,0.614583) -- (0.615885,0.615885);
\draw[ultra thick] (0.615885,0.615885) -- (0.617188,0.617188);
\draw[ultra thick] (0.617188,0.617188) -- (0.618490,0.618490);
\draw[ultra thick] (0.618490,0.618490) -- (0.619792,0.619792);
\draw[ultra thick] (0.619792,0.619792) -- (0.621094,0.621094);
\draw[ultra thick] (0.621094,0.621094) -- (0.622396,0.622396);
\draw[ultra thick] (0.622396,0.622396) -- (0.623698,0.623698);
\draw[ultra thick] (0.623698,0.623698) -- (0.625000,0.625000);
\draw[ultra thick] (0.625000,0.625000) -- (0.626302,0.626302);
\draw[ultra thick] (0.626302,0.626302) -- (0.627604,0.627604);
\draw[ultra thick] (0.627604,0.627604) -- (0.628906,0.628906);
\draw[ultra thick] (0.628906,0.628906) -- (0.630208,0.630208);
\draw[ultra thick] (0.630208,0.630208) -- (0.631510,0.631510);
\draw[ultra thick] (0.631510,0.631510) -- (0.632812,0.632812);
\draw[ultra thick] (0.632812,0.632812) -- (0.634115,0.634115);
\draw[ultra thick] (0.634115,0.634115) -- (0.635417,0.635417);
\draw[ultra thick] (0.635417,0.635417) -- (0.636719,0.636719);
\draw[ultra thick] (0.636719,0.636719) -- (0.638021,0.638021);
\draw[ultra thick] (0.638021,0.638021) -- (0.639323,0.639323);
\draw[ultra thick] (0.639323,0.639323) -- (0.640625,0.640625);
\draw[ultra thick] (0.640625,0.640625) -- (0.641927,0.641927);
\draw[ultra thick] (0.641927,0.641927) -- (0.643229,0.643229);
\draw[ultra thick] (0.643229,0.643229) -- (0.644531,0.644531);
\draw[ultra thick] (0.644531,0.644531) -- (0.645833,0.645833);
\draw[ultra thick] (0.645833,0.645833) -- (0.647135,0.647135);
\draw[ultra thick] (0.647135,0.647135) -- (0.648438,0.648438);
\draw[ultra thick] (0.648438,0.648438) -- (0.649740,0.649740);
\draw[ultra thick] (0.649740,0.649740) -- (0.651042,0.651042);
\draw[ultra thick] (0.651042,0.651042) -- (0.652344,0.652344);
\draw[ultra thick] (0.652344,0.652344) -- (0.653646,0.653646);
\draw[ultra thick] (0.653646,0.653646) -- (0.654948,0.654948);
\draw[ultra thick] (0.654948,0.654948) -- (0.656250,0.656250);
\draw[ultra thick] (0.656250,0.656250) -- (0.657552,0.657552);
\draw[ultra thick] (0.657552,0.657552) -- (0.658854,0.658854);
\draw[ultra thick] (0.658854,0.658854) -- (0.660156,0.660156);
\draw[ultra thick] (0.660156,0.660156) -- (0.661458,0.661458);
\draw[ultra thick] (0.661458,0.661458) -- (0.662760,0.662760);
\draw[ultra thick] (0.662760,0.662760) -- (0.664062,0.664062);
\draw[ultra thick] (0.664062,0.664062) -- (0.665365,0.665365);
\draw[ultra thick] (0.665365,0.665365) -- (0.666667,0.666667);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.30\linewidth}
\begin{tikzpicture}[scale=4]
\draw[ultra thick] (0.000000,0.000000) -- (0.003906,0.000000);
\draw[ultra thick] (0.003906,0.000000) -- (0.007812,0.000000);
\draw[ultra thick] (0.007812,0.000000) -- (0.011719,0.000000);
\draw[ultra thick] (0.011719,0.000000) -- (0.015625,0.000000);
\draw[ultra thick] (0.015625,0.000000) -- (0.019531,0.000000);
\draw[ultra thick] (0.019531,0.000000) -- (0.023438,0.000000);
\draw[ultra thick] (0.023438,0.000000) -- (0.027344,0.000000);
\draw[ultra thick] (0.027344,0.000000) -- (0.031250,0.000000);
\draw[ultra thick] (0.031250,0.000000) -- (0.035156,0.000000);
\draw[ultra thick] (0.035156,0.000000) -- (0.039062,0.000000);
\draw[ultra thick] (0.039062,0.000000) -- (0.042969,0.000000);
\draw[ultra thick] (0.042969,0.000000) -- (0.046875,0.000000);
\draw[ultra thick] (0.046875,0.000000) -- (0.050781,0.000000);
\draw[ultra thick] (0.050781,0.000000) -- (0.054688,0.000000);
\draw[ultra thick] (0.054688,0.000000) -- (0.058594,0.000000);
\draw[ultra thick] (0.058594,0.000000) -- (0.062500,0.000000);
\draw[ultra thick] (0.062500,0.000000) -- (0.066406,0.000000);
\draw[ultra thick] (0.066406,0.000000) -- (0.070312,0.000000);
\draw[ultra thick] (0.070312,0.000000) -- (0.074219,0.000000);
\draw[ultra thick] (0.074219,0.000000) -- (0.078125,0.000000);
\draw[ultra thick] (0.078125,0.000000) -- (0.082031,0.000000);
\draw[ultra thick] (0.082031,0.000000) -- (0.085938,0.000000);
\draw[ultra thick] (0.085938,0.000000) -- (0.089844,0.000000);
\draw[ultra thick] (0.089844,0.000000) -- (0.093750,0.000000);
\draw[ultra thick] (0.093750,0.000000) -- (0.097656,0.000000);
\draw[ultra thick] (0.097656,0.000000) -- (0.101562,0.000000);
\draw[ultra thick] (0.101562,0.000000) -- (0.105469,0.000000);
\draw[ultra thick] (0.105469,0.000000) -- (0.109375,0.000000);
\draw[ultra thick] (0.109375,0.000000) -- (0.113281,0.000000);
\draw[ultra thick] (0.113281,0.000000) -- (0.117188,0.000000);
\draw[ultra thick] (0.117188,0.000000) -- (0.121094,0.000000);
\draw[ultra thick] (0.121094,0.000000) -- (0.125000,0.000000);
\draw[ultra thick] (0.125000,0.000000) -- (0.128906,0.000000);
\draw[ultra thick] (0.128906,0.000000) -- (0.132812,0.000000);
\draw[ultra thick] (0.132812,0.000000) -- (0.136719,0.000000);
\draw[ultra thick] (0.136719,0.000000) -- (0.140625,0.000000);
\draw[ultra thick] (0.140625,0.000000) -- (0.144531,0.000000);
\draw[ultra thick] (0.144531,0.000000) -- (0.148438,0.000000);
\draw[ultra thick] (0.148438,0.000000) -- (0.152344,0.000000);
\draw[ultra thick] (0.152344,0.000000) -- (0.156250,0.000000);
\draw[ultra thick] (0.156250,0.000000) -- (0.160156,0.000000);
\draw[ultra thick] (0.160156,0.000000) -- (0.164062,0.000000);
\draw[ultra thick] (0.164062,0.000000) -- (0.167969,0.000000);
\draw[ultra thick] (0.167969,0.000000) -- (0.171875,0.000000);
\draw[ultra thick] (0.171875,0.000000) -- (0.175781,0.000000);
\draw[ultra thick] (0.175781,0.000000) -- (0.179688,0.000000);
\draw[ultra thick] (0.179688,0.000000) -- (0.183594,0.000000);
\draw[ultra thick] (0.183594,0.000000) -- (0.187500,0.000000);
\draw[ultra thick] (0.187500,0.000000) -- (0.191406,0.000000);
\draw[ultra thick] (0.191406,0.000000) -- (0.195312,0.000000);
\draw[ultra thick] (0.195312,0.000000) -- (0.199219,0.000000);
\draw[ultra thick] (0.199219,0.000000) -- (0.203125,0.000000);
\draw[ultra thick] (0.203125,0.000000) -- (0.207031,0.000000);
\draw[ultra thick] (0.207031,0.000000) -- (0.210938,0.000000);
\draw[ultra thick] (0.210938,0.000000) -- (0.214844,0.000000);
\draw[ultra thick] (0.214844,0.000000) -- (0.218750,0.000000);
\draw[ultra thick] (0.218750,0.000000) -- (0.222656,0.000000);
\draw[ultra thick] (0.222656,0.000000) -- (0.226562,0.000000);
\draw[ultra thick] (0.226562,0.000000) -- (0.230469,0.000000);
\draw[ultra thick] (0.230469,0.000000) -- (0.234375,0.000000);
\draw[ultra thick] (0.234375,0.000000) -- (0.238281,0.000000);
\draw[ultra thick] (0.238281,0.000000) -- (0.242188,0.000000);
\draw[ultra thick] (0.242188,0.000000) -- (0.246094,0.000000);
\draw[ultra thick] (0.246094,0.000000) -- (0.250000,0.000000);
\draw[ultra thick] (0.250000,0.000000) -- (0.253906,0.000000);
\draw[ultra thick] (0.253906,0.000000) -- (0.257812,0.000000);
\draw[ultra thick] (0.257812,0.000000) -- (0.261719,0.000000);
\draw[ultra thick] (0.261719,0.000000) -- (0.265625,0.000000);
\draw[ultra thick] (0.265625,0.000000) -- (0.269531,0.000000);
\draw[ultra thick] (0.269531,0.000000) -- (0.273438,0.000000);
\draw[ultra thick] (0.273438,0.000000) -- (0.277344,0.000000);
\draw[ultra thick] (0.277344,0.000000) -- (0.281250,0.000000);
\draw[ultra thick] (0.281250,0.000000) -- (0.285156,0.000000);
\draw[ultra thick] (0.285156,0.000000) -- (0.289062,0.000000);
\draw[ultra thick] (0.289062,0.000000) -- (0.292969,0.000000);
\draw[ultra thick] (0.292969,0.000000) -- (0.296875,0.000000);
\draw[ultra thick] (0.296875,0.000000) -- (0.300781,0.000000);
\draw[ultra thick] (0.300781,0.000000) -- (0.304688,0.000000);
\draw[ultra thick] (0.304688,0.000000) -- (0.308594,0.000000);
\draw[ultra thick] (0.308594,0.000000) -- (0.312500,0.000000);
\draw[ultra thick] (0.312500,0.000000) -- (0.316406,0.000000);
\draw[ultra thick] (0.316406,0.000000) -- (0.320312,0.000000);
\draw[ultra thick] (0.320312,0.000000) -- (0.324219,0.000000);
\draw[ultra thick] (0.324219,0.000000) -- (0.328125,0.000000);
\draw[ultra thick] (0.328125,0.000000) -- (0.332031,0.000000);
\draw[ultra thick] (0.332031,0.000000) -- (0.335938,0.000000);
\draw[ultra thick] (0.335938,0.000000) -- (0.339844,0.000000);
\draw[ultra thick] (0.339844,0.000000) -- (0.343750,0.000000);
\draw[ultra thick] (0.343750,0.000000) -- (0.347656,0.000000);
\draw[ultra thick] (0.347656,0.000000) -- (0.351562,0.000000);
\draw[ultra thick] (0.351562,0.000000) -- (0.355469,0.000000);
\draw[ultra thick] (0.355469,0.000000) -- (0.359375,0.000000);
\draw[ultra thick] (0.359375,0.000000) -- (0.363281,0.000000);
\draw[ultra thick] (0.363281,0.000000) -- (0.367188,0.000000);
\draw[ultra thick] (0.367188,0.000000) -- (0.371094,0.000000);
\draw[ultra thick] (0.371094,0.000000) -- (0.375000,0.000000);
\draw[ultra thick] (0.375000,0.000000) -- (0.378906,0.000000);
\draw[ultra thick] (0.378906,0.000000) -- (0.382812,0.000000);
\draw[ultra thick] (0.382812,0.000000) -- (0.386719,0.000000);
\draw[ultra thick] (0.386719,0.000000) -- (0.390625,0.000000);
\draw[ultra thick] (0.390625,0.000000) -- (0.394531,0.000000);
\draw[ultra thick] (0.394531,0.000000) -- (0.398438,0.000000);
\draw[ultra thick] (0.398438,0.000000) -- (0.402344,0.000000);
\draw[ultra thick] (0.402344,0.000000) -- (0.406250,0.000000);
\draw[ultra thick] (0.406250,0.000000) -- (0.410156,0.000000);
\draw[ultra thick] (0.410156,0.000000) -- (0.414062,0.000000);
\draw[ultra thick] (0.414062,0.000000) -- (0.417969,0.000000);
\draw[ultra thick] (0.417969,0.000000) -- (0.421875,0.000000);
\draw[ultra thick] (0.421875,0.000000) -- (0.425781,0.000000);
\draw[ultra thick] (0.425781,0.000000) -- (0.429688,0.000000);
\draw[ultra thick] (0.429688,0.000000) -- (0.433594,0.000000);
\draw[ultra thick] (0.433594,0.000000) -- (0.437500,0.000000);
\draw[ultra thick] (0.437500,0.000000) -- (0.441406,0.000000);
\draw[ultra thick] (0.441406,0.000000) -- (0.445312,0.000000);
\draw[ultra thick] (0.445312,0.000000) -- (0.449219,0.000000);
\draw[ultra thick] (0.449219,0.000000) -- (0.453125,0.000000);
\draw[ultra thick] (0.453125,0.000000) -- (0.457031,0.000000);
\draw[ultra thick] (0.457031,0.000000) -- (0.460938,0.000000);
\draw[ultra thick] (0.460938,0.000000) -- (0.464844,0.000000);
\draw[ultra thick] (0.464844,0.000000) -- (0.468750,0.000000);
\draw[ultra thick] (0.468750,0.000000) -- (0.472656,0.000000);
\draw[ultra thick] (0.472656,0.000000) -- (0.476562,0.000000);
\draw[ultra thick] (0.476562,0.000000) -- (0.480469,0.000000);
\draw[ultra thick] (0.480469,0.000000) -- (0.484375,0.000000);
\draw[ultra thick] (0.484375,0.000000) -- (0.488281,0.000000);
\draw[ultra thick] (0.488281,0.000000) -- (0.492188,0.000000);
\draw[ultra thick] (0.492188,0.000000) -- (0.496094,0.000000);
\draw[ultra thick] (0.496094,0.000000) -- (0.500000,0.000000);
\draw[ultra thick] (0.500000,0.000000) -- (0.503906,0.000000);
\draw[ultra thick] (0.503906,0.000000) -- (0.507812,0.000000);
\draw[ultra thick] (0.507812,0.000000) -- (0.511719,0.000000);
\draw[ultra thick] (0.511719,0.000000) -- (0.515625,0.000000);
\draw[ultra thick] (0.515625,0.000000) -- (0.519531,0.000000);
\draw[ultra thick] (0.519531,0.000000) -- (0.523438,0.000000);
\draw[ultra thick] (0.523438,0.000000) -- (0.527344,0.000000);
\draw[ultra thick] (0.527344,0.000000) -- (0.531250,0.000000);
\draw[ultra thick] (0.531250,0.000000) -- (0.535156,0.000000);
\draw[ultra thick] (0.535156,0.000000) -- (0.539062,0.000000);
\draw[ultra thick] (0.539062,0.000000) -- (0.542969,0.000000);
\draw[ultra thick] (0.542969,0.000000) -- (0.546875,0.000000);
\draw[ultra thick] (0.546875,0.000000) -- (0.550781,0.000000);
\draw[ultra thick] (0.550781,0.000000) -- (0.554688,0.000000);
\draw[ultra thick] (0.554688,0.000000) -- (0.558594,0.000000);
\draw[ultra thick] (0.558594,0.000000) -- (0.562500,0.000000);
\draw[ultra thick] (0.562500,0.000000) -- (0.566406,0.000000);
\draw[ultra thick] (0.566406,0.000000) -- (0.570312,0.000000);
\draw[ultra thick] (0.570312,0.000000) -- (0.574219,0.000000);
\draw[ultra thick] (0.574219,0.000000) -- (0.578125,0.000000);
\draw[ultra thick] (0.578125,0.000000) -- (0.582031,0.000000);
\draw[ultra thick] (0.582031,0.000000) -- (0.585938,0.000000);
\draw[ultra thick] (0.585938,0.000000) -- (0.589844,0.000000);
\draw[ultra thick] (0.589844,0.000000) -- (0.593750,0.000000);
\draw[ultra thick] (0.593750,0.000000) -- (0.597656,0.000000);
\draw[ultra thick] (0.597656,0.000000) -- (0.601562,0.000000);
\draw[ultra thick] (0.601562,0.000000) -- (0.605469,0.000000);
\draw[ultra thick] (0.605469,0.000000) -- (0.609375,0.000000);
\draw[ultra thick] (0.609375,0.000000) -- (0.613281,0.000000);
\draw[ultra thick] (0.613281,0.000000) -- (0.617188,0.000000);
\draw[ultra thick] (0.617188,0.000000) -- (0.621094,0.000000);
\draw[ultra thick] (0.621094,0.000000) -- (0.625000,0.000000);
\draw[ultra thick] (0.625000,0.000000) -- (0.628906,0.000000);
\draw[ultra thick] (0.628906,0.000000) -- (0.632812,0.000000);
\draw[ultra thick] (0.632812,0.000000) -- (0.636719,0.000000);
\draw[ultra thick] (0.636719,0.000000) -- (0.640625,0.000000);
\draw[ultra thick] (0.640625,0.000000) -- (0.644531,0.000000);
\draw[ultra thick] (0.644531,0.000000) -- (0.648438,0.000000);
\draw[ultra thick] (0.648438,0.000000) -- (0.652344,0.000000);
\draw[ultra thick] (0.652344,0.000000) -- (0.656250,0.000000);
\draw[ultra thick] (0.656250,0.000000) -- (0.660156,0.000000);
\draw[ultra thick] (0.660156,0.000000) -- (0.664062,0.000000);
\draw[ultra thick] (0.664062,0.000000) -- (0.667969,0.000000);
\draw[ultra thick] (0.667969,0.000000) -- (0.671875,0.000000);
\draw[ultra thick] (0.671875,0.000000) -- (0.675781,0.000000);
\draw[ultra thick] (0.675781,0.000000) -- (0.679688,0.000000);
\draw[ultra thick] (0.679688,0.000000) -- (0.683594,0.000000);
\draw[ultra thick] (0.683594,0.000000) -- (0.687500,0.000000);
\draw[ultra thick] (0.687500,0.000000) -- (0.691406,0.000000);
\draw[ultra thick] (0.691406,0.000000) -- (0.695312,0.000000);
\draw[ultra thick] (0.695312,0.000000) -- (0.699219,0.000000);
\draw[ultra thick] (0.699219,0.000000) -- (0.703125,0.000000);
\draw[ultra thick] (0.703125,0.000000) -- (0.707031,0.000000);
\draw[ultra thick] (0.707031,0.000000) -- (0.710938,0.000000);
\draw[ultra thick] (0.710938,0.000000) -- (0.714844,0.000000);
\draw[ultra thick] (0.714844,0.000000) -- (0.718750,0.000000);
\draw[ultra thick] (0.718750,0.000000) -- (0.722656,0.000000);
\draw[ultra thick] (0.722656,0.000000) -- (0.726562,0.000000);
\draw[ultra thick] (0.726562,0.000000) -- (0.730469,0.000000);
\draw[ultra thick] (0.730469,0.000000) -- (0.734375,0.000000);
\draw[ultra thick] (0.734375,0.000000) -- (0.738281,0.000000);
\draw[ultra thick] (0.738281,0.000000) -- (0.742188,0.000000);
\draw[ultra thick] (0.742188,0.000000) -- (0.746094,0.000000);
\draw[ultra thick] (0.746094,0.000000) -- (0.750000,0.000000);
\draw[ultra thick] (0.750000,0.000000) -- (0.753906,0.000000);
\draw[ultra thick] (0.753906,0.000000) -- (0.757812,0.000000);
\draw[ultra thick] (0.757812,0.000000) -- (0.761719,0.000000);
\draw[ultra thick] (0.761719,0.000000) -- (0.765625,0.000000);
\draw[ultra thick] (0.765625,0.000000) -- (0.769531,0.000000);
\draw[ultra thick] (0.769531,0.000000) -- (0.773438,0.000000);
\draw[ultra thick] (0.773438,0.000000) -- (0.777344,0.000000);
\draw[ultra thick] (0.777344,0.000000) -- (0.781250,0.000000);
\draw[ultra thick] (0.781250,0.000000) -- (0.785156,0.000000);
\draw[ultra thick] (0.785156,0.000000) -- (0.789062,0.000000);
\draw[ultra thick] (0.789062,0.000000) -- (0.792969,0.000000);
\draw[ultra thick] (0.792969,0.000000) -- (0.796875,0.000000);
\draw[ultra thick] (0.796875,0.000000) -- (0.800781,0.000000);
\draw[ultra thick] (0.800781,0.000000) -- (0.804688,0.000000);
\draw[ultra thick] (0.804688,0.000000) -- (0.808594,0.000000);
\draw[ultra thick] (0.808594,0.000000) -- (0.812500,0.000000);
\draw[ultra thick] (0.812500,0.000000) -- (0.816406,0.000000);
\draw[ultra thick] (0.816406,0.000000) -- (0.820312,0.000000);
\draw[ultra thick] (0.820312,0.000000) -- (0.824219,0.000000);
\draw[ultra thick] (0.824219,0.000000) -- (0.828125,0.000000);
\draw[ultra thick] (0.828125,0.000000) -- (0.832031,0.000000);
\draw[ultra thick] (0.832031,0.000000) -- (0.835938,0.000000);
\draw[ultra thick] (0.835938,0.000000) -- (0.839844,0.000000);
\draw[ultra thick] (0.839844,0.000000) -- (0.843750,0.000000);
\draw[ultra thick] (0.843750,0.000000) -- (0.847656,0.000000);
\draw[ultra thick] (0.847656,0.000000) -- (0.851562,0.000000);
\draw[ultra thick] (0.851562,0.000000) -- (0.855469,0.000000);
\draw[ultra thick] (0.855469,0.000000) -- (0.859375,0.000000);
\draw[ultra thick] (0.859375,0.000000) -- (0.863281,0.000000);
\draw[ultra thick] (0.863281,0.000000) -- (0.867188,0.000000);
\draw[ultra thick] (0.867188,0.000000) -- (0.871094,0.000000);
\draw[ultra thick] (0.871094,0.000000) -- (0.875000,0.000000);
\draw[ultra thick] (0.875000,0.000000) -- (0.878906,0.000000);
\draw[ultra thick] (0.878906,0.000000) -- (0.882812,0.000000);
\draw[ultra thick] (0.882812,0.000000) -- (0.886719,0.000000);
\draw[ultra thick] (0.886719,0.000000) -- (0.890625,0.000000);
\draw[ultra thick] (0.890625,0.000000) -- (0.894531,0.000000);
\draw[ultra thick] (0.894531,0.000000) -- (0.898438,0.000000);
\draw[ultra thick] (0.898438,0.000000) -- (0.902344,0.000000);
\draw[ultra thick] (0.902344,0.000000) -- (0.906250,0.000000);
\draw[ultra thick] (0.906250,0.000000) -- (0.910156,0.000000);
\draw[ultra thick] (0.910156,0.000000) -- (0.914062,0.000000);
\draw[ultra thick] (0.914062,0.000000) -- (0.917969,0.000000);
\draw[ultra thick] (0.917969,0.000000) -- (0.921875,0.000000);
\draw[ultra thick] (0.921875,0.000000) -- (0.925781,0.000000);
\draw[ultra thick] (0.925781,0.000000) -- (0.929688,0.000000);
\draw[ultra thick] (0.929688,0.000000) -- (0.933594,0.000000);
\draw[ultra thick] (0.933594,0.000000) -- (0.937500,0.000000);
\draw[ultra thick] (0.937500,0.000000) -- (0.941406,0.000000);
\draw[ultra thick] (0.941406,0.000000) -- (0.945312,0.000000);
\draw[ultra thick] (0.945312,0.000000) -- (0.949219,0.000000);
\draw[ultra thick] (0.949219,0.000000) -- (0.953125,0.000000);
\draw[ultra thick] (0.953125,0.000000) -- (0.957031,0.000000);
\draw[ultra thick] (0.957031,0.000000) -- (0.960938,0.000000);
\draw[ultra thick] (0.960938,0.000000) -- (0.964844,0.000000);
\draw[ultra thick] (0.964844,0.000000) -- (0.968750,0.000000);
\draw[ultra thick] (0.968750,0.000000) -- (0.972656,0.000000);
\draw[ultra thick] (0.972656,0.000000) -- (0.976562,0.000000);
\draw[ultra thick] (0.976562,0.000000) -- (0.980469,0.000000);
\draw[ultra thick] (0.980469,0.000000) -- (0.984375,0.000000);
\draw[ultra thick] (0.984375,0.000000) -- (0.988281,0.000000);
\draw[ultra thick] (0.988281,0.000000) -- (0.992188,0.000000);
\draw[ultra thick] (0.992188,0.000000) -- (0.996094,0.000000);
\draw[ultra thick] (0.996094,0.000000) -- (1.000000,0.000000);
\draw[ultra thick] (1.000000,0.000000) -- (1.000000,0.003906);
\draw[ultra thick] (1.000000,0.003906) -- (1.000000,0.007812);
\draw[ultra thick] (1.000000,0.007812) -- (1.000000,0.011719);
\draw[ultra thick] (1.000000,0.011719) -- (1.000000,0.015625);
\draw[ultra thick] (1.000000,0.015625) -- (1.000000,0.019531);
\draw[ultra thick] (1.000000,0.019531) -- (1.000000,0.023438);
\draw[ultra thick] (1.000000,0.023438) -- (1.000000,0.027344);
\draw[ultra thick] (1.000000,0.027344) -- (1.000000,0.031250);
\draw[ultra thick] (1.000000,0.031250) -- (1.000000,0.035156);
\draw[ultra thick] (1.000000,0.035156) -- (1.000000,0.039062);
\draw[ultra thick] (1.000000,0.039062) -- (1.000000,0.042969);
\draw[ultra thick] (1.000000,0.042969) -- (1.000000,0.046875);
\draw[ultra thick] (1.000000,0.046875) -- (1.000000,0.050781);
\draw[ultra thick] (1.000000,0.050781) -- (1.000000,0.054688);
\draw[ultra thick] (1.000000,0.054688) -- (1.000000,0.058594);
\draw[ultra thick] (1.000000,0.058594) -- (1.000000,0.062500);
\draw[ultra thick] (1.000000,0.062500) -- (1.000000,0.066406);
\draw[ultra thick] (1.000000,0.066406) -- (1.000000,0.070312);
\draw[ultra thick] (1.000000,0.070312) -- (1.000000,0.074219);
\draw[ultra thick] (1.000000,0.074219) -- (1.000000,0.078125);
\draw[ultra thick] (1.000000,0.078125) -- (1.000000,0.082031);
\draw[ultra thick] (1.000000,0.082031) -- (1.000000,0.085938);
\draw[ultra thick] (1.000000,0.085938) -- (1.000000,0.089844);
\draw[ultra thick] (1.000000,0.089844) -- (1.000000,0.093750);
\draw[ultra thick] (1.000000,0.093750) -- (1.000000,0.097656);
\draw[ultra thick] (1.000000,0.097656) -- (1.000000,0.101562);
\draw[ultra thick] (1.000000,0.101562) -- (1.000000,0.105469);
\draw[ultra thick] (1.000000,0.105469) -- (1.000000,0.109375);
\draw[ultra thick] (1.000000,0.109375) -- (1.000000,0.113281);
\draw[ultra thick] (1.000000,0.113281) -- (1.000000,0.117188);
\draw[ultra thick] (1.000000,0.117188) -- (1.000000,0.121094);
\draw[ultra thick] (1.000000,0.121094) -- (1.000000,0.125000);
\draw[ultra thick] (1.000000,0.125000) -- (1.000000,0.128906);
\draw[ultra thick] (1.000000,0.128906) -- (1.000000,0.132812);
\draw[ultra thick] (1.000000,0.132812) -- (1.000000,0.136719);
\draw[ultra thick] (1.000000,0.136719) -- (1.000000,0.140625);
\draw[ultra thick] (1.000000,0.140625) -- (1.000000,0.144531);
\draw[ultra thick] (1.000000,0.144531) -- (1.000000,0.148438);
\draw[ultra thick] (1.000000,0.148438) -- (1.000000,0.152344);
\draw[ultra thick] (1.000000,0.152344) -- (1.000000,0.156250);
\draw[ultra thick] (1.000000,0.156250) -- (1.000000,0.160156);
\draw[ultra thick] (1.000000,0.160156) -- (1.000000,0.164062);
\draw[ultra thick] (1.000000,0.164062) -- (1.000000,0.167969);
\draw[ultra thick] (1.000000,0.167969) -- (1.000000,0.171875);
\draw[ultra thick] (1.000000,0.171875) -- (1.000000,0.175781);
\draw[ultra thick] (1.000000,0.175781) -- (1.000000,0.179688);
\draw[ultra thick] (1.000000,0.179688) -- (1.000000,0.183594);
\draw[ultra thick] (1.000000,0.183594) -- (1.000000,0.187500);
\draw[ultra thick] (1.000000,0.187500) -- (1.000000,0.191406);
\draw[ultra thick] (1.000000,0.191406) -- (1.000000,0.195312);
\draw[ultra thick] (1.000000,0.195312) -- (1.000000,0.199219);
\draw[ultra thick] (1.000000,0.199219) -- (1.000000,0.203125);
\draw[ultra thick] (1.000000,0.203125) -- (1.000000,0.207031);
\draw[ultra thick] (1.000000,0.207031) -- (1.000000,0.210938);
\draw[ultra thick] (1.000000,0.210938) -- (1.000000,0.214844);
\draw[ultra thick] (1.000000,0.214844) -- (1.000000,0.218750);
\draw[ultra thick] (1.000000,0.218750) -- (1.000000,0.222656);
\draw[ultra thick] (1.000000,0.222656) -- (1.000000,0.226562);
\draw[ultra thick] (1.000000,0.226562) -- (1.000000,0.230469);
\draw[ultra thick] (1.000000,0.230469) -- (1.000000,0.234375);
\draw[ultra thick] (1.000000,0.234375) -- (1.000000,0.238281);
\draw[ultra thick] (1.000000,0.238281) -- (1.000000,0.242188);
\draw[ultra thick] (1.000000,0.242188) -- (1.000000,0.246094);
\draw[ultra thick] (1.000000,0.246094) -- (1.000000,0.250000);
\draw[ultra thick] (1.000000,0.250000) -- (1.000000,0.253906);
\draw[ultra thick] (1.000000,0.253906) -- (1.000000,0.257812);
\draw[ultra thick] (1.000000,0.257812) -- (1.000000,0.261719);
\draw[ultra thick] (1.000000,0.261719) -- (1.000000,0.265625);
\draw[ultra thick] (1.000000,0.265625) -- (1.000000,0.269531);
\draw[ultra thick] (1.000000,0.269531) -- (1.000000,0.273438);
\draw[ultra thick] (1.000000,0.273438) -- (1.000000,0.277344);
\draw[ultra thick] (1.000000,0.277344) -- (1.000000,0.281250);
\draw[ultra thick] (1.000000,0.281250) -- (1.000000,0.285156);
\draw[ultra thick] (1.000000,0.285156) -- (1.000000,0.289062);
\draw[ultra thick] (1.000000,0.289062) -- (1.000000,0.292969);
\draw[ultra thick] (1.000000,0.292969) -- (1.000000,0.296875);
\draw[ultra thick] (1.000000,0.296875) -- (1.000000,0.300781);
\draw[ultra thick] (1.000000,0.300781) -- (1.000000,0.304688);
\draw[ultra thick] (1.000000,0.304688) -- (1.000000,0.308594);
\draw[ultra thick] (1.000000,0.308594) -- (1.000000,0.312500);
\draw[ultra thick] (1.000000,0.312500) -- (1.000000,0.316406);
\draw[ultra thick] (1.000000,0.316406) -- (1.000000,0.320312);
\draw[ultra thick] (1.000000,0.320312) -- (1.000000,0.324219);
\draw[ultra thick] (1.000000,0.324219) -- (1.000000,0.328125);
\draw[ultra thick] (1.000000,0.328125) -- (1.000000,0.332031);
\draw[ultra thick] (1.000000,0.332031) -- (1.000000,0.335938);
\draw[ultra thick] (1.000000,0.335938) -- (1.000000,0.339844);
\draw[ultra thick] (1.000000,0.339844) -- (1.000000,0.343750);
\draw[ultra thick] (1.000000,0.343750) -- (1.000000,0.347656);
\draw[ultra thick] (1.000000,0.347656) -- (1.000000,0.351562);
\draw[ultra thick] (1.000000,0.351562) -- (1.000000,0.355469);
\draw[ultra thick] (1.000000,0.355469) -- (1.000000,0.359375);
\draw[ultra thick] (1.000000,0.359375) -- (1.000000,0.363281);
\draw[ultra thick] (1.000000,0.363281) -- (1.000000,0.367188);
\draw[ultra thick] (1.000000,0.367188) -- (1.000000,0.371094);
\draw[ultra thick] (1.000000,0.371094) -- (1.000000,0.375000);
\draw[ultra thick] (1.000000,0.375000) -- (1.000000,0.378906);
\draw[ultra thick] (1.000000,0.378906) -- (1.000000,0.382812);
\draw[ultra thick] (1.000000,0.382812) -- (1.000000,0.386719);
\draw[ultra thick] (1.000000,0.386719) -- (1.000000,0.390625);
\draw[ultra thick] (1.000000,0.390625) -- (1.000000,0.394531);
\draw[ultra thick] (1.000000,0.394531) -- (1.000000,0.398438);
\draw[ultra thick] (1.000000,0.398438) -- (1.000000,0.402344);
\draw[ultra thick] (1.000000,0.402344) -- (1.000000,0.406250);
\draw[ultra thick] (1.000000,0.406250) -- (1.000000,0.410156);
\draw[ultra thick] (1.000000,0.410156) -- (1.000000,0.414062);
\draw[ultra thick] (1.000000,0.414062) -- (1.000000,0.417969);
\draw[ultra thick] (1.000000,0.417969) -- (1.000000,0.421875);
\draw[ultra thick] (1.000000,0.421875) -- (1.000000,0.425781);
\draw[ultra thick] (1.000000,0.425781) -- (1.000000,0.429688);
\draw[ultra thick] (1.000000,0.429688) -- (1.000000,0.433594);
\draw[ultra thick] (1.000000,0.433594) -- (1.000000,0.437500);
\draw[ultra thick] (1.000000,0.437500) -- (1.000000,0.441406);
\draw[ultra thick] (1.000000,0.441406) -- (1.000000,0.445312);
\draw[ultra thick] (1.000000,0.445312) -- (1.000000,0.449219);
\draw[ultra thick] (1.000000,0.449219) -- (1.000000,0.453125);
\draw[ultra thick] (1.000000,0.453125) -- (1.000000,0.457031);
\draw[ultra thick] (1.000000,0.457031) -- (1.000000,0.460938);
\draw[ultra thick] (1.000000,0.460938) -- (1.000000,0.464844);
\draw[ultra thick] (1.000000,0.464844) -- (1.000000,0.468750);
\draw[ultra thick] (1.000000,0.468750) -- (1.000000,0.472656);
\draw[ultra thick] (1.000000,0.472656) -- (1.000000,0.476562);
\draw[ultra thick] (1.000000,0.476562) -- (1.000000,0.480469);
\draw[ultra thick] (1.000000,0.480469) -- (1.000000,0.484375);
\draw[ultra thick] (1.000000,0.484375) -- (1.000000,0.488281);
\draw[ultra thick] (1.000000,0.488281) -- (1.000000,0.492188);
\draw[ultra thick] (1.000000,0.492188) -- (1.000000,0.496094);
\draw[ultra thick] (1.000000,0.496094) -- (1.000000,0.500000);
\draw[ultra thick] (1.000000,0.500000) -- (1.000000,0.503906);
\draw[ultra thick] (1.000000,0.503906) -- (1.000000,0.507812);
\draw[ultra thick] (1.000000,0.507812) -- (1.000000,0.511719);
\draw[ultra thick] (1.000000,0.511719) -- (1.000000,0.515625);
\draw[ultra thick] (1.000000,0.515625) -- (1.000000,0.519531);
\draw[ultra thick] (1.000000,0.519531) -- (1.000000,0.523438);
\draw[ultra thick] (1.000000,0.523438) -- (1.000000,0.527344);
\draw[ultra thick] (1.000000,0.527344) -- (1.000000,0.531250);
\draw[ultra thick] (1.000000,0.531250) -- (1.000000,0.535156);
\draw[ultra thick] (1.000000,0.535156) -- (1.000000,0.539062);
\draw[ultra thick] (1.000000,0.539062) -- (1.000000,0.542969);
\draw[ultra thick] (1.000000,0.542969) -- (1.000000,0.546875);
\draw[ultra thick] (1.000000,0.546875) -- (1.000000,0.550781);
\draw[ultra thick] (1.000000,0.550781) -- (1.000000,0.554688);
\draw[ultra thick] (1.000000,0.554688) -- (1.000000,0.558594);
\draw[ultra thick] (1.000000,0.558594) -- (1.000000,0.562500);
\draw[ultra thick] (1.000000,0.562500) -- (1.000000,0.566406);
\draw[ultra thick] (1.000000,0.566406) -- (1.000000,0.570312);
\draw[ultra thick] (1.000000,0.570312) -- (1.000000,0.574219);
\draw[ultra thick] (1.000000,0.574219) -- (1.000000,0.578125);
\draw[ultra thick] (1.000000,0.578125) -- (1.000000,0.582031);
\draw[ultra thick] (1.000000,0.582031) -- (1.000000,0.585938);
\draw[ultra thick] (1.000000,0.585938) -- (1.000000,0.589844);
\draw[ultra thick] (1.000000,0.589844) -- (1.000000,0.593750);
\draw[ultra thick] (1.000000,0.593750) -- (1.000000,0.597656);
\draw[ultra thick] (1.000000,0.597656) -- (1.000000,0.601562);
\draw[ultra thick] (1.000000,0.601562) -- (1.000000,0.605469);
\draw[ultra thick] (1.000000,0.605469) -- (1.000000,0.609375);
\draw[ultra thick] (1.000000,0.609375) -- (1.000000,0.613281);
\draw[ultra thick] (1.000000,0.613281) -- (1.000000,0.617188);
\draw[ultra thick] (1.000000,0.617188) -- (1.000000,0.621094);
\draw[ultra thick] (1.000000,0.621094) -- (1.000000,0.625000);
\draw[ultra thick] (1.000000,0.625000) -- (1.000000,0.628906);
\draw[ultra thick] (1.000000,0.628906) -- (1.000000,0.632812);
\draw[ultra thick] (1.000000,0.632812) -- (1.000000,0.636719);
\draw[ultra thick] (1.000000,0.636719) -- (1.000000,0.640625);
\draw[ultra thick] (1.000000,0.640625) -- (1.000000,0.644531);
\draw[ultra thick] (1.000000,0.644531) -- (1.000000,0.648438);
\draw[ultra thick] (1.000000,0.648438) -- (1.000000,0.652344);
\draw[ultra thick] (1.000000,0.652344) -- (1.000000,0.656250);
\draw[ultra thick] (1.000000,0.656250) -- (1.000000,0.660156);
\draw[ultra thick] (1.000000,0.660156) -- (1.000000,0.664062);
\draw[ultra thick] (1.000000,0.664062) -- (1.000000,0.667969);
\draw[ultra thick] (1.000000,0.667969) -- (1.000000,0.671875);
\draw[ultra thick] (1.000000,0.671875) -- (1.000000,0.675781);
\draw[ultra thick] (1.000000,0.675781) -- (1.000000,0.679688);
\draw[ultra thick] (1.000000,0.679688) -- (1.000000,0.683594);
\draw[ultra thick] (1.000000,0.683594) -- (1.000000,0.687500);
\draw[ultra thick] (1.000000,0.687500) -- (1.000000,0.691406);
\draw[ultra thick] (1.000000,0.691406) -- (1.000000,0.695312);
\draw[ultra thick] (1.000000,0.695312) -- (1.000000,0.699219);
\draw[ultra thick] (1.000000,0.699219) -- (1.000000,0.703125);
\draw[ultra thick] (1.000000,0.703125) -- (1.000000,0.707031);
\draw[ultra thick] (1.000000,0.707031) -- (1.000000,0.710938);
\draw[ultra thick] (1.000000,0.710938) -- (1.000000,0.714844);
\draw[ultra thick] (1.000000,0.714844) -- (1.000000,0.718750);
\draw[ultra thick] (1.000000,0.718750) -- (1.000000,0.722656);
\draw[ultra thick] (1.000000,0.722656) -- (1.000000,0.726562);
\draw[ultra thick] (1.000000,0.726562) -- (1.000000,0.730469);
\draw[ultra thick] (1.000000,0.730469) -- (1.000000,0.734375);
\draw[ultra thick] (1.000000,0.734375) -- (1.000000,0.738281);
\draw[ultra thick] (1.000000,0.738281) -- (1.000000,0.742188);
\draw[ultra thick] (1.000000,0.742188) -- (1.000000,0.746094);
\draw[ultra thick] (1.000000,0.746094) -- (1.000000,0.750000);
\draw[ultra thick] (1.000000,0.750000) -- (1.000000,0.753906);
\draw[ultra thick] (1.000000,0.753906) -- (1.000000,0.757812);
\draw[ultra thick] (1.000000,0.757812) -- (1.000000,0.761719);
\draw[ultra thick] (1.000000,0.761719) -- (1.000000,0.765625);
\draw[ultra thick] (1.000000,0.765625) -- (1.000000,0.769531);
\draw[ultra thick] (1.000000,0.769531) -- (1.000000,0.773438);
\draw[ultra thick] (1.000000,0.773438) -- (1.000000,0.777344);
\draw[ultra thick] (1.000000,0.777344) -- (1.000000,0.781250);
\draw[ultra thick] (1.000000,0.781250) -- (1.000000,0.785156);
\draw[ultra thick] (1.000000,0.785156) -- (1.000000,0.789062);
\draw[ultra thick] (1.000000,0.789062) -- (1.000000,0.792969);
\draw[ultra thick] (1.000000,0.792969) -- (1.000000,0.796875);
\draw[ultra thick] (1.000000,0.796875) -- (1.000000,0.800781);
\draw[ultra thick] (1.000000,0.800781) -- (1.000000,0.804688);
\draw[ultra thick] (1.000000,0.804688) -- (1.000000,0.808594);
\draw[ultra thick] (1.000000,0.808594) -- (1.000000,0.812500);
\draw[ultra thick] (1.000000,0.812500) -- (1.000000,0.816406);
\draw[ultra thick] (1.000000,0.816406) -- (1.000000,0.820312);
\draw[ultra thick] (1.000000,0.820312) -- (1.000000,0.824219);
\draw[ultra thick] (1.000000,0.824219) -- (1.000000,0.828125);
\draw[ultra thick] (1.000000,0.828125) -- (1.000000,0.832031);
\draw[ultra thick] (1.000000,0.832031) -- (1.000000,0.835938);
\draw[ultra thick] (1.000000,0.835938) -- (1.000000,0.839844);
\draw[ultra thick] (1.000000,0.839844) -- (1.000000,0.843750);
\draw[ultra thick] (1.000000,0.843750) -- (1.000000,0.847656);
\draw[ultra thick] (1.000000,0.847656) -- (1.000000,0.851562);
\draw[ultra thick] (1.000000,0.851562) -- (1.000000,0.855469);
\draw[ultra thick] (1.000000,0.855469) -- (1.000000,0.859375);
\draw[ultra thick] (1.000000,0.859375) -- (1.000000,0.863281);
\draw[ultra thick] (1.000000,0.863281) -- (1.000000,0.867188);
\draw[ultra thick] (1.000000,0.867188) -- (1.000000,0.871094);
\draw[ultra thick] (1.000000,0.871094) -- (1.000000,0.875000);
\draw[ultra thick] (1.000000,0.875000) -- (1.000000,0.878906);
\draw[ultra thick] (1.000000,0.878906) -- (1.000000,0.882812);
\draw[ultra thick] (1.000000,0.882812) -- (1.000000,0.886719);
\draw[ultra thick] (1.000000,0.886719) -- (1.000000,0.890625);
\draw[ultra thick] (1.000000,0.890625) -- (1.000000,0.894531);
\draw[ultra thick] (1.000000,0.894531) -- (1.000000,0.898438);
\draw[ultra thick] (1.000000,0.898438) -- (1.000000,0.902344);
\draw[ultra thick] (1.000000,0.902344) -- (1.000000,0.906250);
\draw[ultra thick] (1.000000,0.906250) -- (1.000000,0.910156);
\draw[ultra thick] (1.000000,0.910156) -- (1.000000,0.914062);
\draw[ultra thick] (1.000000,0.914062) -- (1.000000,0.917969);
\draw[ultra thick] (1.000000,0.917969) -- (1.000000,0.921875);
\draw[ultra thick] (1.000000,0.921875) -- (1.000000,0.925781);
\draw[ultra thick] (1.000000,0.925781) -- (1.000000,0.929688);
\draw[ultra thick] (1.000000,0.929688) -- (1.000000,0.933594);
\draw[ultra thick] (1.000000,0.933594) -- (1.000000,0.937500);
\draw[ultra thick] (1.000000,0.937500) -- (1.000000,0.941406);
\draw[ultra thick] (1.000000,0.941406) -- (1.000000,0.945312);
\draw[ultra thick] (1.000000,0.945312) -- (1.000000,0.949219);
\draw[ultra thick] (1.000000,0.949219) -- (1.000000,0.953125);
\draw[ultra thick] (1.000000,0.953125) -- (1.000000,0.957031);
\draw[ultra thick] (1.000000,0.957031) -- (1.000000,0.960938);
\draw[ultra thick] (1.000000,0.960938) -- (1.000000,0.964844);
\draw[ultra thick] (1.000000,0.964844) -- (1.000000,0.968750);
\draw[ultra thick] (1.000000,0.968750) -- (1.000000,0.972656);
\draw[ultra thick] (1.000000,0.972656) -- (1.000000,0.976562);
\draw[ultra thick] (1.000000,0.976562) -- (1.000000,0.980469);
\draw[ultra thick] (1.000000,0.980469) -- (1.000000,0.984375);
\draw[ultra thick] (1.000000,0.984375) -- (1.000000,0.988281);
\draw[ultra thick] (1.000000,0.988281) -- (1.000000,0.992188);
\draw[ultra thick] (1.000000,0.992188) -- (1.000000,0.996094);
\draw[ultra thick] (1.000000,0.996094) -- (1.000000,1.000000);
\draw[ultra thick] (1.000000,1.000000) -- (0.996094,1.003068);
\draw[ultra thick] (0.996094,1.003068) -- (0.992188,1.006135);
\draw[ultra thick] (0.992188,1.006135) -- (0.988281,1.009202);
\draw[ultra thick] (0.988281,1.009202) -- (0.984375,1.012267);
\draw[ultra thick] (0.984375,1.012267) -- (0.980469,1.015330);
\draw[ultra thick] (0.980469,1.015330) -- (0.976562,1.018391);
\draw[ultra thick] (0.976562,1.018391) -- (0.972656,1.021449);
\draw[ultra thick] (0.972656,1.021449) -- (0.968750,1.024504);
\draw[ultra thick] (0.968750,1.024504) -- (0.964844,1.027556);
\draw[ultra thick] (0.964844,1.027556) -- (0.960938,1.030603);
\draw[ultra thick] (0.960938,1.030603) -- (0.957031,1.033645);
\draw[ultra thick] (0.957031,1.033645) -- (0.953125,1.036683);
\draw[ultra thick] (0.953125,1.036683) -- (0.949219,1.039715);
\draw[ultra thick] (0.949219,1.039715) -- (0.945312,1.042740);
\draw[ultra thick] (0.945312,1.042740) -- (0.941406,1.045760);
\draw[ultra thick] (0.941406,1.045760) -- (0.937500,1.048773);
\draw[ultra thick] (0.937500,1.048773) -- (0.933594,1.051778);
\draw[ultra thick] (0.933594,1.051778) -- (0.929688,1.054775);
\draw[ultra thick] (0.929688,1.054775) -- (0.925781,1.057765);
\draw[ultra thick] (0.925781,1.057765) -- (0.921875,1.060745);
\draw[ultra thick] (0.921875,1.060745) -- (0.917969,1.063716);
\draw[ultra thick] (0.917969,1.063716) -- (0.914062,1.066678);
\draw[ultra thick] (0.914062,1.066678) -- (0.910156,1.069630);
\draw[ultra thick] (0.910156,1.069630) -- (0.906250,1.072571);
\draw[ultra thick] (0.906250,1.072571) -- (0.902344,1.075501);
\draw[ultra thick] (0.902344,1.075501) -- (0.898438,1.078420);
\draw[ultra thick] (0.898438,1.078420) -- (0.894531,1.081328);
\draw[ultra thick] (0.894531,1.081328) -- (0.890625,1.084222);
\draw[ultra thick] (0.890625,1.084222) -- (0.886719,1.087105);
\draw[ultra thick] (0.886719,1.087105) -- (0.882812,1.089974);
\draw[ultra thick] (0.882812,1.089974) -- (0.878906,1.092829);
\draw[ultra thick] (0.878906,1.092829) -- (0.875000,1.095671);
\draw[ultra thick] (0.875000,1.095671) -- (0.871094,1.098498);
\draw[ultra thick] (0.871094,1.098498) -- (0.867188,1.101310);
\draw[ultra thick] (0.867188,1.101310) -- (0.863281,1.104107);
\draw[ultra thick] (0.863281,1.104107) -- (0.859375,1.106889);
\draw[ultra thick] (0.859375,1.106889) -- (0.855469,1.109654);
\draw[ultra thick] (0.855469,1.109654) -- (0.851562,1.112403);
\draw[ultra thick] (0.851562,1.112403) -- (0.847656,1.115135);
\draw[ultra thick] (0.847656,1.115135) -- (0.843750,1.117849);
\draw[ultra thick] (0.843750,1.117849) -- (0.839844,1.120546);
\draw[ultra thick] (0.839844,1.120546) -- (0.835938,1.123225);
\draw[ultra thick] (0.835938,1.123225) -- (0.832031,1.125885);
\draw[ultra thick] (0.832031,1.125885) -- (0.828125,1.128526);
\draw[ultra thick] (0.828125,1.128526) -- (0.824219,1.131147);
\draw[ultra thick] (0.824219,1.131147) -- (0.820312,1.133749);
\draw[ultra thick] (0.820312,1.133749) -- (0.816406,1.136331);
\draw[ultra thick] (0.816406,1.136331) -- (0.812500,1.138893);
\draw[ultra thick] (0.812500,1.138893) -- (0.808594,1.141433);
\draw[ultra thick] (0.808594,1.141433) -- (0.804688,1.143952);
\draw[ultra thick] (0.804688,1.143952) -- (0.800781,1.146449);
\draw[ultra thick] (0.800781,1.146449) -- (0.796875,1.148925);
\draw[ultra thick] (0.796875,1.148925) -- (0.792969,1.151378);
\draw[ultra thick] (0.792969,1.151378) -- (0.789062,1.153808);
\draw[ultra thick] (0.789062,1.153808) -- (0.785156,1.156215);
\draw[ultra thick] (0.785156,1.156215) -- (0.781250,1.158598);
\draw[ultra thick] (0.781250,1.158598) -- (0.777344,1.160958);
\draw[ultra thick] (0.777344,1.160958) -- (0.773438,1.163293);
\draw[ultra thick] (0.773438,1.163293) -- (0.769531,1.165604);
\draw[ultra thick] (0.769531,1.165604) -- (0.765625,1.167890);
\draw[ultra thick] (0.765625,1.167890) -- (0.761719,1.170150);
\draw[ultra thick] (0.761719,1.170150) -- (0.757812,1.172385);
\draw[ultra thick] (0.757812,1.172385) -- (0.753906,1.174594);
\draw[ultra thick] (0.753906,1.174594) -- (0.750000,1.176777);
\draw[ultra thick] (0.750000,1.176777) -- (0.746094,1.178933);
\draw[ultra thick] (0.746094,1.178933) -- (0.742188,1.181062);
\draw[ultra thick] (0.742188,1.181062) -- (0.738281,1.183164);
\draw[ultra thick] (0.738281,1.183164) -- (0.734375,1.185238);
\draw[ultra thick] (0.734375,1.185238) -- (0.730469,1.187284);
\draw[ultra thick] (0.730469,1.187284) -- (0.726562,1.189302);
\draw[ultra thick] (0.726562,1.189302) -- (0.722656,1.191292);
\draw[ultra thick] (0.722656,1.191292) -- (0.718750,1.193253);
\draw[ultra thick] (0.718750,1.193253) -- (0.714844,1.195184);
\draw[ultra thick] (0.714844,1.195184) -- (0.710938,1.197087);
\draw[ultra thick] (0.710938,1.197087) -- (0.707031,1.198959);
\draw[ultra thick] (0.707031,1.198959) -- (0.703125,1.200802);
\draw[ultra thick] (0.703125,1.200802) -- (0.699219,1.202614);
\draw[ultra thick] (0.699219,1.202614) -- (0.695312,1.204396);
\draw[ultra thick] (0.695312,1.204396) -- (0.691406,1.206147);
\draw[ultra thick] (0.691406,1.206147) -- (0.687500,1.207867);
\draw[ultra thick] (0.687500,1.207867) -- (0.683594,1.209556);
\draw[ultra thick] (0.683594,1.209556) -- (0.679688,1.211213);
\draw[ultra thick] (0.679688,1.211213) -- (0.675781,1.212839);
\draw[ultra thick] (0.675781,1.212839) -- (0.671875,1.214432);
\draw[ultra thick] (0.671875,1.214432) -- (0.667969,1.215993);
\draw[ultra thick] (0.667969,1.215993) -- (0.664062,1.217522);
\draw[ultra thick] (0.664062,1.217522) -- (0.660156,1.219018);
\draw[ultra thick] (0.660156,1.219018) -- (0.656250,1.220480);
\draw[ultra thick] (0.656250,1.220480) -- (0.652344,1.221910);
\draw[ultra thick] (0.652344,1.221910) -- (0.648438,1.223306);
\draw[ultra thick] (0.648438,1.223306) -- (0.644531,1.224669);
\draw[ultra thick] (0.644531,1.224669) -- (0.640625,1.225997);
\draw[ultra thick] (0.640625,1.225997) -- (0.636719,1.227292);
\draw[ultra thick] (0.636719,1.227292) -- (0.632812,1.228552);
\draw[ultra thick] (0.632812,1.228552) -- (0.628906,1.229778);
\draw[ultra thick] (0.628906,1.229778) -- (0.625000,1.230970);
\draw[ultra thick] (0.625000,1.230970) -- (0.621094,1.232127);
\draw[ultra thick] (0.621094,1.232127) -- (0.617188,1.233248);
\draw[ultra thick] (0.617188,1.233248) -- (0.613281,1.234335);
\draw[ultra thick] (0.613281,1.234335) -- (0.609375,1.235386);
\draw[ultra thick] (0.609375,1.235386) -- (0.605469,1.236402);
\draw[ultra thick] (0.605469,1.236402) -- (0.601562,1.237382);
\draw[ultra thick] (0.601562,1.237382) -- (0.597656,1.238327);
\draw[ultra thick] (0.597656,1.238327) -- (0.593750,1.239235);
\draw[ultra thick] (0.593750,1.239235) -- (0.589844,1.240108);
\draw[ultra thick] (0.589844,1.240108) -- (0.585938,1.240944);
\draw[ultra thick] (0.585938,1.240944) -- (0.582031,1.241744);
\draw[ultra thick] (0.582031,1.241744) -- (0.578125,1.242508);
\draw[ultra thick] (0.578125,1.242508) -- (0.574219,1.243235);
\draw[ultra thick] (0.574219,1.243235) -- (0.570312,1.243926);
\draw[ultra thick] (0.570312,1.243926) -- (0.566406,1.244579);
\draw[ultra thick] (0.566406,1.244579) -- (0.562500,1.245196);
\draw[ultra thick] (0.562500,1.245196) -- (0.558594,1.245776);
\draw[ultra thick] (0.558594,1.245776) -- (0.554688,1.246319);
\draw[ultra thick] (0.554688,1.246319) -- (0.550781,1.246825);
\draw[ultra thick] (0.550781,1.246825) -- (0.546875,1.247294);
\draw[ultra thick] (0.546875,1.247294) -- (0.542969,1.247726);
\draw[ultra thick] (0.542969,1.247726) -- (0.539062,1.248120);
\draw[ultra thick] (0.539062,1.248120) -- (0.535156,1.248477);
\draw[ultra thick] (0.535156,1.248477) -- (0.531250,1.248796);
\draw[ultra thick] (0.531250,1.248796) -- (0.527344,1.249078);
\draw[ultra thick] (0.527344,1.249078) -- (0.523438,1.249323);
\draw[ultra thick] (0.523438,1.249323) -- (0.519531,1.249530);
\draw[ultra thick] (0.519531,1.249530) -- (0.515625,1.249699);
\draw[ultra thick] (0.515625,1.249699) -- (0.511719,1.249831);
\draw[ultra thick] (0.511719,1.249831) -- (0.507812,1.249925);
\draw[ultra thick] (0.507812,1.249925) -- (0.503906,1.249981);
\draw[ultra thick] (0.503906,1.249981) -- (0.500000,1.250000);
\draw[ultra thick] (0.500000,1.250000) -- (0.496094,1.249981);
\draw[ultra thick] (0.496094,1.249981) -- (0.492188,1.249925);
\draw[ultra thick] (0.492188,1.249925) -- (0.488281,1.249831);
\draw[ultra thick] (0.488281,1.249831) -- (0.484375,1.249699);
\draw[ultra thick] (0.484375,1.249699) -- (0.480469,1.249530);
\draw[ultra thick] (0.480469,1.249530) -- (0.476562,1.249323);
\draw[ultra thick] (0.476562,1.249323) -- (0.472656,1.249078);
\draw[ultra thick] (0.472656,1.249078) -- (0.468750,1.248796);
\draw[ultra thick] (0.468750,1.248796) -- (0.464844,1.248477);
\draw[ultra thick] (0.464844,1.248477) -- (0.460938,1.248120);
\draw[ultra thick] (0.460938,1.248120) -- (0.457031,1.247726);
\draw[ultra thick] (0.457031,1.247726) -- (0.453125,1.247294);
\draw[ultra thick] (0.453125,1.247294) -- (0.449219,1.246825);
\draw[ultra thick] (0.449219,1.246825) -- (0.445312,1.246319);
\draw[ultra thick] (0.445312,1.246319) -- (0.441406,1.245776);
\draw[ultra thick] (0.441406,1.245776) -- (0.437500,1.245196);
\draw[ultra thick] (0.437500,1.245196) -- (0.433594,1.244579);
\draw[ultra thick] (0.433594,1.244579) -- (0.429688,1.243926);
\draw[ultra thick] (0.429688,1.243926) -- (0.425781,1.243235);
\draw[ultra thick] (0.425781,1.243235) -- (0.421875,1.242508);
\draw[ultra thick] (0.421875,1.242508) -- (0.417969,1.241744);
\draw[ultra thick] (0.417969,1.241744) -- (0.414062,1.240944);
\draw[ultra thick] (0.414062,1.240944) -- (0.410156,1.240108);
\draw[ultra thick] (0.410156,1.240108) -- (0.406250,1.239235);
\draw[ultra thick] (0.406250,1.239235) -- (0.402344,1.238327);
\draw[ultra thick] (0.402344,1.238327) -- (0.398438,1.237382);
\draw[ultra thick] (0.398438,1.237382) -- (0.394531,1.236402);
\draw[ultra thick] (0.394531,1.236402) -- (0.390625,1.235386);
\draw[ultra thick] (0.390625,1.235386) -- (0.386719,1.234335);
\draw[ultra thick] (0.386719,1.234335) -- (0.382812,1.233248);
\draw[ultra thick] (0.382812,1.233248) -- (0.378906,1.232127);
\draw[ultra thick] (0.378906,1.232127) -- (0.375000,1.230970);
\draw[ultra thick] (0.375000,1.230970) -- (0.371094,1.229778);
\draw[ultra thick] (0.371094,1.229778) -- (0.367188,1.228552);
\draw[ultra thick] (0.367188,1.228552) -- (0.363281,1.227292);
\draw[ultra thick] (0.363281,1.227292) -- (0.359375,1.225997);
\draw[ultra thick] (0.359375,1.225997) -- (0.355469,1.224669);
\draw[ultra thick] (0.355469,1.224669) -- (0.351562,1.223306);
\draw[ultra thick] (0.351562,1.223306) -- (0.347656,1.221910);
\draw[ultra thick] (0.347656,1.221910) -- (0.343750,1.220480);
\draw[ultra thick] (0.343750,1.220480) -- (0.339844,1.219018);
\draw[ultra thick] (0.339844,1.219018) -- (0.335938,1.217522);
\draw[ultra thick] (0.335938,1.217522) -- (0.332031,1.215993);
\draw[ultra thick] (0.332031,1.215993) -- (0.328125,1.214432);
\draw[ultra thick] (0.328125,1.214432) -- (0.324219,1.212839);
\draw[ultra thick] (0.324219,1.212839) -- (0.320312,1.211213);
\draw[ultra thick] (0.320312,1.211213) -- (0.316406,1.209556);
\draw[ultra thick] (0.316406,1.209556) -- (0.312500,1.207867);
\draw[ultra thick] (0.312500,1.207867) -- (0.308594,1.206147);
\draw[ultra thick] (0.308594,1.206147) -- (0.304688,1.204396);
\draw[ultra thick] (0.304688,1.204396) -- (0.300781,1.202614);
\draw[ultra thick] (0.300781,1.202614) -- (0.296875,1.200802);
\draw[ultra thick] (0.296875,1.200802) -- (0.292969,1.198959);
\draw[ultra thick] (0.292969,1.198959) -- (0.289062,1.197087);
\draw[ultra thick] (0.289062,1.197087) -- (0.285156,1.195184);
\draw[ultra thick] (0.285156,1.195184) -- (0.281250,1.193253);
\draw[ultra thick] (0.281250,1.193253) -- (0.277344,1.191292);
\draw[ultra thick] (0.277344,1.191292) -- (0.273438,1.189302);
\draw[ultra thick] (0.273438,1.189302) -- (0.269531,1.187284);
\draw[ultra thick] (0.269531,1.187284) -- (0.265625,1.185238);
\draw[ultra thick] (0.265625,1.185238) -- (0.261719,1.183164);
\draw[ultra thick] (0.261719,1.183164) -- (0.257812,1.181062);
\draw[ultra thick] (0.257812,1.181062) -- (0.253906,1.178933);
\draw[ultra thick] (0.253906,1.178933) -- (0.250000,1.176777);
\draw[ultra thick] (0.250000,1.176777) -- (0.246094,1.174594);
\draw[ultra thick] (0.246094,1.174594) -- (0.242188,1.172385);
\draw[ultra thick] (0.242188,1.172385) -- (0.238281,1.170150);
\draw[ultra thick] (0.238281,1.170150) -- (0.234375,1.167890);
\draw[ultra thick] (0.234375,1.167890) -- (0.230469,1.165604);
\draw[ultra thick] (0.230469,1.165604) -- (0.226562,1.163293);
\draw[ultra thick] (0.226562,1.163293) -- (0.222656,1.160958);
\draw[ultra thick] (0.222656,1.160958) -- (0.218750,1.158598);
\draw[ultra thick] (0.218750,1.158598) -- (0.214844,1.156215);
\draw[ultra thick] (0.214844,1.156215) -- (0.210938,1.153808);
\draw[ultra thick] (0.210938,1.153808) -- (0.207031,1.151378);
\draw[ultra thick] (0.207031,1.151378) -- (0.203125,1.148925);
\draw[ultra thick] (0.203125,1.148925) -- (0.199219,1.146449);
\draw[ultra thick] (0.199219,1.146449) -- (0.195312,1.143952);
\draw[ultra thick] (0.195312,1.143952) -- (0.191406,1.141433);
\draw[ultra thick] (0.191406,1.141433) -- (0.187500,1.138893);
\draw[ultra thick] (0.187500,1.138893) -- (0.183594,1.136331);
\draw[ultra thick] (0.183594,1.136331) -- (0.179688,1.133749);
\draw[ultra thick] (0.179688,1.133749) -- (0.175781,1.131147);
\draw[ultra thick] (0.175781,1.131147) -- (0.171875,1.128526);
\draw[ultra thick] (0.171875,1.128526) -- (0.167969,1.125885);
\draw[ultra thick] (0.167969,1.125885) -- (0.164062,1.123225);
\draw[ultra thick] (0.164062,1.123225) -- (0.160156,1.120546);
\draw[ultra thick] (0.160156,1.120546) -- (0.156250,1.117849);
\draw[ultra thick] (0.156250,1.117849) -- (0.152344,1.115135);
\draw[ultra thick] (0.152344,1.115135) -- (0.148438,1.112403);
\draw[ultra thick] (0.148438,1.112403) -- (0.144531,1.109654);
\draw[ultra thick] (0.144531,1.109654) -- (0.140625,1.106889);
\draw[ultra thick] (0.140625,1.106889) -- (0.136719,1.104107);
\draw[ultra thick] (0.136719,1.104107) -- (0.132812,1.101310);
\draw[ultra thick] (0.132812,1.101310) -- (0.128906,1.098498);
\draw[ultra thick] (0.128906,1.098498) -- (0.125000,1.095671);
\draw[ultra thick] (0.125000,1.095671) -- (0.121094,1.092829);
\draw[ultra thick] (0.121094,1.092829) -- (0.117188,1.089974);
\draw[ultra thick] (0.117188,1.089974) -- (0.113281,1.087105);
\draw[ultra thick] (0.113281,1.087105) -- (0.109375,1.084222);
\draw[ultra thick] (0.109375,1.084222) -- (0.105469,1.081328);
\draw[ultra thick] (0.105469,1.081328) -- (0.101562,1.078420);
\draw[ultra thick] (0.101562,1.078420) -- (0.097656,1.075501);
\draw[ultra thick] (0.097656,1.075501) -- (0.093750,1.072571);
\draw[ultra thick] (0.093750,1.072571) -- (0.089844,1.069630);
\draw[ultra thick] (0.089844,1.069630) -- (0.085938,1.066678);
\draw[ultra thick] (0.085938,1.066678) -- (0.082031,1.063716);
\draw[ultra thick] (0.082031,1.063716) -- (0.078125,1.060745);
\draw[ultra thick] (0.078125,1.060745) -- (0.074219,1.057765);
\draw[ultra thick] (0.074219,1.057765) -- (0.070312,1.054775);
\draw[ultra thick] (0.070312,1.054775) -- (0.066406,1.051778);
\draw[ultra thick] (0.066406,1.051778) -- (0.062500,1.048773);
\draw[ultra thick] (0.062500,1.048773) -- (0.058594,1.045760);
\draw[ultra thick] (0.058594,1.045760) -- (0.054688,1.042740);
\draw[ultra thick] (0.054688,1.042740) -- (0.050781,1.039715);
\draw[ultra thick] (0.050781,1.039715) -- (0.046875,1.036683);
\draw[ultra thick] (0.046875,1.036683) -- (0.042969,1.033645);
\draw[ultra thick] (0.042969,1.033645) -- (0.039062,1.030603);
\draw[ultra thick] (0.039062,1.030603) -- (0.035156,1.027556);
\draw[ultra thick] (0.035156,1.027556) -- (0.031250,1.024504);
\draw[ultra thick] (0.031250,1.024504) -- (0.027344,1.021449);
\draw[ultra thick] (0.027344,1.021449) -- (0.023438,1.018391);
\draw[ultra thick] (0.023438,1.018391) -- (0.019531,1.015330);
\draw[ultra thick] (0.019531,1.015330) -- (0.015625,1.012267);
\draw[ultra thick] (0.015625,1.012267) -- (0.011719,1.009202);
\draw[ultra thick] (0.011719,1.009202) -- (0.007812,1.006135);
\draw[ultra thick] (0.007812,1.006135) -- (0.003906,1.003068);
\draw[ultra thick] (0.003906,1.003068) -- (0.000000,1.000000);
\draw[ultra thick] (0.000000,1.000000) -- (0.000000,0.996094);
\draw[ultra thick] (0.000000,0.996094) -- (0.000000,0.992188);
\draw[ultra thick] (0.000000,0.992188) -- (0.000000,0.988281);
\draw[ultra thick] (0.000000,0.988281) -- (0.000000,0.984375);
\draw[ultra thick] (0.000000,0.984375) -- (0.000000,0.980469);
\draw[ultra thick] (0.000000,0.980469) -- (0.000000,0.976562);
\draw[ultra thick] (0.000000,0.976562) -- (0.000000,0.972656);
\draw[ultra thick] (0.000000,0.972656) -- (0.000000,0.968750);
\draw[ultra thick] (0.000000,0.968750) -- (0.000000,0.964844);
\draw[ultra thick] (0.000000,0.964844) -- (0.000000,0.960938);
\draw[ultra thick] (0.000000,0.960938) -- (0.000000,0.957031);
\draw[ultra thick] (0.000000,0.957031) -- (0.000000,0.953125);
\draw[ultra thick] (0.000000,0.953125) -- (0.000000,0.949219);
\draw[ultra thick] (0.000000,0.949219) -- (0.000000,0.945312);
\draw[ultra thick] (0.000000,0.945312) -- (0.000000,0.941406);
\draw[ultra thick] (0.000000,0.941406) -- (0.000000,0.937500);
\draw[ultra thick] (0.000000,0.937500) -- (0.000000,0.933594);
\draw[ultra thick] (0.000000,0.933594) -- (0.000000,0.929688);
\draw[ultra thick] (0.000000,0.929688) -- (0.000000,0.925781);
\draw[ultra thick] (0.000000,0.925781) -- (0.000000,0.921875);
\draw[ultra thick] (0.000000,0.921875) -- (0.000000,0.917969);
\draw[ultra thick] (0.000000,0.917969) -- (0.000000,0.914062);
\draw[ultra thick] (0.000000,0.914062) -- (0.000000,0.910156);
\draw[ultra thick] (0.000000,0.910156) -- (0.000000,0.906250);
\draw[ultra thick] (0.000000,0.906250) -- (0.000000,0.902344);
\draw[ultra thick] (0.000000,0.902344) -- (0.000000,0.898438);
\draw[ultra thick] (0.000000,0.898438) -- (0.000000,0.894531);
\draw[ultra thick] (0.000000,0.894531) -- (0.000000,0.890625);
\draw[ultra thick] (0.000000,0.890625) -- (0.000000,0.886719);
\draw[ultra thick] (0.000000,0.886719) -- (0.000000,0.882812);
\draw[ultra thick] (0.000000,0.882812) -- (0.000000,0.878906);
\draw[ultra thick] (0.000000,0.878906) -- (0.000000,0.875000);
\draw[ultra thick] (0.000000,0.875000) -- (0.000000,0.871094);
\draw[ultra thick] (0.000000,0.871094) -- (0.000000,0.867188);
\draw[ultra thick] (0.000000,0.867188) -- (0.000000,0.863281);
\draw[ultra thick] (0.000000,0.863281) -- (0.000000,0.859375);
\draw[ultra thick] (0.000000,0.859375) -- (0.000000,0.855469);
\draw[ultra thick] (0.000000,0.855469) -- (0.000000,0.851562);
\draw[ultra thick] (0.000000,0.851562) -- (0.000000,0.847656);
\draw[ultra thick] (0.000000,0.847656) -- (0.000000,0.843750);
\draw[ultra thick] (0.000000,0.843750) -- (0.000000,0.839844);
\draw[ultra thick] (0.000000,0.839844) -- (0.000000,0.835938);
\draw[ultra thick] (0.000000,0.835938) -- (0.000000,0.832031);
\draw[ultra thick] (0.000000,0.832031) -- (0.000000,0.828125);
\draw[ultra thick] (0.000000,0.828125) -- (0.000000,0.824219);
\draw[ultra thick] (0.000000,0.824219) -- (0.000000,0.820312);
\draw[ultra thick] (0.000000,0.820312) -- (0.000000,0.816406);
\draw[ultra thick] (0.000000,0.816406) -- (0.000000,0.812500);
\draw[ultra thick] (0.000000,0.812500) -- (0.000000,0.808594);
\draw[ultra thick] (0.000000,0.808594) -- (0.000000,0.804688);
\draw[ultra thick] (0.000000,0.804688) -- (0.000000,0.800781);
\draw[ultra thick] (0.000000,0.800781) -- (0.000000,0.796875);
\draw[ultra thick] (0.000000,0.796875) -- (0.000000,0.792969);
\draw[ultra thick] (0.000000,0.792969) -- (0.000000,0.789062);
\draw[ultra thick] (0.000000,0.789062) -- (0.000000,0.785156);
\draw[ultra thick] (0.000000,0.785156) -- (0.000000,0.781250);
\draw[ultra thick] (0.000000,0.781250) -- (0.000000,0.777344);
\draw[ultra thick] (0.000000,0.777344) -- (0.000000,0.773438);
\draw[ultra thick] (0.000000,0.773438) -- (0.000000,0.769531);
\draw[ultra thick] (0.000000,0.769531) -- (0.000000,0.765625);
\draw[ultra thick] (0.000000,0.765625) -- (0.000000,0.761719);
\draw[ultra thick] (0.000000,0.761719) -- (0.000000,0.757812);
\draw[ultra thick] (0.000000,0.757812) -- (0.000000,0.753906);
\draw[ultra thick] (0.000000,0.753906) -- (0.000000,0.750000);
\draw[ultra thick] (0.000000,0.750000) -- (0.000000,0.746094);
\draw[ultra thick] (0.000000,0.746094) -- (0.000000,0.742188);
\draw[ultra thick] (0.000000,0.742188) -- (0.000000,0.738281);
\draw[ultra thick] (0.000000,0.738281) -- (0.000000,0.734375);
\draw[ultra thick] (0.000000,0.734375) -- (0.000000,0.730469);
\draw[ultra thick] (0.000000,0.730469) -- (0.000000,0.726562);
\draw[ultra thick] (0.000000,0.726562) -- (0.000000,0.722656);
\draw[ultra thick] (0.000000,0.722656) -- (0.000000,0.718750);
\draw[ultra thick] (0.000000,0.718750) -- (0.000000,0.714844);
\draw[ultra thick] (0.000000,0.714844) -- (0.000000,0.710938);
\draw[ultra thick] (0.000000,0.710938) -- (0.000000,0.707031);
\draw[ultra thick] (0.000000,0.707031) -- (0.000000,0.703125);
\draw[ultra thick] (0.000000,0.703125) -- (0.000000,0.699219);
\draw[ultra thick] (0.000000,0.699219) -- (0.000000,0.695312);
\draw[ultra thick] (0.000000,0.695312) -- (0.000000,0.691406);
\draw[ultra thick] (0.000000,0.691406) -- (0.000000,0.687500);
\draw[ultra thick] (0.000000,0.687500) -- (0.000000,0.683594);
\draw[ultra thick] (0.000000,0.683594) -- (0.000000,0.679688);
\draw[ultra thick] (0.000000,0.679688) -- (0.000000,0.675781);
\draw[ultra thick] (0.000000,0.675781) -- (0.000000,0.671875);
\draw[ultra thick] (0.000000,0.671875) -- (0.000000,0.667969);
\draw[ultra thick] (0.000000,0.667969) -- (0.000000,0.664062);
\draw[ultra thick] (0.000000,0.664062) -- (0.000000,0.660156);
\draw[ultra thick] (0.000000,0.660156) -- (0.000000,0.656250);
\draw[ultra thick] (0.000000,0.656250) -- (0.000000,0.652344);
\draw[ultra thick] (0.000000,0.652344) -- (0.000000,0.648438);
\draw[ultra thick] (0.000000,0.648438) -- (0.000000,0.644531);
\draw[ultra thick] (0.000000,0.644531) -- (0.000000,0.640625);
\draw[ultra thick] (0.000000,0.640625) -- (0.000000,0.636719);
\draw[ultra thick] (0.000000,0.636719) -- (0.000000,0.632812);
\draw[ultra thick] (0.000000,0.632812) -- (0.000000,0.628906);
\draw[ultra thick] (0.000000,0.628906) -- (0.000000,0.625000);
\draw[ultra thick] (0.000000,0.625000) -- (0.000000,0.621094);
\draw[ultra thick] (0.000000,0.621094) -- (0.000000,0.617188);
\draw[ultra thick] (0.000000,0.617188) -- (0.000000,0.613281);
\draw[ultra thick] (0.000000,0.613281) -- (0.000000,0.609375);
\draw[ultra thick] (0.000000,0.609375) -- (0.000000,0.605469);
\draw[ultra thick] (0.000000,0.605469) -- (0.000000,0.601562);
\draw[ultra thick] (0.000000,0.601562) -- (0.000000,0.597656);
\draw[ultra thick] (0.000000,0.597656) -- (0.000000,0.593750);
\draw[ultra thick] (0.000000,0.593750) -- (0.000000,0.589844);
\draw[ultra thick] (0.000000,0.589844) -- (0.000000,0.585938);
\draw[ultra thick] (0.000000,0.585938) -- (0.000000,0.582031);
\draw[ultra thick] (0.000000,0.582031) -- (0.000000,0.578125);
\draw[ultra thick] (0.000000,0.578125) -- (0.000000,0.574219);
\draw[ultra thick] (0.000000,0.574219) -- (0.000000,0.570312);
\draw[ultra thick] (0.000000,0.570312) -- (0.000000,0.566406);
\draw[ultra thick] (0.000000,0.566406) -- (0.000000,0.562500);
\draw[ultra thick] (0.000000,0.562500) -- (0.000000,0.558594);
\draw[ultra thick] (0.000000,0.558594) -- (0.000000,0.554688);
\draw[ultra thick] (0.000000,0.554688) -- (0.000000,0.550781);
\draw[ultra thick] (0.000000,0.550781) -- (0.000000,0.546875);
\draw[ultra thick] (0.000000,0.546875) -- (0.000000,0.542969);
\draw[ultra thick] (0.000000,0.542969) -- (0.000000,0.539062);
\draw[ultra thick] (0.000000,0.539062) -- (0.000000,0.535156);
\draw[ultra thick] (0.000000,0.535156) -- (0.000000,0.531250);
\draw[ultra thick] (0.000000,0.531250) -- (0.000000,0.527344);
\draw[ultra thick] (0.000000,0.527344) -- (0.000000,0.523438);
\draw[ultra thick] (0.000000,0.523438) -- (0.000000,0.519531);
\draw[ultra thick] (0.000000,0.519531) -- (0.000000,0.515625);
\draw[ultra thick] (0.000000,0.515625) -- (0.000000,0.511719);
\draw[ultra thick] (0.000000,0.511719) -- (0.000000,0.507812);
\draw[ultra thick] (0.000000,0.507812) -- (0.000000,0.503906);
\draw[ultra thick] (0.000000,0.503906) -- (0.000000,0.500000);
\draw[ultra thick] (0.000000,0.500000) -- (0.000000,0.496094);
\draw[ultra thick] (0.000000,0.496094) -- (0.000000,0.492188);
\draw[ultra thick] (0.000000,0.492188) -- (0.000000,0.488281);
\draw[ultra thick] (0.000000,0.488281) -- (0.000000,0.484375);
\draw[ultra thick] (0.000000,0.484375) -- (0.000000,0.480469);
\draw[ultra thick] (0.000000,0.480469) -- (0.000000,0.476562);
\draw[ultra thick] (0.000000,0.476562) -- (0.000000,0.472656);
\draw[ultra thick] (0.000000,0.472656) -- (0.000000,0.468750);
\draw[ultra thick] (0.000000,0.468750) -- (0.000000,0.464844);
\draw[ultra thick] (0.000000,0.464844) -- (0.000000,0.460938);
\draw[ultra thick] (0.000000,0.460938) -- (0.000000,0.457031);
\draw[ultra thick] (0.000000,0.457031) -- (0.000000,0.453125);
\draw[ultra thick] (0.000000,0.453125) -- (0.000000,0.449219);
\draw[ultra thick] (0.000000,0.449219) -- (0.000000,0.445312);
\draw[ultra thick] (0.000000,0.445312) -- (0.000000,0.441406);
\draw[ultra thick] (0.000000,0.441406) -- (0.000000,0.437500);
\draw[ultra thick] (0.000000,0.437500) -- (0.000000,0.433594);
\draw[ultra thick] (0.000000,0.433594) -- (0.000000,0.429688);
\draw[ultra thick] (0.000000,0.429688) -- (0.000000,0.425781);
\draw[ultra thick] (0.000000,0.425781) -- (0.000000,0.421875);
\draw[ultra thick] (0.000000,0.421875) -- (0.000000,0.417969);
\draw[ultra thick] (0.000000,0.417969) -- (0.000000,0.414062);
\draw[ultra thick] (0.000000,0.414062) -- (0.000000,0.410156);
\draw[ultra thick] (0.000000,0.410156) -- (0.000000,0.406250);
\draw[ultra thick] (0.000000,0.406250) -- (0.000000,0.402344);
\draw[ultra thick] (0.000000,0.402344) -- (0.000000,0.398438);
\draw[ultra thick] (0.000000,0.398438) -- (0.000000,0.394531);
\draw[ultra thick] (0.000000,0.394531) -- (0.000000,0.390625);
\draw[ultra thick] (0.000000,0.390625) -- (0.000000,0.386719);
\draw[ultra thick] (0.000000,0.386719) -- (0.000000,0.382812);
\draw[ultra thick] (0.000000,0.382812) -- (0.000000,0.378906);
\draw[ultra thick] (0.000000,0.378906) -- (0.000000,0.375000);
\draw[ultra thick] (0.000000,0.375000) -- (0.000000,0.371094);
\draw[ultra thick] (0.000000,0.371094) -- (0.000000,0.367188);
\draw[ultra thick] (0.000000,0.367188) -- (0.000000,0.363281);
\draw[ultra thick] (0.000000,0.363281) -- (0.000000,0.359375);
\draw[ultra thick] (0.000000,0.359375) -- (0.000000,0.355469);
\draw[ultra thick] (0.000000,0.355469) -- (0.000000,0.351562);
\draw[ultra thick] (0.000000,0.351562) -- (0.000000,0.347656);
\draw[ultra thick] (0.000000,0.347656) -- (0.000000,0.343750);
\draw[ultra thick] (0.000000,0.343750) -- (0.000000,0.339844);
\draw[ultra thick] (0.000000,0.339844) -- (0.000000,0.335938);
\draw[ultra thick] (0.000000,0.335938) -- (0.000000,0.332031);
\draw[ultra thick] (0.000000,0.332031) -- (0.000000,0.328125);
\draw[ultra thick] (0.000000,0.328125) -- (0.000000,0.324219);
\draw[ultra thick] (0.000000,0.324219) -- (0.000000,0.320312);
\draw[ultra thick] (0.000000,0.320312) -- (0.000000,0.316406);
\draw[ultra thick] (0.000000,0.316406) -- (0.000000,0.312500);
\draw[ultra thick] (0.000000,0.312500) -- (0.000000,0.308594);
\draw[ultra thick] (0.000000,0.308594) -- (0.000000,0.304688);
\draw[ultra thick] (0.000000,0.304688) -- (0.000000,0.300781);
\draw[ultra thick] (0.000000,0.300781) -- (0.000000,0.296875);
\draw[ultra thick] (0.000000,0.296875) -- (0.000000,0.292969);
\draw[ultra thick] (0.000000,0.292969) -- (0.000000,0.289062);
\draw[ultra thick] (0.000000,0.289062) -- (0.000000,0.285156);
\draw[ultra thick] (0.000000,0.285156) -- (0.000000,0.281250);
\draw[ultra thick] (0.000000,0.281250) -- (0.000000,0.277344);
\draw[ultra thick] (0.000000,0.277344) -- (0.000000,0.273438);
\draw[ultra thick] (0.000000,0.273438) -- (0.000000,0.269531);
\draw[ultra thick] (0.000000,0.269531) -- (0.000000,0.265625);
\draw[ultra thick] (0.000000,0.265625) -- (0.000000,0.261719);
\draw[ultra thick] (0.000000,0.261719) -- (0.000000,0.257812);
\draw[ultra thick] (0.000000,0.257812) -- (0.000000,0.253906);
\draw[ultra thick] (0.000000,0.253906) -- (0.000000,0.250000);
\draw[ultra thick] (0.000000,0.250000) -- (0.000000,0.246094);
\draw[ultra thick] (0.000000,0.246094) -- (0.000000,0.242188);
\draw[ultra thick] (0.000000,0.242188) -- (0.000000,0.238281);
\draw[ultra thick] (0.000000,0.238281) -- (0.000000,0.234375);
\draw[ultra thick] (0.000000,0.234375) -- (0.000000,0.230469);
\draw[ultra thick] (0.000000,0.230469) -- (0.000000,0.226562);
\draw[ultra thick] (0.000000,0.226562) -- (0.000000,0.222656);
\draw[ultra thick] (0.000000,0.222656) -- (0.000000,0.218750);
\draw[ultra thick] (0.000000,0.218750) -- (0.000000,0.214844);
\draw[ultra thick] (0.000000,0.214844) -- (0.000000,0.210938);
\draw[ultra thick] (0.000000,0.210938) -- (0.000000,0.207031);
\draw[ultra thick] (0.000000,0.207031) -- (0.000000,0.203125);
\draw[ultra thick] (0.000000,0.203125) -- (0.000000,0.199219);
\draw[ultra thick] (0.000000,0.199219) -- (0.000000,0.195312);
\draw[ultra thick] (0.000000,0.195312) -- (0.000000,0.191406);
\draw[ultra thick] (0.000000,0.191406) -- (0.000000,0.187500);
\draw[ultra thick] (0.000000,0.187500) -- (0.000000,0.183594);
\draw[ultra thick] (0.000000,0.183594) -- (0.000000,0.179688);
\draw[ultra thick] (0.000000,0.179688) -- (0.000000,0.175781);
\draw[ultra thick] (0.000000,0.175781) -- (0.000000,0.171875);
\draw[ultra thick] (0.000000,0.171875) -- (0.000000,0.167969);
\draw[ultra thick] (0.000000,0.167969) -- (0.000000,0.164062);
\draw[ultra thick] (0.000000,0.164062) -- (0.000000,0.160156);
\draw[ultra thick] (0.000000,0.160156) -- (0.000000,0.156250);
\draw[ultra thick] (0.000000,0.156250) -- (0.000000,0.152344);
\draw[ultra thick] (0.000000,0.152344) -- (0.000000,0.148438);
\draw[ultra thick] (0.000000,0.148438) -- (0.000000,0.144531);
\draw[ultra thick] (0.000000,0.144531) -- (0.000000,0.140625);
\draw[ultra thick] (0.000000,0.140625) -- (0.000000,0.136719);
\draw[ultra thick] (0.000000,0.136719) -- (0.000000,0.132812);
\draw[ultra thick] (0.000000,0.132812) -- (0.000000,0.128906);
\draw[ultra thick] (0.000000,0.128906) -- (0.000000,0.125000);
\draw[ultra thick] (0.000000,0.125000) -- (0.000000,0.121094);
\draw[ultra thick] (0.000000,0.121094) -- (0.000000,0.117188);
\draw[ultra thick] (0.000000,0.117188) -- (0.000000,0.113281);
\draw[ultra thick] (0.000000,0.113281) -- (0.000000,0.109375);
\draw[ultra thick] (0.000000,0.109375) -- (0.000000,0.105469);
\draw[ultra thick] (0.000000,0.105469) -- (0.000000,0.101562);
\draw[ultra thick] (0.000000,0.101562) -- (0.000000,0.097656);
\draw[ultra thick] (0.000000,0.097656) -- (0.000000,0.093750);
\draw[ultra thick] (0.000000,0.093750) -- (0.000000,0.089844);
\draw[ultra thick] (0.000000,0.089844) -- (0.000000,0.085938);
\draw[ultra thick] (0.000000,0.085938) -- (0.000000,0.082031);
\draw[ultra thick] (0.000000,0.082031) -- (0.000000,0.078125);
\draw[ultra thick] (0.000000,0.078125) -- (0.000000,0.074219);
\draw[ultra thick] (0.000000,0.074219) -- (0.000000,0.070312);
\draw[ultra thick] (0.000000,0.070312) -- (0.000000,0.066406);
\draw[ultra thick] (0.000000,0.066406) -- (0.000000,0.062500);
\draw[ultra thick] (0.000000,0.062500) -- (0.000000,0.058594);
\draw[ultra thick] (0.000000,0.058594) -- (0.000000,0.054688);
\draw[ultra thick] (0.000000,0.054688) -- (0.000000,0.050781);
\draw[ultra thick] (0.000000,0.050781) -- (0.000000,0.046875);
\draw[ultra thick] (0.000000,0.046875) -- (0.000000,0.042969);
\draw[ultra thick] (0.000000,0.042969) -- (0.000000,0.039062);
\draw[ultra thick] (0.000000,0.039062) -- (0.000000,0.035156);
\draw[ultra thick] (0.000000,0.035156) -- (0.000000,0.031250);
\draw[ultra thick] (0.000000,0.031250) -- (0.000000,0.027344);
\draw[ultra thick] (0.000000,0.027344) -- (0.000000,0.023438);
\draw[ultra thick] (0.000000,0.023438) -- (0.000000,0.019531);
\draw[ultra thick] (0.000000,0.019531) -- (0.000000,0.015625);
\draw[ultra thick] (0.000000,0.015625) -- (0.000000,0.011719);
\draw[ultra thick] (0.000000,0.011719) -- (0.000000,0.007812);
\draw[ultra thick] (0.000000,0.007812) -- (0.000000,0.003906);
\draw[ultra thick] (0.000000,0.003906) -- (0.000000,0.000000);
\draw[ultra thick] (0.000000,0.000000) -- (0.001302,0.001302);
\draw[ultra thick] (0.001302,0.001302) -- (0.002604,0.002604);
\draw[ultra thick] (0.002604,0.002604) -- (0.003906,0.003906);
\draw[ultra thick] (0.003906,0.003906) -- (0.005208,0.005208);
\draw[ultra thick] (0.005208,0.005208) -- (0.006510,0.006510);
\draw[ultra thick] (0.006510,0.006510) -- (0.007812,0.007812);
\draw[ultra thick] (0.007812,0.007812) -- (0.009115,0.009115);
\draw[ultra thick] (0.009115,0.009115) -- (0.010417,0.010417);
\draw[ultra thick] (0.010417,0.010417) -- (0.011719,0.011719);
\draw[ultra thick] (0.011719,0.011719) -- (0.013021,0.013021);
\draw[ultra thick] (0.013021,0.013021) -- (0.014323,0.014323);
\draw[ultra thick] (0.014323,0.014323) -- (0.015625,0.015625);
\draw[ultra thick] (0.015625,0.015625) -- (0.016927,0.016927);
\draw[ultra thick] (0.016927,0.016927) -- (0.018229,0.018229);
\draw[ultra thick] (0.018229,0.018229) -- (0.019531,0.019531);
\draw[ultra thick] (0.019531,0.019531) -- (0.020833,0.020833);
\draw[ultra thick] (0.020833,0.020833) -- (0.022135,0.022135);
\draw[ultra thick] (0.022135,0.022135) -- (0.023438,0.023438);
\draw[ultra thick] (0.023438,0.023438) -- (0.024740,0.024740);
\draw[ultra thick] (0.024740,0.024740) -- (0.026042,0.026042);
\draw[ultra thick] (0.026042,0.026042) -- (0.027344,0.027344);
\draw[ultra thick] (0.027344,0.027344) -- (0.028646,0.028646);
\draw[ultra thick] (0.028646,0.028646) -- (0.029948,0.029948);
\draw[ultra thick] (0.029948,0.029948) -- (0.031250,0.031250);
\draw[ultra thick] (0.031250,0.031250) -- (0.032552,0.032552);
\draw[ultra thick] (0.032552,0.032552) -- (0.033854,0.033854);
\draw[ultra thick] (0.033854,0.033854) -- (0.035156,0.035156);
\draw[ultra thick] (0.035156,0.035156) -- (0.036458,0.036458);
\draw[ultra thick] (0.036458,0.036458) -- (0.037760,0.037760);
\draw[ultra thick] (0.037760,0.037760) -- (0.039062,0.039062);
\draw[ultra thick] (0.039062,0.039062) -- (0.040365,0.040365);
\draw[ultra thick] (0.040365,0.040365) -- (0.041667,0.041667);
\draw[ultra thick] (0.041667,0.041667) -- (0.042969,0.042969);
\draw[ultra thick] (0.042969,0.042969) -- (0.044271,0.044271);
\draw[ultra thick] (0.044271,0.044271) -- (0.045573,0.045573);
\draw[ultra thick] (0.045573,0.045573) -- (0.046875,0.046875);
\draw[ultra thick] (0.046875,0.046875) -- (0.048177,0.048177);
\draw[ultra thick] (0.048177,0.048177) -- (0.049479,0.049479);
\draw[ultra thick] (0.049479,0.049479) -- (0.050781,0.050781);
\draw[ultra thick] (0.050781,0.050781) -- (0.052083,0.052083);
\draw[ultra thick] (0.052083,0.052083) -- (0.053385,0.053385);
\draw[ultra thick] (0.053385,0.053385) -- (0.054688,0.054688);
\draw[ultra thick] (0.054688,0.054688) -- (0.055990,0.055990);
\draw[ultra thick] (0.055990,0.055990) -- (0.057292,0.057292);
\draw[ultra thick] (0.057292,0.057292) -- (0.058594,0.058594);
\draw[ultra thick] (0.058594,0.058594) -- (0.059896,0.059896);
\draw[ultra thick] (0.059896,0.059896) -- (0.061198,0.061198);
\draw[ultra thick] (0.061198,0.061198) -- (0.062500,0.062500);
\draw[ultra thick] (0.062500,0.062500) -- (0.063802,0.063802);
\draw[ultra thick] (0.063802,0.063802) -- (0.065104,0.065104);
\draw[ultra thick] (0.065104,0.065104) -- (0.066406,0.066406);
\draw[ultra thick] (0.066406,0.066406) -- (0.067708,0.067708);
\draw[ultra thick] (0.067708,0.067708) -- (0.069010,0.069010);
\draw[ultra thick] (0.069010,0.069010) -- (0.070312,0.070312);
\draw[ultra thick] (0.070312,0.070312) -- (0.071615,0.071615);
\draw[ultra thick] (0.071615,0.071615) -- (0.072917,0.072917);
\draw[ultra thick] (0.072917,0.072917) -- (0.074219,0.074219);
\draw[ultra thick] (0.074219,0.074219) -- (0.075521,0.075521);
\draw[ultra thick] (0.075521,0.075521) -- (0.076823,0.076823);
\draw[ultra thick] (0.076823,0.076823) -- (0.078125,0.078125);
\draw[ultra thick] (0.078125,0.078125) -- (0.079427,0.079427);
\draw[ultra thick] (0.079427,0.079427) -- (0.080729,0.080729);
\draw[ultra thick] (0.080729,0.080729) -- (0.082031,0.082031);
\draw[ultra thick] (0.082031,0.082031) -- (0.083333,0.083333);
\draw[ultra thick] (0.083333,0.083333) -- (0.084635,0.084635);
\draw[ultra thick] (0.084635,0.084635) -- (0.085938,0.085938);
\draw[ultra thick] (0.085938,0.085938) -- (0.087240,0.087240);
\draw[ultra thick] (0.087240,0.087240) -- (0.088542,0.088542);
\draw[ultra thick] (0.088542,0.088542) -- (0.089844,0.089844);
\draw[ultra thick] (0.089844,0.089844) -- (0.091146,0.091146);
\draw[ultra thick] (0.091146,0.091146) -- (0.092448,0.092448);
\draw[ultra thick] (0.092448,0.092448) -- (0.093750,0.093750);
\draw[ultra thick] (0.093750,0.093750) -- (0.095052,0.095052);
\draw[ultra thick] (0.095052,0.095052) -- (0.096354,0.096354);
\draw[ultra thick] (0.096354,0.096354) -- (0.097656,0.097656);
\draw[ultra thick] (0.097656,0.097656) -- (0.098958,0.098958);
\draw[ultra thick] (0.098958,0.098958) -- (0.100260,0.100260);
\draw[ultra thick] (0.100260,0.100260) -- (0.101562,0.101562);
\draw[ultra thick] (0.101562,0.101562) -- (0.102865,0.102865);
\draw[ultra thick] (0.102865,0.102865) -- (0.104167,0.104167);
\draw[ultra thick] (0.104167,0.104167) -- (0.105469,0.105469);
\draw[ultra thick] (0.105469,0.105469) -- (0.106771,0.106771);
\draw[ultra thick] (0.106771,0.106771) -- (0.108073,0.108073);
\draw[ultra thick] (0.108073,0.108073) -- (0.109375,0.109375);
\draw[ultra thick] (0.109375,0.109375) -- (0.110677,0.110677);
\draw[ultra thick] (0.110677,0.110677) -- (0.111979,0.111979);
\draw[ultra thick] (0.111979,0.111979) -- (0.113281,0.113281);
\draw[ultra thick] (0.113281,0.113281) -- (0.114583,0.114583);
\draw[ultra thick] (0.114583,0.114583) -- (0.115885,0.115885);
\draw[ultra thick] (0.115885,0.115885) -- (0.117188,0.117188);
\draw[ultra thick] (0.117188,0.117188) -- (0.118490,0.118490);
\draw[ultra thick] (0.118490,0.118490) -- (0.119792,0.119792);
\draw[ultra thick] (0.119792,0.119792) -- (0.121094,0.121094);
\draw[ultra thick] (0.121094,0.121094) -- (0.122396,0.122396);
\draw[ultra thick] (0.122396,0.122396) -- (0.123698,0.123698);
\draw[ultra thick] (0.123698,0.123698) -- (0.125000,0.125000);
\draw[ultra thick] (0.125000,0.125000) -- (0.126302,0.126302);
\draw[ultra thick] (0.126302,0.126302) -- (0.127604,0.127604);
\draw[ultra thick] (0.127604,0.127604) -- (0.128906,0.128906);
\draw[ultra thick] (0.128906,0.128906) -- (0.130208,0.130208);
\draw[ultra thick] (0.130208,0.130208) -- (0.131510,0.131510);
\draw[ultra thick] (0.131510,0.131510) -- (0.132812,0.132812);
\draw[ultra thick] (0.132812,0.132812) -- (0.134115,0.134115);
\draw[ultra thick] (0.134115,0.134115) -- (0.135417,0.135417);
\draw[ultra thick] (0.135417,0.135417) -- (0.136719,0.136719);
\draw[ultra thick] (0.136719,0.136719) -- (0.138021,0.138021);
\draw[ultra thick] (0.138021,0.138021) -- (0.139323,0.139323);
\draw[ultra thick] (0.139323,0.139323) -- (0.140625,0.140625);
\draw[ultra thick] (0.140625,0.140625) -- (0.141927,0.141927);
\draw[ultra thick] (0.141927,0.141927) -- (0.143229,0.143229);
\draw[ultra thick] (0.143229,0.143229) -- (0.144531,0.144531);
\draw[ultra thick] (0.144531,0.144531) -- (0.145833,0.145833);
\draw[ultra thick] (0.145833,0.145833) -- (0.147135,0.147135);
\draw[ultra thick] (0.147135,0.147135) -- (0.148438,0.148438);
\draw[ultra thick] (0.148438,0.148438) -- (0.149740,0.149740);
\draw[ultra thick] (0.149740,0.149740) -- (0.151042,0.151042);
\draw[ultra thick] (0.151042,0.151042) -- (0.152344,0.152344);
\draw[ultra thick] (0.152344,0.152344) -- (0.153646,0.153646);
\draw[ultra thick] (0.153646,0.153646) -- (0.154948,0.154948);
\draw[ultra thick] (0.154948,0.154948) -- (0.156250,0.156250);
\draw[ultra thick] (0.156250,0.156250) -- (0.157552,0.157552);
\draw[ultra thick] (0.157552,0.157552) -- (0.158854,0.158854);
\draw[ultra thick] (0.158854,0.158854) -- (0.160156,0.160156);
\draw[ultra thick] (0.160156,0.160156) -- (0.161458,0.161458);
\draw[ultra thick] (0.161458,0.161458) -- (0.162760,0.162760);
\draw[ultra thick] (0.162760,0.162760) -- (0.164062,0.164062);
\draw[ultra thick] (0.164062,0.164062) -- (0.165365,0.165365);
\draw[ultra thick] (0.165365,0.165365) -- (0.166667,0.166667);
\draw[ultra thick] (0.166667,0.166667) -- (0.167969,0.167969);
\draw[ultra thick] (0.167969,0.167969) -- (0.169271,0.169271);
\draw[ultra thick] (0.169271,0.169271) -- (0.170573,0.170573);
\draw[ultra thick] (0.170573,0.170573) -- (0.171875,0.171875);
\draw[ultra thick] (0.171875,0.171875) -- (0.173177,0.173177);
\draw[ultra thick] (0.173177,0.173177) -- (0.174479,0.174479);
\draw[ultra thick] (0.174479,0.174479) -- (0.175781,0.175781);
\draw[ultra thick] (0.175781,0.175781) -- (0.177083,0.177083);
\draw[ultra thick] (0.177083,0.177083) -- (0.178385,0.178385);
\draw[ultra thick] (0.178385,0.178385) -- (0.179688,0.179688);
\draw[ultra thick] (0.179688,0.179688) -- (0.180990,0.180990);
\draw[ultra thick] (0.180990,0.180990) -- (0.182292,0.182292);
\draw[ultra thick] (0.182292,0.182292) -- (0.183594,0.183594);
\draw[ultra thick] (0.183594,0.183594) -- (0.184896,0.184896);
\draw[ultra thick] (0.184896,0.184896) -- (0.186198,0.186198);
\draw[ultra thick] (0.186198,0.186198) -- (0.187500,0.187500);
\draw[ultra thick] (0.187500,0.187500) -- (0.188802,0.188802);
\draw[ultra thick] (0.188802,0.188802) -- (0.190104,0.190104);
\draw[ultra thick] (0.190104,0.190104) -- (0.191406,0.191406);
\draw[ultra thick] (0.191406,0.191406) -- (0.192708,0.192708);
\draw[ultra thick] (0.192708,0.192708) -- (0.194010,0.194010);
\draw[ultra thick] (0.194010,0.194010) -- (0.195312,0.195312);
\draw[ultra thick] (0.195312,0.195312) -- (0.196615,0.196615);
\draw[ultra thick] (0.196615,0.196615) -- (0.197917,0.197917);
\draw[ultra thick] (0.197917,0.197917) -- (0.199219,0.199219);
\draw[ultra thick] (0.199219,0.199219) -- (0.200521,0.200521);
\draw[ultra thick] (0.200521,0.200521) -- (0.201823,0.201823);
\draw[ultra thick] (0.201823,0.201823) -- (0.203125,0.203125);
\draw[ultra thick] (0.203125,0.203125) -- (0.204427,0.204427);
\draw[ultra thick] (0.204427,0.204427) -- (0.205729,0.205729);
\draw[ultra thick] (0.205729,0.205729) -- (0.207031,0.207031);
\draw[ultra thick] (0.207031,0.207031) -- (0.208333,0.208333);
\draw[ultra thick] (0.208333,0.208333) -- (0.209635,0.209635);
\draw[ultra thick] (0.209635,0.209635) -- (0.210938,0.210938);
\draw[ultra thick] (0.210938,0.210938) -- (0.212240,0.212240);
\draw[ultra thick] (0.212240,0.212240) -- (0.213542,0.213542);
\draw[ultra thick] (0.213542,0.213542) -- (0.214844,0.214844);
\draw[ultra thick] (0.214844,0.214844) -- (0.216146,0.216146);
\draw[ultra thick] (0.216146,0.216146) -- (0.217448,0.217448);
\draw[ultra thick] (0.217448,0.217448) -- (0.218750,0.218750);
\draw[ultra thick] (0.218750,0.218750) -- (0.220052,0.220052);
\draw[ultra thick] (0.220052,0.220052) -- (0.221354,0.221354);
\draw[ultra thick] (0.221354,0.221354) -- (0.222656,0.222656);
\draw[ultra thick] (0.222656,0.222656) -- (0.223958,0.223958);
\draw[ultra thick] (0.223958,0.223958) -- (0.225260,0.225260);
\draw[ultra thick] (0.225260,0.225260) -- (0.226562,0.226562);
\draw[ultra thick] (0.226562,0.226562) -- (0.227865,0.227865);
\draw[ultra thick] (0.227865,0.227865) -- (0.229167,0.229167);
\draw[ultra thick] (0.229167,0.229167) -- (0.230469,0.230469);
\draw[ultra thick] (0.230469,0.230469) -- (0.231771,0.231771);
\draw[ultra thick] (0.231771,0.231771) -- (0.233073,0.233073);
\draw[ultra thick] (0.233073,0.233073) -- (0.234375,0.234375);
\draw[ultra thick] (0.234375,0.234375) -- (0.235677,0.235677);
\draw[ultra thick] (0.235677,0.235677) -- (0.236979,0.236979);
\draw[ultra thick] (0.236979,0.236979) -- (0.238281,0.238281);
\draw[ultra thick] (0.238281,0.238281) -- (0.239583,0.239583);
\draw[ultra thick] (0.239583,0.239583) -- (0.240885,0.240885);
\draw[ultra thick] (0.240885,0.240885) -- (0.242188,0.242188);
\draw[ultra thick] (0.242188,0.242188) -- (0.243490,0.243490);
\draw[ultra thick] (0.243490,0.243490) -- (0.244792,0.244792);
\draw[ultra thick] (0.244792,0.244792) -- (0.246094,0.246094);
\draw[ultra thick] (0.246094,0.246094) -- (0.247396,0.247396);
\draw[ultra thick] (0.247396,0.247396) -- (0.248698,0.248698);
\draw[ultra thick] (0.248698,0.248698) -- (0.250000,0.250000);
\draw[ultra thick] (0.250000,0.250000) -- (0.251302,0.251302);
\draw[ultra thick] (0.251302,0.251302) -- (0.252604,0.252604);
\draw[ultra thick] (0.252604,0.252604) -- (0.253906,0.253906);
\draw[ultra thick] (0.253906,0.253906) -- (0.255208,0.255208);
\draw[ultra thick] (0.255208,0.255208) -- (0.256510,0.256510);
\draw[ultra thick] (0.256510,0.256510) -- (0.257812,0.257812);
\draw[ultra thick] (0.257812,0.257812) -- (0.259115,0.259115);
\draw[ultra thick] (0.259115,0.259115) -- (0.260417,0.260417);
\draw[ultra thick] (0.260417,0.260417) -- (0.261719,0.261719);
\draw[ultra thick] (0.261719,0.261719) -- (0.263021,0.263021);
\draw[ultra thick] (0.263021,0.263021) -- (0.264323,0.264323);
\draw[ultra thick] (0.264323,0.264323) -- (0.265625,0.265625);
\draw[ultra thick] (0.265625,0.265625) -- (0.266927,0.266927);
\draw[ultra thick] (0.266927,0.266927) -- (0.268229,0.268229);
\draw[ultra thick] (0.268229,0.268229) -- (0.269531,0.269531);
\draw[ultra thick] (0.269531,0.269531) -- (0.270833,0.270833);
\draw[ultra thick] (0.270833,0.270833) -- (0.272135,0.272135);
\draw[ultra thick] (0.272135,0.272135) -- (0.273438,0.273438);
\draw[ultra thick] (0.273438,0.273438) -- (0.274740,0.274740);
\draw[ultra thick] (0.274740,0.274740) -- (0.276042,0.276042);
\draw[ultra thick] (0.276042,0.276042) -- (0.277344,0.277344);
\draw[ultra thick] (0.277344,0.277344) -- (0.278646,0.278646);
\draw[ultra thick] (0.278646,0.278646) -- (0.279948,0.279948);
\draw[ultra thick] (0.279948,0.279948) -- (0.281250,0.281250);
\draw[ultra thick] (0.281250,0.281250) -- (0.282552,0.282552);
\draw[ultra thick] (0.282552,0.282552) -- (0.283854,0.283854);
\draw[ultra thick] (0.283854,0.283854) -- (0.285156,0.285156);
\draw[ultra thick] (0.285156,0.285156) -- (0.286458,0.286458);
\draw[ultra thick] (0.286458,0.286458) -- (0.287760,0.287760);
\draw[ultra thick] (0.287760,0.287760) -- (0.289062,0.289062);
\draw[ultra thick] (0.289062,0.289062) -- (0.290365,0.290365);
\draw[ultra thick] (0.290365,0.290365) -- (0.291667,0.291667);
\draw[ultra thick] (0.291667,0.291667) -- (0.292969,0.292969);
\draw[ultra thick] (0.292969,0.292969) -- (0.294271,0.294271);
\draw[ultra thick] (0.294271,0.294271) -- (0.295573,0.295573);
\draw[ultra thick] (0.295573,0.295573) -- (0.296875,0.296875);
\draw[ultra thick] (0.296875,0.296875) -- (0.298177,0.298177);
\draw[ultra thick] (0.298177,0.298177) -- (0.299479,0.299479);
\draw[ultra thick] (0.299479,0.299479) -- (0.300781,0.300781);
\draw[ultra thick] (0.300781,0.300781) -- (0.302083,0.302083);
\draw[ultra thick] (0.302083,0.302083) -- (0.303385,0.303385);
\draw[ultra thick] (0.303385,0.303385) -- (0.304688,0.304688);
\draw[ultra thick] (0.304688,0.304688) -- (0.305990,0.305990);
\draw[ultra thick] (0.305990,0.305990) -- (0.307292,0.307292);
\draw[ultra thick] (0.307292,0.307292) -- (0.308594,0.308594);
\draw[ultra thick] (0.308594,0.308594) -- (0.309896,0.309896);
\draw[ultra thick] (0.309896,0.309896) -- (0.311198,0.311198);
\draw[ultra thick] (0.311198,0.311198) -- (0.312500,0.312500);
\draw[ultra thick] (0.312500,0.312500) -- (0.313802,0.313802);
\draw[ultra thick] (0.313802,0.313802) -- (0.315104,0.315104);
\draw[ultra thick] (0.315104,0.315104) -- (0.316406,0.316406);
\draw[ultra thick] (0.316406,0.316406) -- (0.317708,0.317708);
\draw[ultra thick] (0.317708,0.317708) -- (0.319010,0.319010);
\draw[ultra thick] (0.319010,0.319010) -- (0.320312,0.320312);
\draw[ultra thick] (0.320312,0.320312) -- (0.321615,0.321615);
\draw[ultra thick] (0.321615,0.321615) -- (0.322917,0.322917);
\draw[ultra thick] (0.322917,0.322917) -- (0.324219,0.324219);
\draw[ultra thick] (0.324219,0.324219) -- (0.325521,0.325521);
\draw[ultra thick] (0.325521,0.325521) -- (0.326823,0.326823);
\draw[ultra thick] (0.326823,0.326823) -- (0.328125,0.328125);
\draw[ultra thick] (0.328125,0.328125) -- (0.329427,0.329427);
\draw[ultra thick] (0.329427,0.329427) -- (0.330729,0.330729);
\draw[ultra thick] (0.330729,0.330729) -- (0.332031,0.332031);
\draw[ultra thick] (0.332031,0.332031) -- (0.333333,0.333333);
\draw[ultra thick] (1.000000,0.000000) -- (0.997396,0.001302);
\draw[ultra thick] (0.997396,0.001302) -- (0.994792,0.002604);
\draw[ultra thick] (0.994792,0.002604) -- (0.992188,0.003906);
\draw[ultra thick] (0.992188,0.003906) -- (0.989583,0.005208);
\draw[ultra thick] (0.989583,0.005208) -- (0.986979,0.006510);
\draw[ultra thick] (0.986979,0.006510) -- (0.984375,0.007812);
\draw[ultra thick] (0.984375,0.007812) -- (0.981771,0.009115);
\draw[ultra thick] (0.981771,0.009115) -- (0.979167,0.010417);
\draw[ultra thick] (0.979167,0.010417) -- (0.976562,0.011719);
\draw[ultra thick] (0.976562,0.011719) -- (0.973958,0.013021);
\draw[ultra thick] (0.973958,0.013021) -- (0.971354,0.014323);
\draw[ultra thick] (0.971354,0.014323) -- (0.968750,0.015625);
\draw[ultra thick] (0.968750,0.015625) -- (0.966146,0.016927);
\draw[ultra thick] (0.966146,0.016927) -- (0.963542,0.018229);
\draw[ultra thick] (0.963542,0.018229) -- (0.960938,0.019531);
\draw[ultra thick] (0.960938,0.019531) -- (0.958333,0.020833);
\draw[ultra thick] (0.958333,0.020833) -- (0.955729,0.022135);
\draw[ultra thick] (0.955729,0.022135) -- (0.953125,0.023438);
\draw[ultra thick] (0.953125,0.023438) -- (0.950521,0.024740);
\draw[ultra thick] (0.950521,0.024740) -- (0.947917,0.026042);
\draw[ultra thick] (0.947917,0.026042) -- (0.945312,0.027344);
\draw[ultra thick] (0.945312,0.027344) -- (0.942708,0.028646);
\draw[ultra thick] (0.942708,0.028646) -- (0.940104,0.029948);
\draw[ultra thick] (0.940104,0.029948) -- (0.937500,0.031250);
\draw[ultra thick] (0.937500,0.031250) -- (0.934896,0.032552);
\draw[ultra thick] (0.934896,0.032552) -- (0.932292,0.033854);
\draw[ultra thick] (0.932292,0.033854) -- (0.929688,0.035156);
\draw[ultra thick] (0.929688,0.035156) -- (0.927083,0.036458);
\draw[ultra thick] (0.927083,0.036458) -- (0.924479,0.037760);
\draw[ultra thick] (0.924479,0.037760) -- (0.921875,0.039062);
\draw[ultra thick] (0.921875,0.039062) -- (0.919271,0.040365);
\draw[ultra thick] (0.919271,0.040365) -- (0.916667,0.041667);
\draw[ultra thick] (0.916667,0.041667) -- (0.914062,0.042969);
\draw[ultra thick] (0.914062,0.042969) -- (0.911458,0.044271);
\draw[ultra thick] (0.911458,0.044271) -- (0.908854,0.045573);
\draw[ultra thick] (0.908854,0.045573) -- (0.906250,0.046875);
\draw[ultra thick] (0.906250,0.046875) -- (0.903646,0.048177);
\draw[ultra thick] (0.903646,0.048177) -- (0.901042,0.049479);
\draw[ultra thick] (0.901042,0.049479) -- (0.898438,0.050781);
\draw[ultra thick] (0.898438,0.050781) -- (0.895833,0.052083);
\draw[ultra thick] (0.895833,0.052083) -- (0.893229,0.053385);
\draw[ultra thick] (0.893229,0.053385) -- (0.890625,0.054688);
\draw[ultra thick] (0.890625,0.054688) -- (0.888021,0.055990);
\draw[ultra thick] (0.888021,0.055990) -- (0.885417,0.057292);
\draw[ultra thick] (0.885417,0.057292) -- (0.882812,0.058594);
\draw[ultra thick] (0.882812,0.058594) -- (0.880208,0.059896);
\draw[ultra thick] (0.880208,0.059896) -- (0.877604,0.061198);
\draw[ultra thick] (0.877604,0.061198) -- (0.875000,0.062500);
\draw[ultra thick] (0.875000,0.062500) -- (0.872396,0.063802);
\draw[ultra thick] (0.872396,0.063802) -- (0.869792,0.065104);
\draw[ultra thick] (0.869792,0.065104) -- (0.867188,0.066406);
\draw[ultra thick] (0.867188,0.066406) -- (0.864583,0.067708);
\draw[ultra thick] (0.864583,0.067708) -- (0.861979,0.069010);
\draw[ultra thick] (0.861979,0.069010) -- (0.859375,0.070312);
\draw[ultra thick] (0.859375,0.070312) -- (0.856771,0.071615);
\draw[ultra thick] (0.856771,0.071615) -- (0.854167,0.072917);
\draw[ultra thick] (0.854167,0.072917) -- (0.851562,0.074219);
\draw[ultra thick] (0.851562,0.074219) -- (0.848958,0.075521);
\draw[ultra thick] (0.848958,0.075521) -- (0.846354,0.076823);
\draw[ultra thick] (0.846354,0.076823) -- (0.843750,0.078125);
\draw[ultra thick] (0.843750,0.078125) -- (0.841146,0.079427);
\draw[ultra thick] (0.841146,0.079427) -- (0.838542,0.080729);
\draw[ultra thick] (0.838542,0.080729) -- (0.835938,0.082031);
\draw[ultra thick] (0.835938,0.082031) -- (0.833333,0.083333);
\draw[ultra thick] (0.833333,0.083333) -- (0.830729,0.084635);
\draw[ultra thick] (0.830729,0.084635) -- (0.828125,0.085938);
\draw[ultra thick] (0.828125,0.085938) -- (0.825521,0.087240);
\draw[ultra thick] (0.825521,0.087240) -- (0.822917,0.088542);
\draw[ultra thick] (0.822917,0.088542) -- (0.820312,0.089844);
\draw[ultra thick] (0.820312,0.089844) -- (0.817708,0.091146);
\draw[ultra thick] (0.817708,0.091146) -- (0.815104,0.092448);
\draw[ultra thick] (0.815104,0.092448) -- (0.812500,0.093750);
\draw[ultra thick] (0.812500,0.093750) -- (0.809896,0.095052);
\draw[ultra thick] (0.809896,0.095052) -- (0.807292,0.096354);
\draw[ultra thick] (0.807292,0.096354) -- (0.804688,0.097656);
\draw[ultra thick] (0.804688,0.097656) -- (0.802083,0.098958);
\draw[ultra thick] (0.802083,0.098958) -- (0.799479,0.100260);
\draw[ultra thick] (0.799479,0.100260) -- (0.796875,0.101562);
\draw[ultra thick] (0.796875,0.101562) -- (0.794271,0.102865);
\draw[ultra thick] (0.794271,0.102865) -- (0.791667,0.104167);
\draw[ultra thick] (0.791667,0.104167) -- (0.789062,0.105469);
\draw[ultra thick] (0.789062,0.105469) -- (0.786458,0.106771);
\draw[ultra thick] (0.786458,0.106771) -- (0.783854,0.108073);
\draw[ultra thick] (0.783854,0.108073) -- (0.781250,0.109375);
\draw[ultra thick] (0.781250,0.109375) -- (0.778646,0.110677);
\draw[ultra thick] (0.778646,0.110677) -- (0.776042,0.111979);
\draw[ultra thick] (0.776042,0.111979) -- (0.773438,0.113281);
\draw[ultra thick] (0.773438,0.113281) -- (0.770833,0.114583);
\draw[ultra thick] (0.770833,0.114583) -- (0.768229,0.115885);
\draw[ultra thick] (0.768229,0.115885) -- (0.765625,0.117188);
\draw[ultra thick] (0.765625,0.117188) -- (0.763021,0.118490);
\draw[ultra thick] (0.763021,0.118490) -- (0.760417,0.119792);
\draw[ultra thick] (0.760417,0.119792) -- (0.757812,0.121094);
\draw[ultra thick] (0.757812,0.121094) -- (0.755208,0.122396);
\draw[ultra thick] (0.755208,0.122396) -- (0.752604,0.123698);
\draw[ultra thick] (0.752604,0.123698) -- (0.750000,0.125000);
\draw[ultra thick] (0.750000,0.125000) -- (0.747396,0.126302);
\draw[ultra thick] (0.747396,0.126302) -- (0.744792,0.127604);
\draw[ultra thick] (0.744792,0.127604) -- (0.742188,0.128906);
\draw[ultra thick] (0.742188,0.128906) -- (0.739583,0.130208);
\draw[ultra thick] (0.739583,0.130208) -- (0.736979,0.131510);
\draw[ultra thick] (0.736979,0.131510) -- (0.734375,0.132812);
\draw[ultra thick] (0.734375,0.132812) -- (0.731771,0.134115);
\draw[ultra thick] (0.731771,0.134115) -- (0.729167,0.135417);
\draw[ultra thick] (0.729167,0.135417) -- (0.726562,0.136719);
\draw[ultra thick] (0.726562,0.136719) -- (0.723958,0.138021);
\draw[ultra thick] (0.723958,0.138021) -- (0.721354,0.139323);
\draw[ultra thick] (0.721354,0.139323) -- (0.718750,0.140625);
\draw[ultra thick] (0.718750,0.140625) -- (0.716146,0.141927);
\draw[ultra thick] (0.716146,0.141927) -- (0.713542,0.143229);
\draw[ultra thick] (0.713542,0.143229) -- (0.710938,0.144531);
\draw[ultra thick] (0.710938,0.144531) -- (0.708333,0.145833);
\draw[ultra thick] (0.708333,0.145833) -- (0.705729,0.147135);
\draw[ultra thick] (0.705729,0.147135) -- (0.703125,0.148438);
\draw[ultra thick] (0.703125,0.148438) -- (0.700521,0.149740);
\draw[ultra thick] (0.700521,0.149740) -- (0.697917,0.151042);
\draw[ultra thick] (0.697917,0.151042) -- (0.695312,0.152344);
\draw[ultra thick] (0.695312,0.152344) -- (0.692708,0.153646);
\draw[ultra thick] (0.692708,0.153646) -- (0.690104,0.154948);
\draw[ultra thick] (0.690104,0.154948) -- (0.687500,0.156250);
\draw[ultra thick] (0.687500,0.156250) -- (0.684896,0.157552);
\draw[ultra thick] (0.684896,0.157552) -- (0.682292,0.158854);
\draw[ultra thick] (0.682292,0.158854) -- (0.679688,0.160156);
\draw[ultra thick] (0.679688,0.160156) -- (0.677083,0.161458);
\draw[ultra thick] (0.677083,0.161458) -- (0.674479,0.162760);
\draw[ultra thick] (0.674479,0.162760) -- (0.671875,0.164062);
\draw[ultra thick] (0.671875,0.164062) -- (0.669271,0.165365);
\draw[ultra thick] (0.669271,0.165365) -- (0.666667,0.166667);
\draw[ultra thick] (0.666667,0.166667) -- (0.664062,0.167969);
\draw[ultra thick] (0.664062,0.167969) -- (0.661458,0.169271);
\draw[ultra thick] (0.661458,0.169271) -- (0.658854,0.170573);
\draw[ultra thick] (0.658854,0.170573) -- (0.656250,0.171875);
\draw[ultra thick] (0.656250,0.171875) -- (0.653646,0.173177);
\draw[ultra thick] (0.653646,0.173177) -- (0.651042,0.174479);
\draw[ultra thick] (0.651042,0.174479) -- (0.648438,0.175781);
\draw[ultra thick] (0.648438,0.175781) -- (0.645833,0.177083);
\draw[ultra thick] (0.645833,0.177083) -- (0.643229,0.178385);
\draw[ultra thick] (0.643229,0.178385) -- (0.640625,0.179688);
\draw[ultra thick] (0.640625,0.179688) -- (0.638021,0.180990);
\draw[ultra thick] (0.638021,0.180990) -- (0.635417,0.182292);
\draw[ultra thick] (0.635417,0.182292) -- (0.632812,0.183594);
\draw[ultra thick] (0.632812,0.183594) -- (0.630208,0.184896);
\draw[ultra thick] (0.630208,0.184896) -- (0.627604,0.186198);
\draw[ultra thick] (0.627604,0.186198) -- (0.625000,0.187500);
\draw[ultra thick] (0.625000,0.187500) -- (0.622396,0.188802);
\draw[ultra thick] (0.622396,0.188802) -- (0.619792,0.190104);
\draw[ultra thick] (0.619792,0.190104) -- (0.617188,0.191406);
\draw[ultra thick] (0.617188,0.191406) -- (0.614583,0.192708);
\draw[ultra thick] (0.614583,0.192708) -- (0.611979,0.194010);
\draw[ultra thick] (0.611979,0.194010) -- (0.609375,0.195312);
\draw[ultra thick] (0.609375,0.195312) -- (0.606771,0.196615);
\draw[ultra thick] (0.606771,0.196615) -- (0.604167,0.197917);
\draw[ultra thick] (0.604167,0.197917) -- (0.601562,0.199219);
\draw[ultra thick] (0.601562,0.199219) -- (0.598958,0.200521);
\draw[ultra thick] (0.598958,0.200521) -- (0.596354,0.201823);
\draw[ultra thick] (0.596354,0.201823) -- (0.593750,0.203125);
\draw[ultra thick] (0.593750,0.203125) -- (0.591146,0.204427);
\draw[ultra thick] (0.591146,0.204427) -- (0.588542,0.205729);
\draw[ultra thick] (0.588542,0.205729) -- (0.585938,0.207031);
\draw[ultra thick] (0.585938,0.207031) -- (0.583333,0.208333);
\draw[ultra thick] (0.583333,0.208333) -- (0.580729,0.209635);
\draw[ultra thick] (0.580729,0.209635) -- (0.578125,0.210938);
\draw[ultra thick] (0.578125,0.210938) -- (0.575521,0.212240);
\draw[ultra thick] (0.575521,0.212240) -- (0.572917,0.213542);
\draw[ultra thick] (0.572917,0.213542) -- (0.570312,0.214844);
\draw[ultra thick] (0.570312,0.214844) -- (0.567708,0.216146);
\draw[ultra thick] (0.567708,0.216146) -- (0.565104,0.217448);
\draw[ultra thick] (0.565104,0.217448) -- (0.562500,0.218750);
\draw[ultra thick] (0.562500,0.218750) -- (0.559896,0.220052);
\draw[ultra thick] (0.559896,0.220052) -- (0.557292,0.221354);
\draw[ultra thick] (0.557292,0.221354) -- (0.554688,0.222656);
\draw[ultra thick] (0.554688,0.222656) -- (0.552083,0.223958);
\draw[ultra thick] (0.552083,0.223958) -- (0.549479,0.225260);
\draw[ultra thick] (0.549479,0.225260) -- (0.546875,0.226562);
\draw[ultra thick] (0.546875,0.226562) -- (0.544271,0.227865);
\draw[ultra thick] (0.544271,0.227865) -- (0.541667,0.229167);
\draw[ultra thick] (0.541667,0.229167) -- (0.539062,0.230469);
\draw[ultra thick] (0.539062,0.230469) -- (0.536458,0.231771);
\draw[ultra thick] (0.536458,0.231771) -- (0.533854,0.233073);
\draw[ultra thick] (0.533854,0.233073) -- (0.531250,0.234375);
\draw[ultra thick] (0.531250,0.234375) -- (0.528646,0.235677);
\draw[ultra thick] (0.528646,0.235677) -- (0.526042,0.236979);
\draw[ultra thick] (0.526042,0.236979) -- (0.523438,0.238281);
\draw[ultra thick] (0.523438,0.238281) -- (0.520833,0.239583);
\draw[ultra thick] (0.520833,0.239583) -- (0.518229,0.240885);
\draw[ultra thick] (0.518229,0.240885) -- (0.515625,0.242188);
\draw[ultra thick] (0.515625,0.242188) -- (0.513021,0.243490);
\draw[ultra thick] (0.513021,0.243490) -- (0.510417,0.244792);
\draw[ultra thick] (0.510417,0.244792) -- (0.507812,0.246094);
\draw[ultra thick] (0.507812,0.246094) -- (0.505208,0.247396);
\draw[ultra thick] (0.505208,0.247396) -- (0.502604,0.248698);
\draw[ultra thick] (0.502604,0.248698) -- (0.500000,0.250000);
\draw[ultra thick] (0.500000,0.250000) -- (0.497396,0.251302);
\draw[ultra thick] (0.497396,0.251302) -- (0.494792,0.252604);
\draw[ultra thick] (0.494792,0.252604) -- (0.492187,0.253906);
\draw[ultra thick] (0.492187,0.253906) -- (0.489583,0.255208);
\draw[ultra thick] (0.489583,0.255208) -- (0.486979,0.256510);
\draw[ultra thick] (0.486979,0.256510) -- (0.484375,0.257812);
\draw[ultra thick] (0.484375,0.257812) -- (0.481771,0.259115);
\draw[ultra thick] (0.481771,0.259115) -- (0.479167,0.260417);
\draw[ultra thick] (0.479167,0.260417) -- (0.476562,0.261719);
\draw[ultra thick] (0.476562,0.261719) -- (0.473958,0.263021);
\draw[ultra thick] (0.473958,0.263021) -- (0.471354,0.264323);
\draw[ultra thick] (0.471354,0.264323) -- (0.468750,0.265625);
\draw[ultra thick] (0.468750,0.265625) -- (0.466146,0.266927);
\draw[ultra thick] (0.466146,0.266927) -- (0.463542,0.268229);
\draw[ultra thick] (0.463542,0.268229) -- (0.460937,0.269531);
\draw[ultra thick] (0.460937,0.269531) -- (0.458333,0.270833);
\draw[ultra thick] (0.458333,0.270833) -- (0.455729,0.272135);
\draw[ultra thick] (0.455729,0.272135) -- (0.453125,0.273438);
\draw[ultra thick] (0.453125,0.273438) -- (0.450521,0.274740);
\draw[ultra thick] (0.450521,0.274740) -- (0.447917,0.276042);
\draw[ultra thick] (0.447917,0.276042) -- (0.445312,0.277344);
\draw[ultra thick] (0.445312,0.277344) -- (0.442708,0.278646);
\draw[ultra thick] (0.442708,0.278646) -- (0.440104,0.279948);
\draw[ultra thick] (0.440104,0.279948) -- (0.437500,0.281250);
\draw[ultra thick] (0.437500,0.281250) -- (0.434896,0.282552);
\draw[ultra thick] (0.434896,0.282552) -- (0.432292,0.283854);
\draw[ultra thick] (0.432292,0.283854) -- (0.429687,0.285156);
\draw[ultra thick] (0.429687,0.285156) -- (0.427083,0.286458);
\draw[ultra thick] (0.427083,0.286458) -- (0.424479,0.287760);
\draw[ultra thick] (0.424479,0.287760) -- (0.421875,0.289062);
\draw[ultra thick] (0.421875,0.289062) -- (0.419271,0.290365);
\draw[ultra thick] (0.419271,0.290365) -- (0.416667,0.291667);
\draw[ultra thick] (0.416667,0.291667) -- (0.414062,0.292969);
\draw[ultra thick] (0.414062,0.292969) -- (0.411458,0.294271);
\draw[ultra thick] (0.411458,0.294271) -- (0.408854,0.295573);
\draw[ultra thick] (0.408854,0.295573) -- (0.406250,0.296875);
\draw[ultra thick] (0.406250,0.296875) -- (0.403646,0.298177);
\draw[ultra thick] (0.403646,0.298177) -- (0.401042,0.299479);
\draw[ultra thick] (0.401042,0.299479) -- (0.398437,0.300781);
\draw[ultra thick] (0.398437,0.300781) -- (0.395833,0.302083);
\draw[ultra thick] (0.395833,0.302083) -- (0.393229,0.303385);
\draw[ultra thick] (0.393229,0.303385) -- (0.390625,0.304688);
\draw[ultra thick] (0.390625,0.304688) -- (0.388021,0.305990);
\draw[ultra thick] (0.388021,0.305990) -- (0.385417,0.307292);
\draw[ultra thick] (0.385417,0.307292) -- (0.382812,0.308594);
\draw[ultra thick] (0.382812,0.308594) -- (0.380208,0.309896);
\draw[ultra thick] (0.380208,0.309896) -- (0.377604,0.311198);
\draw[ultra thick] (0.377604,0.311198) -- (0.375000,0.312500);
\draw[ultra thick] (0.375000,0.312500) -- (0.372396,0.313802);
\draw[ultra thick] (0.372396,0.313802) -- (0.369792,0.315104);
\draw[ultra thick] (0.369792,0.315104) -- (0.367187,0.316406);
\draw[ultra thick] (0.367187,0.316406) -- (0.364583,0.317708);
\draw[ultra thick] (0.364583,0.317708) -- (0.361979,0.319010);
\draw[ultra thick] (0.361979,0.319010) -- (0.359375,0.320312);
\draw[ultra thick] (0.359375,0.320312) -- (0.356771,0.321615);
\draw[ultra thick] (0.356771,0.321615) -- (0.354167,0.322917);
\draw[ultra thick] (0.354167,0.322917) -- (0.351562,0.324219);
\draw[ultra thick] (0.351562,0.324219) -- (0.348958,0.325521);
\draw[ultra thick] (0.348958,0.325521) -- (0.346354,0.326823);
\draw[ultra thick] (0.346354,0.326823) -- (0.343750,0.328125);
\draw[ultra thick] (0.343750,0.328125) -- (0.341146,0.329427);
\draw[ultra thick] (0.341146,0.329427) -- (0.338542,0.330729);
\draw[ultra thick] (0.338542,0.330729) -- (0.335937,0.332031);
\draw[ultra thick] (0.335937,0.332031) -- (0.333333,0.333333);
\draw[ultra thick] (0.000000,1.000000) -- (0.001302,0.997396);
\draw[ultra thick] (0.001302,0.997396) -- (0.002604,0.994792);
\draw[ultra thick] (0.002604,0.994792) -- (0.003906,0.992188);
\draw[ultra thick] (0.003906,0.992188) -- (0.005208,0.989583);
\draw[ultra thick] (0.005208,0.989583) -- (0.006510,0.986979);
\draw[ultra thick] (0.006510,0.986979) -- (0.007812,0.984375);
\draw[ultra thick] (0.007812,0.984375) -- (0.009115,0.981771);
\draw[ultra thick] (0.009115,0.981771) -- (0.010417,0.979167);
\draw[ultra thick] (0.010417,0.979167) -- (0.011719,0.976562);
\draw[ultra thick] (0.011719,0.976562) -- (0.013021,0.973958);
\draw[ultra thick] (0.013021,0.973958) -- (0.014323,0.971354);
\draw[ultra thick] (0.014323,0.971354) -- (0.015625,0.968750);
\draw[ultra thick] (0.015625,0.968750) -- (0.016927,0.966146);
\draw[ultra thick] (0.016927,0.966146) -- (0.018229,0.963542);
\draw[ultra thick] (0.018229,0.963542) -- (0.019531,0.960938);
\draw[ultra thick] (0.019531,0.960938) -- (0.020833,0.958333);
\draw[ultra thick] (0.020833,0.958333) -- (0.022135,0.955729);
\draw[ultra thick] (0.022135,0.955729) -- (0.023438,0.953125);
\draw[ultra thick] (0.023438,0.953125) -- (0.024740,0.950521);
\draw[ultra thick] (0.024740,0.950521) -- (0.026042,0.947917);
\draw[ultra thick] (0.026042,0.947917) -- (0.027344,0.945312);
\draw[ultra thick] (0.027344,0.945312) -- (0.028646,0.942708);
\draw[ultra thick] (0.028646,0.942708) -- (0.029948,0.940104);
\draw[ultra thick] (0.029948,0.940104) -- (0.031250,0.937500);
\draw[ultra thick] (0.031250,0.937500) -- (0.032552,0.934896);
\draw[ultra thick] (0.032552,0.934896) -- (0.033854,0.932292);
\draw[ultra thick] (0.033854,0.932292) -- (0.035156,0.929688);
\draw[ultra thick] (0.035156,0.929688) -- (0.036458,0.927083);
\draw[ultra thick] (0.036458,0.927083) -- (0.037760,0.924479);
\draw[ultra thick] (0.037760,0.924479) -- (0.039062,0.921875);
\draw[ultra thick] (0.039062,0.921875) -- (0.040365,0.919271);
\draw[ultra thick] (0.040365,0.919271) -- (0.041667,0.916667);
\draw[ultra thick] (0.041667,0.916667) -- (0.042969,0.914062);
\draw[ultra thick] (0.042969,0.914062) -- (0.044271,0.911458);
\draw[ultra thick] (0.044271,0.911458) -- (0.045573,0.908854);
\draw[ultra thick] (0.045573,0.908854) -- (0.046875,0.906250);
\draw[ultra thick] (0.046875,0.906250) -- (0.048177,0.903646);
\draw[ultra thick] (0.048177,0.903646) -- (0.049479,0.901042);
\draw[ultra thick] (0.049479,0.901042) -- (0.050781,0.898438);
\draw[ultra thick] (0.050781,0.898438) -- (0.052083,0.895833);
\draw[ultra thick] (0.052083,0.895833) -- (0.053385,0.893229);
\draw[ultra thick] (0.053385,0.893229) -- (0.054688,0.890625);
\draw[ultra thick] (0.054688,0.890625) -- (0.055990,0.888021);
\draw[ultra thick] (0.055990,0.888021) -- (0.057292,0.885417);
\draw[ultra thick] (0.057292,0.885417) -- (0.058594,0.882812);
\draw[ultra thick] (0.058594,0.882812) -- (0.059896,0.880208);
\draw[ultra thick] (0.059896,0.880208) -- (0.061198,0.877604);
\draw[ultra thick] (0.061198,0.877604) -- (0.062500,0.875000);
\draw[ultra thick] (0.062500,0.875000) -- (0.063802,0.872396);
\draw[ultra thick] (0.063802,0.872396) -- (0.065104,0.869792);
\draw[ultra thick] (0.065104,0.869792) -- (0.066406,0.867188);
\draw[ultra thick] (0.066406,0.867188) -- (0.067708,0.864583);
\draw[ultra thick] (0.067708,0.864583) -- (0.069010,0.861979);
\draw[ultra thick] (0.069010,0.861979) -- (0.070312,0.859375);
\draw[ultra thick] (0.070312,0.859375) -- (0.071615,0.856771);
\draw[ultra thick] (0.071615,0.856771) -- (0.072917,0.854167);
\draw[ultra thick] (0.072917,0.854167) -- (0.074219,0.851562);
\draw[ultra thick] (0.074219,0.851562) -- (0.075521,0.848958);
\draw[ultra thick] (0.075521,0.848958) -- (0.076823,0.846354);
\draw[ultra thick] (0.076823,0.846354) -- (0.078125,0.843750);
\draw[ultra thick] (0.078125,0.843750) -- (0.079427,0.841146);
\draw[ultra thick] (0.079427,0.841146) -- (0.080729,0.838542);
\draw[ultra thick] (0.080729,0.838542) -- (0.082031,0.835938);
\draw[ultra thick] (0.082031,0.835938) -- (0.083333,0.833333);
\draw[ultra thick] (0.083333,0.833333) -- (0.084635,0.830729);
\draw[ultra thick] (0.084635,0.830729) -- (0.085938,0.828125);
\draw[ultra thick] (0.085938,0.828125) -- (0.087240,0.825521);
\draw[ultra thick] (0.087240,0.825521) -- (0.088542,0.822917);
\draw[ultra thick] (0.088542,0.822917) -- (0.089844,0.820312);
\draw[ultra thick] (0.089844,0.820312) -- (0.091146,0.817708);
\draw[ultra thick] (0.091146,0.817708) -- (0.092448,0.815104);
\draw[ultra thick] (0.092448,0.815104) -- (0.093750,0.812500);
\draw[ultra thick] (0.093750,0.812500) -- (0.095052,0.809896);
\draw[ultra thick] (0.095052,0.809896) -- (0.096354,0.807292);
\draw[ultra thick] (0.096354,0.807292) -- (0.097656,0.804688);
\draw[ultra thick] (0.097656,0.804688) -- (0.098958,0.802083);
\draw[ultra thick] (0.098958,0.802083) -- (0.100260,0.799479);
\draw[ultra thick] (0.100260,0.799479) -- (0.101562,0.796875);
\draw[ultra thick] (0.101562,0.796875) -- (0.102865,0.794271);
\draw[ultra thick] (0.102865,0.794271) -- (0.104167,0.791667);
\draw[ultra thick] (0.104167,0.791667) -- (0.105469,0.789062);
\draw[ultra thick] (0.105469,0.789062) -- (0.106771,0.786458);
\draw[ultra thick] (0.106771,0.786458) -- (0.108073,0.783854);
\draw[ultra thick] (0.108073,0.783854) -- (0.109375,0.781250);
\draw[ultra thick] (0.109375,0.781250) -- (0.110677,0.778646);
\draw[ultra thick] (0.110677,0.778646) -- (0.111979,0.776042);
\draw[ultra thick] (0.111979,0.776042) -- (0.113281,0.773438);
\draw[ultra thick] (0.113281,0.773438) -- (0.114583,0.770833);
\draw[ultra thick] (0.114583,0.770833) -- (0.115885,0.768229);
\draw[ultra thick] (0.115885,0.768229) -- (0.117188,0.765625);
\draw[ultra thick] (0.117188,0.765625) -- (0.118490,0.763021);
\draw[ultra thick] (0.118490,0.763021) -- (0.119792,0.760417);
\draw[ultra thick] (0.119792,0.760417) -- (0.121094,0.757812);
\draw[ultra thick] (0.121094,0.757812) -- (0.122396,0.755208);
\draw[ultra thick] (0.122396,0.755208) -- (0.123698,0.752604);
\draw[ultra thick] (0.123698,0.752604) -- (0.125000,0.750000);
\draw[ultra thick] (0.125000,0.750000) -- (0.126302,0.747396);
\draw[ultra thick] (0.126302,0.747396) -- (0.127604,0.744792);
\draw[ultra thick] (0.127604,0.744792) -- (0.128906,0.742188);
\draw[ultra thick] (0.128906,0.742188) -- (0.130208,0.739583);
\draw[ultra thick] (0.130208,0.739583) -- (0.131510,0.736979);
\draw[ultra thick] (0.131510,0.736979) -- (0.132812,0.734375);
\draw[ultra thick] (0.132812,0.734375) -- (0.134115,0.731771);
\draw[ultra thick] (0.134115,0.731771) -- (0.135417,0.729167);
\draw[ultra thick] (0.135417,0.729167) -- (0.136719,0.726562);
\draw[ultra thick] (0.136719,0.726562) -- (0.138021,0.723958);
\draw[ultra thick] (0.138021,0.723958) -- (0.139323,0.721354);
\draw[ultra thick] (0.139323,0.721354) -- (0.140625,0.718750);
\draw[ultra thick] (0.140625,0.718750) -- (0.141927,0.716146);
\draw[ultra thick] (0.141927,0.716146) -- (0.143229,0.713542);
\draw[ultra thick] (0.143229,0.713542) -- (0.144531,0.710938);
\draw[ultra thick] (0.144531,0.710938) -- (0.145833,0.708333);
\draw[ultra thick] (0.145833,0.708333) -- (0.147135,0.705729);
\draw[ultra thick] (0.147135,0.705729) -- (0.148438,0.703125);
\draw[ultra thick] (0.148438,0.703125) -- (0.149740,0.700521);
\draw[ultra thick] (0.149740,0.700521) -- (0.151042,0.697917);
\draw[ultra thick] (0.151042,0.697917) -- (0.152344,0.695312);
\draw[ultra thick] (0.152344,0.695312) -- (0.153646,0.692708);
\draw[ultra thick] (0.153646,0.692708) -- (0.154948,0.690104);
\draw[ultra thick] (0.154948,0.690104) -- (0.156250,0.687500);
\draw[ultra thick] (0.156250,0.687500) -- (0.157552,0.684896);
\draw[ultra thick] (0.157552,0.684896) -- (0.158854,0.682292);
\draw[ultra thick] (0.158854,0.682292) -- (0.160156,0.679688);
\draw[ultra thick] (0.160156,0.679688) -- (0.161458,0.677083);
\draw[ultra thick] (0.161458,0.677083) -- (0.162760,0.674479);
\draw[ultra thick] (0.162760,0.674479) -- (0.164062,0.671875);
\draw[ultra thick] (0.164062,0.671875) -- (0.165365,0.669271);
\draw[ultra thick] (0.165365,0.669271) -- (0.166667,0.666667);
\draw[ultra thick] (0.166667,0.666667) -- (0.167969,0.664062);
\draw[ultra thick] (0.167969,0.664062) -- (0.169271,0.661458);
\draw[ultra thick] (0.169271,0.661458) -- (0.170573,0.658854);
\draw[ultra thick] (0.170573,0.658854) -- (0.171875,0.656250);
\draw[ultra thick] (0.171875,0.656250) -- (0.173177,0.653646);
\draw[ultra thick] (0.173177,0.653646) -- (0.174479,0.651042);
\draw[ultra thick] (0.174479,0.651042) -- (0.175781,0.648438);
\draw[ultra thick] (0.175781,0.648438) -- (0.177083,0.645833);
\draw[ultra thick] (0.177083,0.645833) -- (0.178385,0.643229);
\draw[ultra thick] (0.178385,0.643229) -- (0.179688,0.640625);
\draw[ultra thick] (0.179688,0.640625) -- (0.180990,0.638021);
\draw[ultra thick] (0.180990,0.638021) -- (0.182292,0.635417);
\draw[ultra thick] (0.182292,0.635417) -- (0.183594,0.632812);
\draw[ultra thick] (0.183594,0.632812) -- (0.184896,0.630208);
\draw[ultra thick] (0.184896,0.630208) -- (0.186198,0.627604);
\draw[ultra thick] (0.186198,0.627604) -- (0.187500,0.625000);
\draw[ultra thick] (0.187500,0.625000) -- (0.188802,0.622396);
\draw[ultra thick] (0.188802,0.622396) -- (0.190104,0.619792);
\draw[ultra thick] (0.190104,0.619792) -- (0.191406,0.617188);
\draw[ultra thick] (0.191406,0.617188) -- (0.192708,0.614583);
\draw[ultra thick] (0.192708,0.614583) -- (0.194010,0.611979);
\draw[ultra thick] (0.194010,0.611979) -- (0.195312,0.609375);
\draw[ultra thick] (0.195312,0.609375) -- (0.196615,0.606771);
\draw[ultra thick] (0.196615,0.606771) -- (0.197917,0.604167);
\draw[ultra thick] (0.197917,0.604167) -- (0.199219,0.601562);
\draw[ultra thick] (0.199219,0.601562) -- (0.200521,0.598958);
\draw[ultra thick] (0.200521,0.598958) -- (0.201823,0.596354);
\draw[ultra thick] (0.201823,0.596354) -- (0.203125,0.593750);
\draw[ultra thick] (0.203125,0.593750) -- (0.204427,0.591146);
\draw[ultra thick] (0.204427,0.591146) -- (0.205729,0.588542);
\draw[ultra thick] (0.205729,0.588542) -- (0.207031,0.585938);
\draw[ultra thick] (0.207031,0.585938) -- (0.208333,0.583333);
\draw[ultra thick] (0.208333,0.583333) -- (0.209635,0.580729);
\draw[ultra thick] (0.209635,0.580729) -- (0.210938,0.578125);
\draw[ultra thick] (0.210938,0.578125) -- (0.212240,0.575521);
\draw[ultra thick] (0.212240,0.575521) -- (0.213542,0.572917);
\draw[ultra thick] (0.213542,0.572917) -- (0.214844,0.570312);
\draw[ultra thick] (0.214844,0.570312) -- (0.216146,0.567708);
\draw[ultra thick] (0.216146,0.567708) -- (0.217448,0.565104);
\draw[ultra thick] (0.217448,0.565104) -- (0.218750,0.562500);
\draw[ultra thick] (0.218750,0.562500) -- (0.220052,0.559896);
\draw[ultra thick] (0.220052,0.559896) -- (0.221354,0.557292);
\draw[ultra thick] (0.221354,0.557292) -- (0.222656,0.554688);
\draw[ultra thick] (0.222656,0.554688) -- (0.223958,0.552083);
\draw[ultra thick] (0.223958,0.552083) -- (0.225260,0.549479);
\draw[ultra thick] (0.225260,0.549479) -- (0.226562,0.546875);
\draw[ultra thick] (0.226562,0.546875) -- (0.227865,0.544271);
\draw[ultra thick] (0.227865,0.544271) -- (0.229167,0.541667);
\draw[ultra thick] (0.229167,0.541667) -- (0.230469,0.539062);
\draw[ultra thick] (0.230469,0.539062) -- (0.231771,0.536458);
\draw[ultra thick] (0.231771,0.536458) -- (0.233073,0.533854);
\draw[ultra thick] (0.233073,0.533854) -- (0.234375,0.531250);
\draw[ultra thick] (0.234375,0.531250) -- (0.235677,0.528646);
\draw[ultra thick] (0.235677,0.528646) -- (0.236979,0.526042);
\draw[ultra thick] (0.236979,0.526042) -- (0.238281,0.523438);
\draw[ultra thick] (0.238281,0.523438) -- (0.239583,0.520833);
\draw[ultra thick] (0.239583,0.520833) -- (0.240885,0.518229);
\draw[ultra thick] (0.240885,0.518229) -- (0.242188,0.515625);
\draw[ultra thick] (0.242188,0.515625) -- (0.243490,0.513021);
\draw[ultra thick] (0.243490,0.513021) -- (0.244792,0.510417);
\draw[ultra thick] (0.244792,0.510417) -- (0.246094,0.507812);
\draw[ultra thick] (0.246094,0.507812) -- (0.247396,0.505208);
\draw[ultra thick] (0.247396,0.505208) -- (0.248698,0.502604);
\draw[ultra thick] (0.248698,0.502604) -- (0.250000,0.500000);
\draw[ultra thick] (0.250000,0.500000) -- (0.251302,0.497396);
\draw[ultra thick] (0.251302,0.497396) -- (0.252604,0.494792);
\draw[ultra thick] (0.252604,0.494792) -- (0.253906,0.492187);
\draw[ultra thick] (0.253906,0.492187) -- (0.255208,0.489583);
\draw[ultra thick] (0.255208,0.489583) -- (0.256510,0.486979);
\draw[ultra thick] (0.256510,0.486979) -- (0.257812,0.484375);
\draw[ultra thick] (0.257812,0.484375) -- (0.259115,0.481771);
\draw[ultra thick] (0.259115,0.481771) -- (0.260417,0.479167);
\draw[ultra thick] (0.260417,0.479167) -- (0.261719,0.476562);
\draw[ultra thick] (0.261719,0.476562) -- (0.263021,0.473958);
\draw[ultra thick] (0.263021,0.473958) -- (0.264323,0.471354);
\draw[ultra thick] (0.264323,0.471354) -- (0.265625,0.468750);
\draw[ultra thick] (0.265625,0.468750) -- (0.266927,0.466146);
\draw[ultra thick] (0.266927,0.466146) -- (0.268229,0.463542);
\draw[ultra thick] (0.268229,0.463542) -- (0.269531,0.460937);
\draw[ultra thick] (0.269531,0.460937) -- (0.270833,0.458333);
\draw[ultra thick] (0.270833,0.458333) -- (0.272135,0.455729);
\draw[ultra thick] (0.272135,0.455729) -- (0.273438,0.453125);
\draw[ultra thick] (0.273438,0.453125) -- (0.274740,0.450521);
\draw[ultra thick] (0.274740,0.450521) -- (0.276042,0.447917);
\draw[ultra thick] (0.276042,0.447917) -- (0.277344,0.445312);
\draw[ultra thick] (0.277344,0.445312) -- (0.278646,0.442708);
\draw[ultra thick] (0.278646,0.442708) -- (0.279948,0.440104);
\draw[ultra thick] (0.279948,0.440104) -- (0.281250,0.437500);
\draw[ultra thick] (0.281250,0.437500) -- (0.282552,0.434896);
\draw[ultra thick] (0.282552,0.434896) -- (0.283854,0.432292);
\draw[ultra thick] (0.283854,0.432292) -- (0.285156,0.429687);
\draw[ultra thick] (0.285156,0.429687) -- (0.286458,0.427083);
\draw[ultra thick] (0.286458,0.427083) -- (0.287760,0.424479);
\draw[ultra thick] (0.287760,0.424479) -- (0.289062,0.421875);
\draw[ultra thick] (0.289062,0.421875) -- (0.290365,0.419271);
\draw[ultra thick] (0.290365,0.419271) -- (0.291667,0.416667);
\draw[ultra thick] (0.291667,0.416667) -- (0.292969,0.414062);
\draw[ultra thick] (0.292969,0.414062) -- (0.294271,0.411458);
\draw[ultra thick] (0.294271,0.411458) -- (0.295573,0.408854);
\draw[ultra thick] (0.295573,0.408854) -- (0.296875,0.406250);
\draw[ultra thick] (0.296875,0.406250) -- (0.298177,0.403646);
\draw[ultra thick] (0.298177,0.403646) -- (0.299479,0.401042);
\draw[ultra thick] (0.299479,0.401042) -- (0.300781,0.398437);
\draw[ultra thick] (0.300781,0.398437) -- (0.302083,0.395833);
\draw[ultra thick] (0.302083,0.395833) -- (0.303385,0.393229);
\draw[ultra thick] (0.303385,0.393229) -- (0.304688,0.390625);
\draw[ultra thick] (0.304688,0.390625) -- (0.305990,0.388021);
\draw[ultra thick] (0.305990,0.388021) -- (0.307292,0.385417);
\draw[ultra thick] (0.307292,0.385417) -- (0.308594,0.382812);
\draw[ultra thick] (0.308594,0.382812) -- (0.309896,0.380208);
\draw[ultra thick] (0.309896,0.380208) -- (0.311198,0.377604);
\draw[ultra thick] (0.311198,0.377604) -- (0.312500,0.375000);
\draw[ultra thick] (0.312500,0.375000) -- (0.313802,0.372396);
\draw[ultra thick] (0.313802,0.372396) -- (0.315104,0.369792);
\draw[ultra thick] (0.315104,0.369792) -- (0.316406,0.367187);
\draw[ultra thick] (0.316406,0.367187) -- (0.317708,0.364583);
\draw[ultra thick] (0.317708,0.364583) -- (0.319010,0.361979);
\draw[ultra thick] (0.319010,0.361979) -- (0.320312,0.359375);
\draw[ultra thick] (0.320312,0.359375) -- (0.321615,0.356771);
\draw[ultra thick] (0.321615,0.356771) -- (0.322917,0.354167);
\draw[ultra thick] (0.322917,0.354167) -- (0.324219,0.351562);
\draw[ultra thick] (0.324219,0.351562) -- (0.325521,0.348958);
\draw[ultra thick] (0.325521,0.348958) -- (0.326823,0.346354);
\draw[ultra thick] (0.326823,0.346354) -- (0.328125,0.343750);
\draw[ultra thick] (0.328125,0.343750) -- (0.329427,0.341146);
\draw[ultra thick] (0.329427,0.341146) -- (0.330729,0.338542);
\draw[ultra thick] (0.330729,0.338542) -- (0.332031,0.335937);
\draw[ultra thick] (0.332031,0.335937) -- (0.333333,0.333333);
\draw[ultra thick] (1.000000,0.000000) -- (0.998698,0.002604);
\draw[ultra thick] (0.998698,0.002604) -- (0.997396,0.005208);
\draw[ultra thick] (0.997396,0.005208) -- (0.996094,0.007812);
\draw[ultra thick] (0.996094,0.007812) -- (0.994792,0.010417);
\draw[ultra thick] (0.994792,0.010417) -- (0.993490,0.013021);
\draw[ultra thick] (0.993490,0.013021) -- (0.992188,0.015625);
\draw[ultra thick] (0.992188,0.015625) -- (0.990885,0.018229);
\draw[ultra thick] (0.990885,0.018229) -- (0.989583,0.020833);
\draw[ultra thick] (0.989583,0.020833) -- (0.988281,0.023438);
\draw[ultra thick] (0.988281,0.023438) -- (0.986979,0.026042);
\draw[ultra thick] (0.986979,0.026042) -- (0.985677,0.028646);
\draw[ultra thick] (0.985677,0.028646) -- (0.984375,0.031250);
\draw[ultra thick] (0.984375,0.031250) -- (0.983073,0.033854);
\draw[ultra thick] (0.983073,0.033854) -- (0.981771,0.036458);
\draw[ultra thick] (0.981771,0.036458) -- (0.980469,0.039062);
\draw[ultra thick] (0.980469,0.039062) -- (0.979167,0.041667);
\draw[ultra thick] (0.979167,0.041667) -- (0.977865,0.044271);
\draw[ultra thick] (0.977865,0.044271) -- (0.976562,0.046875);
\draw[ultra thick] (0.976562,0.046875) -- (0.975260,0.049479);
\draw[ultra thick] (0.975260,0.049479) -- (0.973958,0.052083);
\draw[ultra thick] (0.973958,0.052083) -- (0.972656,0.054688);
\draw[ultra thick] (0.972656,0.054688) -- (0.971354,0.057292);
\draw[ultra thick] (0.971354,0.057292) -- (0.970052,0.059896);
\draw[ultra thick] (0.970052,0.059896) -- (0.968750,0.062500);
\draw[ultra thick] (0.968750,0.062500) -- (0.967448,0.065104);
\draw[ultra thick] (0.967448,0.065104) -- (0.966146,0.067708);
\draw[ultra thick] (0.966146,0.067708) -- (0.964844,0.070312);
\draw[ultra thick] (0.964844,0.070312) -- (0.963542,0.072917);
\draw[ultra thick] (0.963542,0.072917) -- (0.962240,0.075521);
\draw[ultra thick] (0.962240,0.075521) -- (0.960938,0.078125);
\draw[ultra thick] (0.960938,0.078125) -- (0.959635,0.080729);
\draw[ultra thick] (0.959635,0.080729) -- (0.958333,0.083333);
\draw[ultra thick] (0.958333,0.083333) -- (0.957031,0.085938);
\draw[ultra thick] (0.957031,0.085938) -- (0.955729,0.088542);
\draw[ultra thick] (0.955729,0.088542) -- (0.954427,0.091146);
\draw[ultra thick] (0.954427,0.091146) -- (0.953125,0.093750);
\draw[ultra thick] (0.953125,0.093750) -- (0.951823,0.096354);
\draw[ultra thick] (0.951823,0.096354) -- (0.950521,0.098958);
\draw[ultra thick] (0.950521,0.098958) -- (0.949219,0.101562);
\draw[ultra thick] (0.949219,0.101562) -- (0.947917,0.104167);
\draw[ultra thick] (0.947917,0.104167) -- (0.946615,0.106771);
\draw[ultra thick] (0.946615,0.106771) -- (0.945312,0.109375);
\draw[ultra thick] (0.945312,0.109375) -- (0.944010,0.111979);
\draw[ultra thick] (0.944010,0.111979) -- (0.942708,0.114583);
\draw[ultra thick] (0.942708,0.114583) -- (0.941406,0.117188);
\draw[ultra thick] (0.941406,0.117188) -- (0.940104,0.119792);
\draw[ultra thick] (0.940104,0.119792) -- (0.938802,0.122396);
\draw[ultra thick] (0.938802,0.122396) -- (0.937500,0.125000);
\draw[ultra thick] (0.937500,0.125000) -- (0.936198,0.127604);
\draw[ultra thick] (0.936198,0.127604) -- (0.934896,0.130208);
\draw[ultra thick] (0.934896,0.130208) -- (0.933594,0.132812);
\draw[ultra thick] (0.933594,0.132812) -- (0.932292,0.135417);
\draw[ultra thick] (0.932292,0.135417) -- (0.930990,0.138021);
\draw[ultra thick] (0.930990,0.138021) -- (0.929688,0.140625);
\draw[ultra thick] (0.929688,0.140625) -- (0.928385,0.143229);
\draw[ultra thick] (0.928385,0.143229) -- (0.927083,0.145833);
\draw[ultra thick] (0.927083,0.145833) -- (0.925781,0.148438);
\draw[ultra thick] (0.925781,0.148438) -- (0.924479,0.151042);
\draw[ultra thick] (0.924479,0.151042) -- (0.923177,0.153646);
\draw[ultra thick] (0.923177,0.153646) -- (0.921875,0.156250);
\draw[ultra thick] (0.921875,0.156250) -- (0.920573,0.158854);
\draw[ultra thick] (0.920573,0.158854) -- (0.919271,0.161458);
\draw[ultra thick] (0.919271,0.161458) -- (0.917969,0.164062);
\draw[ultra thick] (0.917969,0.164062) -- (0.916667,0.166667);
\draw[ultra thick] (0.916667,0.166667) -- (0.915365,0.169271);
\draw[ultra thick] (0.915365,0.169271) -- (0.914062,0.171875);
\draw[ultra thick] (0.914062,0.171875) -- (0.912760,0.174479);
\draw[ultra thick] (0.912760,0.174479) -- (0.911458,0.177083);
\draw[ultra thick] (0.911458,0.177083) -- (0.910156,0.179688);
\draw[ultra thick] (0.910156,0.179688) -- (0.908854,0.182292);
\draw[ultra thick] (0.908854,0.182292) -- (0.907552,0.184896);
\draw[ultra thick] (0.907552,0.184896) -- (0.906250,0.187500);
\draw[ultra thick] (0.906250,0.187500) -- (0.904948,0.190104);
\draw[ultra thick] (0.904948,0.190104) -- (0.903646,0.192708);
\draw[ultra thick] (0.903646,0.192708) -- (0.902344,0.195312);
\draw[ultra thick] (0.902344,0.195312) -- (0.901042,0.197917);
\draw[ultra thick] (0.901042,0.197917) -- (0.899740,0.200521);
\draw[ultra thick] (0.899740,0.200521) -- (0.898438,0.203125);
\draw[ultra thick] (0.898438,0.203125) -- (0.897135,0.205729);
\draw[ultra thick] (0.897135,0.205729) -- (0.895833,0.208333);
\draw[ultra thick] (0.895833,0.208333) -- (0.894531,0.210938);
\draw[ultra thick] (0.894531,0.210938) -- (0.893229,0.213542);
\draw[ultra thick] (0.893229,0.213542) -- (0.891927,0.216146);
\draw[ultra thick] (0.891927,0.216146) -- (0.890625,0.218750);
\draw[ultra thick] (0.890625,0.218750) -- (0.889323,0.221354);
\draw[ultra thick] (0.889323,0.221354) -- (0.888021,0.223958);
\draw[ultra thick] (0.888021,0.223958) -- (0.886719,0.226562);
\draw[ultra thick] (0.886719,0.226562) -- (0.885417,0.229167);
\draw[ultra thick] (0.885417,0.229167) -- (0.884115,0.231771);
\draw[ultra thick] (0.884115,0.231771) -- (0.882812,0.234375);
\draw[ultra thick] (0.882812,0.234375) -- (0.881510,0.236979);
\draw[ultra thick] (0.881510,0.236979) -- (0.880208,0.239583);
\draw[ultra thick] (0.880208,0.239583) -- (0.878906,0.242188);
\draw[ultra thick] (0.878906,0.242188) -- (0.877604,0.244792);
\draw[ultra thick] (0.877604,0.244792) -- (0.876302,0.247396);
\draw[ultra thick] (0.876302,0.247396) -- (0.875000,0.250000);
\draw[ultra thick] (0.875000,0.250000) -- (0.873698,0.252604);
\draw[ultra thick] (0.873698,0.252604) -- (0.872396,0.255208);
\draw[ultra thick] (0.872396,0.255208) -- (0.871094,0.257812);
\draw[ultra thick] (0.871094,0.257812) -- (0.869792,0.260417);
\draw[ultra thick] (0.869792,0.260417) -- (0.868490,0.263021);
\draw[ultra thick] (0.868490,0.263021) -- (0.867188,0.265625);
\draw[ultra thick] (0.867188,0.265625) -- (0.865885,0.268229);
\draw[ultra thick] (0.865885,0.268229) -- (0.864583,0.270833);
\draw[ultra thick] (0.864583,0.270833) -- (0.863281,0.273438);
\draw[ultra thick] (0.863281,0.273438) -- (0.861979,0.276042);
\draw[ultra thick] (0.861979,0.276042) -- (0.860677,0.278646);
\draw[ultra thick] (0.860677,0.278646) -- (0.859375,0.281250);
\draw[ultra thick] (0.859375,0.281250) -- (0.858073,0.283854);
\draw[ultra thick] (0.858073,0.283854) -- (0.856771,0.286458);
\draw[ultra thick] (0.856771,0.286458) -- (0.855469,0.289062);
\draw[ultra thick] (0.855469,0.289062) -- (0.854167,0.291667);
\draw[ultra thick] (0.854167,0.291667) -- (0.852865,0.294271);
\draw[ultra thick] (0.852865,0.294271) -- (0.851562,0.296875);
\draw[ultra thick] (0.851562,0.296875) -- (0.850260,0.299479);
\draw[ultra thick] (0.850260,0.299479) -- (0.848958,0.302083);
\draw[ultra thick] (0.848958,0.302083) -- (0.847656,0.304688);
\draw[ultra thick] (0.847656,0.304688) -- (0.846354,0.307292);
\draw[ultra thick] (0.846354,0.307292) -- (0.845052,0.309896);
\draw[ultra thick] (0.845052,0.309896) -- (0.843750,0.312500);
\draw[ultra thick] (0.843750,0.312500) -- (0.842448,0.315104);
\draw[ultra thick] (0.842448,0.315104) -- (0.841146,0.317708);
\draw[ultra thick] (0.841146,0.317708) -- (0.839844,0.320312);
\draw[ultra thick] (0.839844,0.320312) -- (0.838542,0.322917);
\draw[ultra thick] (0.838542,0.322917) -- (0.837240,0.325521);
\draw[ultra thick] (0.837240,0.325521) -- (0.835938,0.328125);
\draw[ultra thick] (0.835938,0.328125) -- (0.834635,0.330729);
\draw[ultra thick] (0.834635,0.330729) -- (0.833333,0.333333);
\draw[ultra thick] (0.833333,0.333333) -- (0.832031,0.335938);
\draw[ultra thick] (0.832031,0.335938) -- (0.830729,0.338542);
\draw[ultra thick] (0.830729,0.338542) -- (0.829427,0.341146);
\draw[ultra thick] (0.829427,0.341146) -- (0.828125,0.343750);
\draw[ultra thick] (0.828125,0.343750) -- (0.826823,0.346354);
\draw[ultra thick] (0.826823,0.346354) -- (0.825521,0.348958);
\draw[ultra thick] (0.825521,0.348958) -- (0.824219,0.351562);
\draw[ultra thick] (0.824219,0.351562) -- (0.822917,0.354167);
\draw[ultra thick] (0.822917,0.354167) -- (0.821615,0.356771);
\draw[ultra thick] (0.821615,0.356771) -- (0.820312,0.359375);
\draw[ultra thick] (0.820312,0.359375) -- (0.819010,0.361979);
\draw[ultra thick] (0.819010,0.361979) -- (0.817708,0.364583);
\draw[ultra thick] (0.817708,0.364583) -- (0.816406,0.367188);
\draw[ultra thick] (0.816406,0.367188) -- (0.815104,0.369792);
\draw[ultra thick] (0.815104,0.369792) -- (0.813802,0.372396);
\draw[ultra thick] (0.813802,0.372396) -- (0.812500,0.375000);
\draw[ultra thick] (0.812500,0.375000) -- (0.811198,0.377604);
\draw[ultra thick] (0.811198,0.377604) -- (0.809896,0.380208);
\draw[ultra thick] (0.809896,0.380208) -- (0.808594,0.382812);
\draw[ultra thick] (0.808594,0.382812) -- (0.807292,0.385417);
\draw[ultra thick] (0.807292,0.385417) -- (0.805990,0.388021);
\draw[ultra thick] (0.805990,0.388021) -- (0.804688,0.390625);
\draw[ultra thick] (0.804688,0.390625) -- (0.803385,0.393229);
\draw[ultra thick] (0.803385,0.393229) -- (0.802083,0.395833);
\draw[ultra thick] (0.802083,0.395833) -- (0.800781,0.398438);
\draw[ultra thick] (0.800781,0.398438) -- (0.799479,0.401042);
\draw[ultra thick] (0.799479,0.401042) -- (0.798177,0.403646);
\draw[ultra thick] (0.798177,0.403646) -- (0.796875,0.406250);
\draw[ultra thick] (0.796875,0.406250) -- (0.795573,0.408854);
\draw[ultra thick] (0.795573,0.408854) -- (0.794271,0.411458);
\draw[ultra thick] (0.794271,0.411458) -- (0.792969,0.414062);
\draw[ultra thick] (0.792969,0.414062) -- (0.791667,0.416667);
\draw[ultra thick] (0.791667,0.416667) -- (0.790365,0.419271);
\draw[ultra thick] (0.790365,0.419271) -- (0.789062,0.421875);
\draw[ultra thick] (0.789062,0.421875) -- (0.787760,0.424479);
\draw[ultra thick] (0.787760,0.424479) -- (0.786458,0.427083);
\draw[ultra thick] (0.786458,0.427083) -- (0.785156,0.429688);
\draw[ultra thick] (0.785156,0.429688) -- (0.783854,0.432292);
\draw[ultra thick] (0.783854,0.432292) -- (0.782552,0.434896);
\draw[ultra thick] (0.782552,0.434896) -- (0.781250,0.437500);
\draw[ultra thick] (0.781250,0.437500) -- (0.779948,0.440104);
\draw[ultra thick] (0.779948,0.440104) -- (0.778646,0.442708);
\draw[ultra thick] (0.778646,0.442708) -- (0.777344,0.445312);
\draw[ultra thick] (0.777344,0.445312) -- (0.776042,0.447917);
\draw[ultra thick] (0.776042,0.447917) -- (0.774740,0.450521);
\draw[ultra thick] (0.774740,0.450521) -- (0.773438,0.453125);
\draw[ultra thick] (0.773438,0.453125) -- (0.772135,0.455729);
\draw[ultra thick] (0.772135,0.455729) -- (0.770833,0.458333);
\draw[ultra thick] (0.770833,0.458333) -- (0.769531,0.460938);
\draw[ultra thick] (0.769531,0.460938) -- (0.768229,0.463542);
\draw[ultra thick] (0.768229,0.463542) -- (0.766927,0.466146);
\draw[ultra thick] (0.766927,0.466146) -- (0.765625,0.468750);
\draw[ultra thick] (0.765625,0.468750) -- (0.764323,0.471354);
\draw[ultra thick] (0.764323,0.471354) -- (0.763021,0.473958);
\draw[ultra thick] (0.763021,0.473958) -- (0.761719,0.476562);
\draw[ultra thick] (0.761719,0.476562) -- (0.760417,0.479167);
\draw[ultra thick] (0.760417,0.479167) -- (0.759115,0.481771);
\draw[ultra thick] (0.759115,0.481771) -- (0.757812,0.484375);
\draw[ultra thick] (0.757812,0.484375) -- (0.756510,0.486979);
\draw[ultra thick] (0.756510,0.486979) -- (0.755208,0.489583);
\draw[ultra thick] (0.755208,0.489583) -- (0.753906,0.492188);
\draw[ultra thick] (0.753906,0.492188) -- (0.752604,0.494792);
\draw[ultra thick] (0.752604,0.494792) -- (0.751302,0.497396);
\draw[ultra thick] (0.751302,0.497396) -- (0.750000,0.500000);
\draw[ultra thick] (0.750000,0.500000) -- (0.748698,0.502604);
\draw[ultra thick] (0.748698,0.502604) -- (0.747396,0.505208);
\draw[ultra thick] (0.747396,0.505208) -- (0.746094,0.507812);
\draw[ultra thick] (0.746094,0.507812) -- (0.744792,0.510417);
\draw[ultra thick] (0.744792,0.510417) -- (0.743490,0.513021);
\draw[ultra thick] (0.743490,0.513021) -- (0.742188,0.515625);
\draw[ultra thick] (0.742188,0.515625) -- (0.740885,0.518229);
\draw[ultra thick] (0.740885,0.518229) -- (0.739583,0.520833);
\draw[ultra thick] (0.739583,0.520833) -- (0.738281,0.523438);
\draw[ultra thick] (0.738281,0.523438) -- (0.736979,0.526042);
\draw[ultra thick] (0.736979,0.526042) -- (0.735677,0.528646);
\draw[ultra thick] (0.735677,0.528646) -- (0.734375,0.531250);
\draw[ultra thick] (0.734375,0.531250) -- (0.733073,0.533854);
\draw[ultra thick] (0.733073,0.533854) -- (0.731771,0.536458);
\draw[ultra thick] (0.731771,0.536458) -- (0.730469,0.539062);
\draw[ultra thick] (0.730469,0.539062) -- (0.729167,0.541667);
\draw[ultra thick] (0.729167,0.541667) -- (0.727865,0.544271);
\draw[ultra thick] (0.727865,0.544271) -- (0.726562,0.546875);
\draw[ultra thick] (0.726562,0.546875) -- (0.725260,0.549479);
\draw[ultra thick] (0.725260,0.549479) -- (0.723958,0.552083);
\draw[ultra thick] (0.723958,0.552083) -- (0.722656,0.554688);
\draw[ultra thick] (0.722656,0.554688) -- (0.721354,0.557292);
\draw[ultra thick] (0.721354,0.557292) -- (0.720052,0.559896);
\draw[ultra thick] (0.720052,0.559896) -- (0.718750,0.562500);
\draw[ultra thick] (0.718750,0.562500) -- (0.717448,0.565104);
\draw[ultra thick] (0.717448,0.565104) -- (0.716146,0.567708);
\draw[ultra thick] (0.716146,0.567708) -- (0.714844,0.570312);
\draw[ultra thick] (0.714844,0.570312) -- (0.713542,0.572917);
\draw[ultra thick] (0.713542,0.572917) -- (0.712240,0.575521);
\draw[ultra thick] (0.712240,0.575521) -- (0.710938,0.578125);
\draw[ultra thick] (0.710938,0.578125) -- (0.709635,0.580729);
\draw[ultra thick] (0.709635,0.580729) -- (0.708333,0.583333);
\draw[ultra thick] (0.708333,0.583333) -- (0.707031,0.585938);
\draw[ultra thick] (0.707031,0.585938) -- (0.705729,0.588542);
\draw[ultra thick] (0.705729,0.588542) -- (0.704427,0.591146);
\draw[ultra thick] (0.704427,0.591146) -- (0.703125,0.593750);
\draw[ultra thick] (0.703125,0.593750) -- (0.701823,0.596354);
\draw[ultra thick] (0.701823,0.596354) -- (0.700521,0.598958);
\draw[ultra thick] (0.700521,0.598958) -- (0.699219,0.601562);
\draw[ultra thick] (0.699219,0.601562) -- (0.697917,0.604167);
\draw[ultra thick] (0.697917,0.604167) -- (0.696615,0.606771);
\draw[ultra thick] (0.696615,0.606771) -- (0.695312,0.609375);
\draw[ultra thick] (0.695312,0.609375) -- (0.694010,0.611979);
\draw[ultra thick] (0.694010,0.611979) -- (0.692708,0.614583);
\draw[ultra thick] (0.692708,0.614583) -- (0.691406,0.617188);
\draw[ultra thick] (0.691406,0.617188) -- (0.690104,0.619792);
\draw[ultra thick] (0.690104,0.619792) -- (0.688802,0.622396);
\draw[ultra thick] (0.688802,0.622396) -- (0.687500,0.625000);
\draw[ultra thick] (0.687500,0.625000) -- (0.686198,0.627604);
\draw[ultra thick] (0.686198,0.627604) -- (0.684896,0.630208);
\draw[ultra thick] (0.684896,0.630208) -- (0.683594,0.632812);
\draw[ultra thick] (0.683594,0.632812) -- (0.682292,0.635417);
\draw[ultra thick] (0.682292,0.635417) -- (0.680990,0.638021);
\draw[ultra thick] (0.680990,0.638021) -- (0.679688,0.640625);
\draw[ultra thick] (0.679688,0.640625) -- (0.678385,0.643229);
\draw[ultra thick] (0.678385,0.643229) -- (0.677083,0.645833);
\draw[ultra thick] (0.677083,0.645833) -- (0.675781,0.648438);
\draw[ultra thick] (0.675781,0.648438) -- (0.674479,0.651042);
\draw[ultra thick] (0.674479,0.651042) -- (0.673177,0.653646);
\draw[ultra thick] (0.673177,0.653646) -- (0.671875,0.656250);
\draw[ultra thick] (0.671875,0.656250) -- (0.670573,0.658854);
\draw[ultra thick] (0.670573,0.658854) -- (0.669271,0.661458);
\draw[ultra thick] (0.669271,0.661458) -- (0.667969,0.664062);
\draw[ultra thick] (0.667969,0.664062) -- (0.666667,0.666667);
\draw[ultra thick] (1.000000,1.000000) -- (0.998698,0.998698);
\draw[ultra thick] (0.998698,0.998698) -- (0.997396,0.997396);
\draw[ultra thick] (0.997396,0.997396) -- (0.996094,0.996094);
\draw[ultra thick] (0.996094,0.996094) -- (0.994792,0.994792);
\draw[ultra thick] (0.994792,0.994792) -- (0.993490,0.993490);
\draw[ultra thick] (0.993490,0.993490) -- (0.992188,0.992188);
\draw[ultra thick] (0.992188,0.992188) -- (0.990885,0.990885);
\draw[ultra thick] (0.990885,0.990885) -- (0.989583,0.989583);
\draw[ultra thick] (0.989583,0.989583) -- (0.988281,0.988281);
\draw[ultra thick] (0.988281,0.988281) -- (0.986979,0.986979);
\draw[ultra thick] (0.986979,0.986979) -- (0.985677,0.985677);
\draw[ultra thick] (0.985677,0.985677) -- (0.984375,0.984375);
\draw[ultra thick] (0.984375,0.984375) -- (0.983073,0.983073);
\draw[ultra thick] (0.983073,0.983073) -- (0.981771,0.981771);
\draw[ultra thick] (0.981771,0.981771) -- (0.980469,0.980469);
\draw[ultra thick] (0.980469,0.980469) -- (0.979167,0.979167);
\draw[ultra thick] (0.979167,0.979167) -- (0.977865,0.977865);
\draw[ultra thick] (0.977865,0.977865) -- (0.976562,0.976562);
\draw[ultra thick] (0.976562,0.976562) -- (0.975260,0.975260);
\draw[ultra thick] (0.975260,0.975260) -- (0.973958,0.973958);
\draw[ultra thick] (0.973958,0.973958) -- (0.972656,0.972656);
\draw[ultra thick] (0.972656,0.972656) -- (0.971354,0.971354);
\draw[ultra thick] (0.971354,0.971354) -- (0.970052,0.970052);
\draw[ultra thick] (0.970052,0.970052) -- (0.968750,0.968750);
\draw[ultra thick] (0.968750,0.968750) -- (0.967448,0.967448);
\draw[ultra thick] (0.967448,0.967448) -- (0.966146,0.966146);
\draw[ultra thick] (0.966146,0.966146) -- (0.964844,0.964844);
\draw[ultra thick] (0.964844,0.964844) -- (0.963542,0.963542);
\draw[ultra thick] (0.963542,0.963542) -- (0.962240,0.962240);
\draw[ultra thick] (0.962240,0.962240) -- (0.960938,0.960938);
\draw[ultra thick] (0.960938,0.960938) -- (0.959635,0.959635);
\draw[ultra thick] (0.959635,0.959635) -- (0.958333,0.958333);
\draw[ultra thick] (0.958333,0.958333) -- (0.957031,0.957031);
\draw[ultra thick] (0.957031,0.957031) -- (0.955729,0.955729);
\draw[ultra thick] (0.955729,0.955729) -- (0.954427,0.954427);
\draw[ultra thick] (0.954427,0.954427) -- (0.953125,0.953125);
\draw[ultra thick] (0.953125,0.953125) -- (0.951823,0.951823);
\draw[ultra thick] (0.951823,0.951823) -- (0.950521,0.950521);
\draw[ultra thick] (0.950521,0.950521) -- (0.949219,0.949219);
\draw[ultra thick] (0.949219,0.949219) -- (0.947917,0.947917);
\draw[ultra thick] (0.947917,0.947917) -- (0.946615,0.946615);
\draw[ultra thick] (0.946615,0.946615) -- (0.945312,0.945312);
\draw[ultra thick] (0.945312,0.945312) -- (0.944010,0.944010);
\draw[ultra thick] (0.944010,0.944010) -- (0.942708,0.942708);
\draw[ultra thick] (0.942708,0.942708) -- (0.941406,0.941406);
\draw[ultra thick] (0.941406,0.941406) -- (0.940104,0.940104);
\draw[ultra thick] (0.940104,0.940104) -- (0.938802,0.938802);
\draw[ultra thick] (0.938802,0.938802) -- (0.937500,0.937500);
\draw[ultra thick] (0.937500,0.937500) -- (0.936198,0.936198);
\draw[ultra thick] (0.936198,0.936198) -- (0.934896,0.934896);
\draw[ultra thick] (0.934896,0.934896) -- (0.933594,0.933594);
\draw[ultra thick] (0.933594,0.933594) -- (0.932292,0.932292);
\draw[ultra thick] (0.932292,0.932292) -- (0.930990,0.930990);
\draw[ultra thick] (0.930990,0.930990) -- (0.929688,0.929688);
\draw[ultra thick] (0.929688,0.929688) -- (0.928385,0.928385);
\draw[ultra thick] (0.928385,0.928385) -- (0.927083,0.927083);
\draw[ultra thick] (0.927083,0.927083) -- (0.925781,0.925781);
\draw[ultra thick] (0.925781,0.925781) -- (0.924479,0.924479);
\draw[ultra thick] (0.924479,0.924479) -- (0.923177,0.923177);
\draw[ultra thick] (0.923177,0.923177) -- (0.921875,0.921875);
\draw[ultra thick] (0.921875,0.921875) -- (0.920573,0.920573);
\draw[ultra thick] (0.920573,0.920573) -- (0.919271,0.919271);
\draw[ultra thick] (0.919271,0.919271) -- (0.917969,0.917969);
\draw[ultra thick] (0.917969,0.917969) -- (0.916667,0.916667);
\draw[ultra thick] (0.916667,0.916667) -- (0.915365,0.915365);
\draw[ultra thick] (0.915365,0.915365) -- (0.914062,0.914062);
\draw[ultra thick] (0.914062,0.914062) -- (0.912760,0.912760);
\draw[ultra thick] (0.912760,0.912760) -- (0.911458,0.911458);
\draw[ultra thick] (0.911458,0.911458) -- (0.910156,0.910156);
\draw[ultra thick] (0.910156,0.910156) -- (0.908854,0.908854);
\draw[ultra thick] (0.908854,0.908854) -- (0.907552,0.907552);
\draw[ultra thick] (0.907552,0.907552) -- (0.906250,0.906250);
\draw[ultra thick] (0.906250,0.906250) -- (0.904948,0.904948);
\draw[ultra thick] (0.904948,0.904948) -- (0.903646,0.903646);
\draw[ultra thick] (0.903646,0.903646) -- (0.902344,0.902344);
\draw[ultra thick] (0.902344,0.902344) -- (0.901042,0.901042);
\draw[ultra thick] (0.901042,0.901042) -- (0.899740,0.899740);
\draw[ultra thick] (0.899740,0.899740) -- (0.898438,0.898438);
\draw[ultra thick] (0.898438,0.898438) -- (0.897135,0.897135);
\draw[ultra thick] (0.897135,0.897135) -- (0.895833,0.895833);
\draw[ultra thick] (0.895833,0.895833) -- (0.894531,0.894531);
\draw[ultra thick] (0.894531,0.894531) -- (0.893229,0.893229);
\draw[ultra thick] (0.893229,0.893229) -- (0.891927,0.891927);
\draw[ultra thick] (0.891927,0.891927) -- (0.890625,0.890625);
\draw[ultra thick] (0.890625,0.890625) -- (0.889323,0.889323);
\draw[ultra thick] (0.889323,0.889323) -- (0.888021,0.888021);
\draw[ultra thick] (0.888021,0.888021) -- (0.886719,0.886719);
\draw[ultra thick] (0.886719,0.886719) -- (0.885417,0.885417);
\draw[ultra thick] (0.885417,0.885417) -- (0.884115,0.884115);
\draw[ultra thick] (0.884115,0.884115) -- (0.882812,0.882812);
\draw[ultra thick] (0.882812,0.882812) -- (0.881510,0.881510);
\draw[ultra thick] (0.881510,0.881510) -- (0.880208,0.880208);
\draw[ultra thick] (0.880208,0.880208) -- (0.878906,0.878906);
\draw[ultra thick] (0.878906,0.878906) -- (0.877604,0.877604);
\draw[ultra thick] (0.877604,0.877604) -- (0.876302,0.876302);
\draw[ultra thick] (0.876302,0.876302) -- (0.875000,0.875000);
\draw[ultra thick] (0.875000,0.875000) -- (0.873698,0.873698);
\draw[ultra thick] (0.873698,0.873698) -- (0.872396,0.872396);
\draw[ultra thick] (0.872396,0.872396) -- (0.871094,0.871094);
\draw[ultra thick] (0.871094,0.871094) -- (0.869792,0.869792);
\draw[ultra thick] (0.869792,0.869792) -- (0.868490,0.868490);
\draw[ultra thick] (0.868490,0.868490) -- (0.867188,0.867188);
\draw[ultra thick] (0.867188,0.867188) -- (0.865885,0.865885);
\draw[ultra thick] (0.865885,0.865885) -- (0.864583,0.864583);
\draw[ultra thick] (0.864583,0.864583) -- (0.863281,0.863281);
\draw[ultra thick] (0.863281,0.863281) -- (0.861979,0.861979);
\draw[ultra thick] (0.861979,0.861979) -- (0.860677,0.860677);
\draw[ultra thick] (0.860677,0.860677) -- (0.859375,0.859375);
\draw[ultra thick] (0.859375,0.859375) -- (0.858073,0.858073);
\draw[ultra thick] (0.858073,0.858073) -- (0.856771,0.856771);
\draw[ultra thick] (0.856771,0.856771) -- (0.855469,0.855469);
\draw[ultra thick] (0.855469,0.855469) -- (0.854167,0.854167);
\draw[ultra thick] (0.854167,0.854167) -- (0.852865,0.852865);
\draw[ultra thick] (0.852865,0.852865) -- (0.851562,0.851562);
\draw[ultra thick] (0.851562,0.851562) -- (0.850260,0.850260);
\draw[ultra thick] (0.850260,0.850260) -- (0.848958,0.848958);
\draw[ultra thick] (0.848958,0.848958) -- (0.847656,0.847656);
\draw[ultra thick] (0.847656,0.847656) -- (0.846354,0.846354);
\draw[ultra thick] (0.846354,0.846354) -- (0.845052,0.845052);
\draw[ultra thick] (0.845052,0.845052) -- (0.843750,0.843750);
\draw[ultra thick] (0.843750,0.843750) -- (0.842448,0.842448);
\draw[ultra thick] (0.842448,0.842448) -- (0.841146,0.841146);
\draw[ultra thick] (0.841146,0.841146) -- (0.839844,0.839844);
\draw[ultra thick] (0.839844,0.839844) -- (0.838542,0.838542);
\draw[ultra thick] (0.838542,0.838542) -- (0.837240,0.837240);
\draw[ultra thick] (0.837240,0.837240) -- (0.835938,0.835938);
\draw[ultra thick] (0.835938,0.835938) -- (0.834635,0.834635);
\draw[ultra thick] (0.834635,0.834635) -- (0.833333,0.833333);
\draw[ultra thick] (0.833333,0.833333) -- (0.832031,0.832031);
\draw[ultra thick] (0.832031,0.832031) -- (0.830729,0.830729);
\draw[ultra thick] (0.830729,0.830729) -- (0.829427,0.829427);
\draw[ultra thick] (0.829427,0.829427) -- (0.828125,0.828125);
\draw[ultra thick] (0.828125,0.828125) -- (0.826823,0.826823);
\draw[ultra thick] (0.826823,0.826823) -- (0.825521,0.825521);
\draw[ultra thick] (0.825521,0.825521) -- (0.824219,0.824219);
\draw[ultra thick] (0.824219,0.824219) -- (0.822917,0.822917);
\draw[ultra thick] (0.822917,0.822917) -- (0.821615,0.821615);
\draw[ultra thick] (0.821615,0.821615) -- (0.820312,0.820312);
\draw[ultra thick] (0.820312,0.820312) -- (0.819010,0.819010);
\draw[ultra thick] (0.819010,0.819010) -- (0.817708,0.817708);
\draw[ultra thick] (0.817708,0.817708) -- (0.816406,0.816406);
\draw[ultra thick] (0.816406,0.816406) -- (0.815104,0.815104);
\draw[ultra thick] (0.815104,0.815104) -- (0.813802,0.813802);
\draw[ultra thick] (0.813802,0.813802) -- (0.812500,0.812500);
\draw[ultra thick] (0.812500,0.812500) -- (0.811198,0.811198);
\draw[ultra thick] (0.811198,0.811198) -- (0.809896,0.809896);
\draw[ultra thick] (0.809896,0.809896) -- (0.808594,0.808594);
\draw[ultra thick] (0.808594,0.808594) -- (0.807292,0.807292);
\draw[ultra thick] (0.807292,0.807292) -- (0.805990,0.805990);
\draw[ultra thick] (0.805990,0.805990) -- (0.804688,0.804688);
\draw[ultra thick] (0.804688,0.804688) -- (0.803385,0.803385);
\draw[ultra thick] (0.803385,0.803385) -- (0.802083,0.802083);
\draw[ultra thick] (0.802083,0.802083) -- (0.800781,0.800781);
\draw[ultra thick] (0.800781,0.800781) -- (0.799479,0.799479);
\draw[ultra thick] (0.799479,0.799479) -- (0.798177,0.798177);
\draw[ultra thick] (0.798177,0.798177) -- (0.796875,0.796875);
\draw[ultra thick] (0.796875,0.796875) -- (0.795573,0.795573);
\draw[ultra thick] (0.795573,0.795573) -- (0.794271,0.794271);
\draw[ultra thick] (0.794271,0.794271) -- (0.792969,0.792969);
\draw[ultra thick] (0.792969,0.792969) -- (0.791667,0.791667);
\draw[ultra thick] (0.791667,0.791667) -- (0.790365,0.790365);
\draw[ultra thick] (0.790365,0.790365) -- (0.789062,0.789062);
\draw[ultra thick] (0.789062,0.789062) -- (0.787760,0.787760);
\draw[ultra thick] (0.787760,0.787760) -- (0.786458,0.786458);
\draw[ultra thick] (0.786458,0.786458) -- (0.785156,0.785156);
\draw[ultra thick] (0.785156,0.785156) -- (0.783854,0.783854);
\draw[ultra thick] (0.783854,0.783854) -- (0.782552,0.782552);
\draw[ultra thick] (0.782552,0.782552) -- (0.781250,0.781250);
\draw[ultra thick] (0.781250,0.781250) -- (0.779948,0.779948);
\draw[ultra thick] (0.779948,0.779948) -- (0.778646,0.778646);
\draw[ultra thick] (0.778646,0.778646) -- (0.777344,0.777344);
\draw[ultra thick] (0.777344,0.777344) -- (0.776042,0.776042);
\draw[ultra thick] (0.776042,0.776042) -- (0.774740,0.774740);
\draw[ultra thick] (0.774740,0.774740) -- (0.773438,0.773438);
\draw[ultra thick] (0.773438,0.773438) -- (0.772135,0.772135);
\draw[ultra thick] (0.772135,0.772135) -- (0.770833,0.770833);
\draw[ultra thick] (0.770833,0.770833) -- (0.769531,0.769531);
\draw[ultra thick] (0.769531,0.769531) -- (0.768229,0.768229);
\draw[ultra thick] (0.768229,0.768229) -- (0.766927,0.766927);
\draw[ultra thick] (0.766927,0.766927) -- (0.765625,0.765625);
\draw[ultra thick] (0.765625,0.765625) -- (0.764323,0.764323);
\draw[ultra thick] (0.764323,0.764323) -- (0.763021,0.763021);
\draw[ultra thick] (0.763021,0.763021) -- (0.761719,0.761719);
\draw[ultra thick] (0.761719,0.761719) -- (0.760417,0.760417);
\draw[ultra thick] (0.760417,0.760417) -- (0.759115,0.759115);
\draw[ultra thick] (0.759115,0.759115) -- (0.757812,0.757812);
\draw[ultra thick] (0.757812,0.757812) -- (0.756510,0.756510);
\draw[ultra thick] (0.756510,0.756510) -- (0.755208,0.755208);
\draw[ultra thick] (0.755208,0.755208) -- (0.753906,0.753906);
\draw[ultra thick] (0.753906,0.753906) -- (0.752604,0.752604);
\draw[ultra thick] (0.752604,0.752604) -- (0.751302,0.751302);
\draw[ultra thick] (0.751302,0.751302) -- (0.750000,0.750000);
\draw[ultra thick] (0.750000,0.750000) -- (0.748698,0.748698);
\draw[ultra thick] (0.748698,0.748698) -- (0.747396,0.747396);
\draw[ultra thick] (0.747396,0.747396) -- (0.746094,0.746094);
\draw[ultra thick] (0.746094,0.746094) -- (0.744792,0.744792);
\draw[ultra thick] (0.744792,0.744792) -- (0.743490,0.743490);
\draw[ultra thick] (0.743490,0.743490) -- (0.742188,0.742188);
\draw[ultra thick] (0.742188,0.742188) -- (0.740885,0.740885);
\draw[ultra thick] (0.740885,0.740885) -- (0.739583,0.739583);
\draw[ultra thick] (0.739583,0.739583) -- (0.738281,0.738281);
\draw[ultra thick] (0.738281,0.738281) -- (0.736979,0.736979);
\draw[ultra thick] (0.736979,0.736979) -- (0.735677,0.735677);
\draw[ultra thick] (0.735677,0.735677) -- (0.734375,0.734375);
\draw[ultra thick] (0.734375,0.734375) -- (0.733073,0.733073);
\draw[ultra thick] (0.733073,0.733073) -- (0.731771,0.731771);
\draw[ultra thick] (0.731771,0.731771) -- (0.730469,0.730469);
\draw[ultra thick] (0.730469,0.730469) -- (0.729167,0.729167);
\draw[ultra thick] (0.729167,0.729167) -- (0.727865,0.727865);
\draw[ultra thick] (0.727865,0.727865) -- (0.726562,0.726562);
\draw[ultra thick] (0.726562,0.726562) -- (0.725260,0.725260);
\draw[ultra thick] (0.725260,0.725260) -- (0.723958,0.723958);
\draw[ultra thick] (0.723958,0.723958) -- (0.722656,0.722656);
\draw[ultra thick] (0.722656,0.722656) -- (0.721354,0.721354);
\draw[ultra thick] (0.721354,0.721354) -- (0.720052,0.720052);
\draw[ultra thick] (0.720052,0.720052) -- (0.718750,0.718750);
\draw[ultra thick] (0.718750,0.718750) -- (0.717448,0.717448);
\draw[ultra thick] (0.717448,0.717448) -- (0.716146,0.716146);
\draw[ultra thick] (0.716146,0.716146) -- (0.714844,0.714844);
\draw[ultra thick] (0.714844,0.714844) -- (0.713542,0.713542);
\draw[ultra thick] (0.713542,0.713542) -- (0.712240,0.712240);
\draw[ultra thick] (0.712240,0.712240) -- (0.710938,0.710938);
\draw[ultra thick] (0.710938,0.710938) -- (0.709635,0.709635);
\draw[ultra thick] (0.709635,0.709635) -- (0.708333,0.708333);
\draw[ultra thick] (0.708333,0.708333) -- (0.707031,0.707031);
\draw[ultra thick] (0.707031,0.707031) -- (0.705729,0.705729);
\draw[ultra thick] (0.705729,0.705729) -- (0.704427,0.704427);
\draw[ultra thick] (0.704427,0.704427) -- (0.703125,0.703125);
\draw[ultra thick] (0.703125,0.703125) -- (0.701823,0.701823);
\draw[ultra thick] (0.701823,0.701823) -- (0.700521,0.700521);
\draw[ultra thick] (0.700521,0.700521) -- (0.699219,0.699219);
\draw[ultra thick] (0.699219,0.699219) -- (0.697917,0.697917);
\draw[ultra thick] (0.697917,0.697917) -- (0.696615,0.696615);
\draw[ultra thick] (0.696615,0.696615) -- (0.695312,0.695312);
\draw[ultra thick] (0.695312,0.695312) -- (0.694010,0.694010);
\draw[ultra thick] (0.694010,0.694010) -- (0.692708,0.692708);
\draw[ultra thick] (0.692708,0.692708) -- (0.691406,0.691406);
\draw[ultra thick] (0.691406,0.691406) -- (0.690104,0.690104);
\draw[ultra thick] (0.690104,0.690104) -- (0.688802,0.688802);
\draw[ultra thick] (0.688802,0.688802) -- (0.687500,0.687500);
\draw[ultra thick] (0.687500,0.687500) -- (0.686198,0.686198);
\draw[ultra thick] (0.686198,0.686198) -- (0.684896,0.684896);
\draw[ultra thick] (0.684896,0.684896) -- (0.683594,0.683594);
\draw[ultra thick] (0.683594,0.683594) -- (0.682292,0.682292);
\draw[ultra thick] (0.682292,0.682292) -- (0.680990,0.680990);
\draw[ultra thick] (0.680990,0.680990) -- (0.679688,0.679688);
\draw[ultra thick] (0.679688,0.679688) -- (0.678385,0.678385);
\draw[ultra thick] (0.678385,0.678385) -- (0.677083,0.677083);
\draw[ultra thick] (0.677083,0.677083) -- (0.675781,0.675781);
\draw[ultra thick] (0.675781,0.675781) -- (0.674479,0.674479);
\draw[ultra thick] (0.674479,0.674479) -- (0.673177,0.673177);
\draw[ultra thick] (0.673177,0.673177) -- (0.671875,0.671875);
\draw[ultra thick] (0.671875,0.671875) -- (0.670573,0.670573);
\draw[ultra thick] (0.670573,0.670573) -- (0.669271,0.669271);
\draw[ultra thick] (0.669271,0.669271) -- (0.667969,0.667969);
\draw[ultra thick] (0.667969,0.667969) -- (0.666667,0.666667);
\draw[ultra thick] (0.000000,1.000000) -- (0.002604,0.998698);
\draw[ultra thick] (0.002604,0.998698) -- (0.005208,0.997396);
\draw[ultra thick] (0.005208,0.997396) -- (0.007812,0.996094);
\draw[ultra thick] (0.007812,0.996094) -- (0.010417,0.994792);
\draw[ultra thick] (0.010417,0.994792) -- (0.013021,0.993490);
\draw[ultra thick] (0.013021,0.993490) -- (0.015625,0.992188);
\draw[ultra thick] (0.015625,0.992188) -- (0.018229,0.990885);
\draw[ultra thick] (0.018229,0.990885) -- (0.020833,0.989583);
\draw[ultra thick] (0.020833,0.989583) -- (0.023438,0.988281);
\draw[ultra thick] (0.023438,0.988281) -- (0.026042,0.986979);
\draw[ultra thick] (0.026042,0.986979) -- (0.028646,0.985677);
\draw[ultra thick] (0.028646,0.985677) -- (0.031250,0.984375);
\draw[ultra thick] (0.031250,0.984375) -- (0.033854,0.983073);
\draw[ultra thick] (0.033854,0.983073) -- (0.036458,0.981771);
\draw[ultra thick] (0.036458,0.981771) -- (0.039062,0.980469);
\draw[ultra thick] (0.039062,0.980469) -- (0.041667,0.979167);
\draw[ultra thick] (0.041667,0.979167) -- (0.044271,0.977865);
\draw[ultra thick] (0.044271,0.977865) -- (0.046875,0.976562);
\draw[ultra thick] (0.046875,0.976562) -- (0.049479,0.975260);
\draw[ultra thick] (0.049479,0.975260) -- (0.052083,0.973958);
\draw[ultra thick] (0.052083,0.973958) -- (0.054688,0.972656);
\draw[ultra thick] (0.054688,0.972656) -- (0.057292,0.971354);
\draw[ultra thick] (0.057292,0.971354) -- (0.059896,0.970052);
\draw[ultra thick] (0.059896,0.970052) -- (0.062500,0.968750);
\draw[ultra thick] (0.062500,0.968750) -- (0.065104,0.967448);
\draw[ultra thick] (0.065104,0.967448) -- (0.067708,0.966146);
\draw[ultra thick] (0.067708,0.966146) -- (0.070312,0.964844);
\draw[ultra thick] (0.070312,0.964844) -- (0.072917,0.963542);
\draw[ultra thick] (0.072917,0.963542) -- (0.075521,0.962240);
\draw[ultra thick] (0.075521,0.962240) -- (0.078125,0.960938);
\draw[ultra thick] (0.078125,0.960938) -- (0.080729,0.959635);
\draw[ultra thick] (0.080729,0.959635) -- (0.083333,0.958333);
\draw[ultra thick] (0.083333,0.958333) -- (0.085938,0.957031);
\draw[ultra thick] (0.085938,0.957031) -- (0.088542,0.955729);
\draw[ultra thick] (0.088542,0.955729) -- (0.091146,0.954427);
\draw[ultra thick] (0.091146,0.954427) -- (0.093750,0.953125);
\draw[ultra thick] (0.093750,0.953125) -- (0.096354,0.951823);
\draw[ultra thick] (0.096354,0.951823) -- (0.098958,0.950521);
\draw[ultra thick] (0.098958,0.950521) -- (0.101562,0.949219);
\draw[ultra thick] (0.101562,0.949219) -- (0.104167,0.947917);
\draw[ultra thick] (0.104167,0.947917) -- (0.106771,0.946615);
\draw[ultra thick] (0.106771,0.946615) -- (0.109375,0.945312);
\draw[ultra thick] (0.109375,0.945312) -- (0.111979,0.944010);
\draw[ultra thick] (0.111979,0.944010) -- (0.114583,0.942708);
\draw[ultra thick] (0.114583,0.942708) -- (0.117188,0.941406);
\draw[ultra thick] (0.117188,0.941406) -- (0.119792,0.940104);
\draw[ultra thick] (0.119792,0.940104) -- (0.122396,0.938802);
\draw[ultra thick] (0.122396,0.938802) -- (0.125000,0.937500);
\draw[ultra thick] (0.125000,0.937500) -- (0.127604,0.936198);
\draw[ultra thick] (0.127604,0.936198) -- (0.130208,0.934896);
\draw[ultra thick] (0.130208,0.934896) -- (0.132812,0.933594);
\draw[ultra thick] (0.132812,0.933594) -- (0.135417,0.932292);
\draw[ultra thick] (0.135417,0.932292) -- (0.138021,0.930990);
\draw[ultra thick] (0.138021,0.930990) -- (0.140625,0.929688);
\draw[ultra thick] (0.140625,0.929688) -- (0.143229,0.928385);
\draw[ultra thick] (0.143229,0.928385) -- (0.145833,0.927083);
\draw[ultra thick] (0.145833,0.927083) -- (0.148438,0.925781);
\draw[ultra thick] (0.148438,0.925781) -- (0.151042,0.924479);
\draw[ultra thick] (0.151042,0.924479) -- (0.153646,0.923177);
\draw[ultra thick] (0.153646,0.923177) -- (0.156250,0.921875);
\draw[ultra thick] (0.156250,0.921875) -- (0.158854,0.920573);
\draw[ultra thick] (0.158854,0.920573) -- (0.161458,0.919271);
\draw[ultra thick] (0.161458,0.919271) -- (0.164062,0.917969);
\draw[ultra thick] (0.164062,0.917969) -- (0.166667,0.916667);
\draw[ultra thick] (0.166667,0.916667) -- (0.169271,0.915365);
\draw[ultra thick] (0.169271,0.915365) -- (0.171875,0.914062);
\draw[ultra thick] (0.171875,0.914062) -- (0.174479,0.912760);
\draw[ultra thick] (0.174479,0.912760) -- (0.177083,0.911458);
\draw[ultra thick] (0.177083,0.911458) -- (0.179688,0.910156);
\draw[ultra thick] (0.179688,0.910156) -- (0.182292,0.908854);
\draw[ultra thick] (0.182292,0.908854) -- (0.184896,0.907552);
\draw[ultra thick] (0.184896,0.907552) -- (0.187500,0.906250);
\draw[ultra thick] (0.187500,0.906250) -- (0.190104,0.904948);
\draw[ultra thick] (0.190104,0.904948) -- (0.192708,0.903646);
\draw[ultra thick] (0.192708,0.903646) -- (0.195312,0.902344);
\draw[ultra thick] (0.195312,0.902344) -- (0.197917,0.901042);
\draw[ultra thick] (0.197917,0.901042) -- (0.200521,0.899740);
\draw[ultra thick] (0.200521,0.899740) -- (0.203125,0.898438);
\draw[ultra thick] (0.203125,0.898438) -- (0.205729,0.897135);
\draw[ultra thick] (0.205729,0.897135) -- (0.208333,0.895833);
\draw[ultra thick] (0.208333,0.895833) -- (0.210938,0.894531);
\draw[ultra thick] (0.210938,0.894531) -- (0.213542,0.893229);
\draw[ultra thick] (0.213542,0.893229) -- (0.216146,0.891927);
\draw[ultra thick] (0.216146,0.891927) -- (0.218750,0.890625);
\draw[ultra thick] (0.218750,0.890625) -- (0.221354,0.889323);
\draw[ultra thick] (0.221354,0.889323) -- (0.223958,0.888021);
\draw[ultra thick] (0.223958,0.888021) -- (0.226562,0.886719);
\draw[ultra thick] (0.226562,0.886719) -- (0.229167,0.885417);
\draw[ultra thick] (0.229167,0.885417) -- (0.231771,0.884115);
\draw[ultra thick] (0.231771,0.884115) -- (0.234375,0.882812);
\draw[ultra thick] (0.234375,0.882812) -- (0.236979,0.881510);
\draw[ultra thick] (0.236979,0.881510) -- (0.239583,0.880208);
\draw[ultra thick] (0.239583,0.880208) -- (0.242188,0.878906);
\draw[ultra thick] (0.242188,0.878906) -- (0.244792,0.877604);
\draw[ultra thick] (0.244792,0.877604) -- (0.247396,0.876302);
\draw[ultra thick] (0.247396,0.876302) -- (0.250000,0.875000);
\draw[ultra thick] (0.250000,0.875000) -- (0.252604,0.873698);
\draw[ultra thick] (0.252604,0.873698) -- (0.255208,0.872396);
\draw[ultra thick] (0.255208,0.872396) -- (0.257812,0.871094);
\draw[ultra thick] (0.257812,0.871094) -- (0.260417,0.869792);
\draw[ultra thick] (0.260417,0.869792) -- (0.263021,0.868490);
\draw[ultra thick] (0.263021,0.868490) -- (0.265625,0.867188);
\draw[ultra thick] (0.265625,0.867188) -- (0.268229,0.865885);
\draw[ultra thick] (0.268229,0.865885) -- (0.270833,0.864583);
\draw[ultra thick] (0.270833,0.864583) -- (0.273438,0.863281);
\draw[ultra thick] (0.273438,0.863281) -- (0.276042,0.861979);
\draw[ultra thick] (0.276042,0.861979) -- (0.278646,0.860677);
\draw[ultra thick] (0.278646,0.860677) -- (0.281250,0.859375);
\draw[ultra thick] (0.281250,0.859375) -- (0.283854,0.858073);
\draw[ultra thick] (0.283854,0.858073) -- (0.286458,0.856771);
\draw[ultra thick] (0.286458,0.856771) -- (0.289062,0.855469);
\draw[ultra thick] (0.289062,0.855469) -- (0.291667,0.854167);
\draw[ultra thick] (0.291667,0.854167) -- (0.294271,0.852865);
\draw[ultra thick] (0.294271,0.852865) -- (0.296875,0.851562);
\draw[ultra thick] (0.296875,0.851562) -- (0.299479,0.850260);
\draw[ultra thick] (0.299479,0.850260) -- (0.302083,0.848958);
\draw[ultra thick] (0.302083,0.848958) -- (0.304688,0.847656);
\draw[ultra thick] (0.304688,0.847656) -- (0.307292,0.846354);
\draw[ultra thick] (0.307292,0.846354) -- (0.309896,0.845052);
\draw[ultra thick] (0.309896,0.845052) -- (0.312500,0.843750);
\draw[ultra thick] (0.312500,0.843750) -- (0.315104,0.842448);
\draw[ultra thick] (0.315104,0.842448) -- (0.317708,0.841146);
\draw[ultra thick] (0.317708,0.841146) -- (0.320312,0.839844);
\draw[ultra thick] (0.320312,0.839844) -- (0.322917,0.838542);
\draw[ultra thick] (0.322917,0.838542) -- (0.325521,0.837240);
\draw[ultra thick] (0.325521,0.837240) -- (0.328125,0.835938);
\draw[ultra thick] (0.328125,0.835938) -- (0.330729,0.834635);
\draw[ultra thick] (0.330729,0.834635) -- (0.333333,0.833333);
\draw[ultra thick] (0.333333,0.833333) -- (0.335938,0.832031);
\draw[ultra thick] (0.335938,0.832031) -- (0.338542,0.830729);
\draw[ultra thick] (0.338542,0.830729) -- (0.341146,0.829427);
\draw[ultra thick] (0.341146,0.829427) -- (0.343750,0.828125);
\draw[ultra thick] (0.343750,0.828125) -- (0.346354,0.826823);
\draw[ultra thick] (0.346354,0.826823) -- (0.348958,0.825521);
\draw[ultra thick] (0.348958,0.825521) -- (0.351562,0.824219);
\draw[ultra thick] (0.351562,0.824219) -- (0.354167,0.822917);
\draw[ultra thick] (0.354167,0.822917) -- (0.356771,0.821615);
\draw[ultra thick] (0.356771,0.821615) -- (0.359375,0.820312);
\draw[ultra thick] (0.359375,0.820312) -- (0.361979,0.819010);
\draw[ultra thick] (0.361979,0.819010) -- (0.364583,0.817708);
\draw[ultra thick] (0.364583,0.817708) -- (0.367188,0.816406);
\draw[ultra thick] (0.367188,0.816406) -- (0.369792,0.815104);
\draw[ultra thick] (0.369792,0.815104) -- (0.372396,0.813802);
\draw[ultra thick] (0.372396,0.813802) -- (0.375000,0.812500);
\draw[ultra thick] (0.375000,0.812500) -- (0.377604,0.811198);
\draw[ultra thick] (0.377604,0.811198) -- (0.380208,0.809896);
\draw[ultra thick] (0.380208,0.809896) -- (0.382812,0.808594);
\draw[ultra thick] (0.382812,0.808594) -- (0.385417,0.807292);
\draw[ultra thick] (0.385417,0.807292) -- (0.388021,0.805990);
\draw[ultra thick] (0.388021,0.805990) -- (0.390625,0.804688);
\draw[ultra thick] (0.390625,0.804688) -- (0.393229,0.803385);
\draw[ultra thick] (0.393229,0.803385) -- (0.395833,0.802083);
\draw[ultra thick] (0.395833,0.802083) -- (0.398438,0.800781);
\draw[ultra thick] (0.398438,0.800781) -- (0.401042,0.799479);
\draw[ultra thick] (0.401042,0.799479) -- (0.403646,0.798177);
\draw[ultra thick] (0.403646,0.798177) -- (0.406250,0.796875);
\draw[ultra thick] (0.406250,0.796875) -- (0.408854,0.795573);
\draw[ultra thick] (0.408854,0.795573) -- (0.411458,0.794271);
\draw[ultra thick] (0.411458,0.794271) -- (0.414062,0.792969);
\draw[ultra thick] (0.414062,0.792969) -- (0.416667,0.791667);
\draw[ultra thick] (0.416667,0.791667) -- (0.419271,0.790365);
\draw[ultra thick] (0.419271,0.790365) -- (0.421875,0.789062);
\draw[ultra thick] (0.421875,0.789062) -- (0.424479,0.787760);
\draw[ultra thick] (0.424479,0.787760) -- (0.427083,0.786458);
\draw[ultra thick] (0.427083,0.786458) -- (0.429688,0.785156);
\draw[ultra thick] (0.429688,0.785156) -- (0.432292,0.783854);
\draw[ultra thick] (0.432292,0.783854) -- (0.434896,0.782552);
\draw[ultra thick] (0.434896,0.782552) -- (0.437500,0.781250);
\draw[ultra thick] (0.437500,0.781250) -- (0.440104,0.779948);
\draw[ultra thick] (0.440104,0.779948) -- (0.442708,0.778646);
\draw[ultra thick] (0.442708,0.778646) -- (0.445312,0.777344);
\draw[ultra thick] (0.445312,0.777344) -- (0.447917,0.776042);
\draw[ultra thick] (0.447917,0.776042) -- (0.450521,0.774740);
\draw[ultra thick] (0.450521,0.774740) -- (0.453125,0.773438);
\draw[ultra thick] (0.453125,0.773438) -- (0.455729,0.772135);
\draw[ultra thick] (0.455729,0.772135) -- (0.458333,0.770833);
\draw[ultra thick] (0.458333,0.770833) -- (0.460938,0.769531);
\draw[ultra thick] (0.460938,0.769531) -- (0.463542,0.768229);
\draw[ultra thick] (0.463542,0.768229) -- (0.466146,0.766927);
\draw[ultra thick] (0.466146,0.766927) -- (0.468750,0.765625);
\draw[ultra thick] (0.468750,0.765625) -- (0.471354,0.764323);
\draw[ultra thick] (0.471354,0.764323) -- (0.473958,0.763021);
\draw[ultra thick] (0.473958,0.763021) -- (0.476562,0.761719);
\draw[ultra thick] (0.476562,0.761719) -- (0.479167,0.760417);
\draw[ultra thick] (0.479167,0.760417) -- (0.481771,0.759115);
\draw[ultra thick] (0.481771,0.759115) -- (0.484375,0.757812);
\draw[ultra thick] (0.484375,0.757812) -- (0.486979,0.756510);
\draw[ultra thick] (0.486979,0.756510) -- (0.489583,0.755208);
\draw[ultra thick] (0.489583,0.755208) -- (0.492188,0.753906);
\draw[ultra thick] (0.492188,0.753906) -- (0.494792,0.752604);
\draw[ultra thick] (0.494792,0.752604) -- (0.497396,0.751302);
\draw[ultra thick] (0.497396,0.751302) -- (0.500000,0.750000);
\draw[ultra thick] (0.500000,0.750000) -- (0.502604,0.748698);
\draw[ultra thick] (0.502604,0.748698) -- (0.505208,0.747396);
\draw[ultra thick] (0.505208,0.747396) -- (0.507812,0.746094);
\draw[ultra thick] (0.507812,0.746094) -- (0.510417,0.744792);
\draw[ultra thick] (0.510417,0.744792) -- (0.513021,0.743490);
\draw[ultra thick] (0.513021,0.743490) -- (0.515625,0.742188);
\draw[ultra thick] (0.515625,0.742188) -- (0.518229,0.740885);
\draw[ultra thick] (0.518229,0.740885) -- (0.520833,0.739583);
\draw[ultra thick] (0.520833,0.739583) -- (0.523438,0.738281);
\draw[ultra thick] (0.523438,0.738281) -- (0.526042,0.736979);
\draw[ultra thick] (0.526042,0.736979) -- (0.528646,0.735677);
\draw[ultra thick] (0.528646,0.735677) -- (0.531250,0.734375);
\draw[ultra thick] (0.531250,0.734375) -- (0.533854,0.733073);
\draw[ultra thick] (0.533854,0.733073) -- (0.536458,0.731771);
\draw[ultra thick] (0.536458,0.731771) -- (0.539062,0.730469);
\draw[ultra thick] (0.539062,0.730469) -- (0.541667,0.729167);
\draw[ultra thick] (0.541667,0.729167) -- (0.544271,0.727865);
\draw[ultra thick] (0.544271,0.727865) -- (0.546875,0.726562);
\draw[ultra thick] (0.546875,0.726562) -- (0.549479,0.725260);
\draw[ultra thick] (0.549479,0.725260) -- (0.552083,0.723958);
\draw[ultra thick] (0.552083,0.723958) -- (0.554688,0.722656);
\draw[ultra thick] (0.554688,0.722656) -- (0.557292,0.721354);
\draw[ultra thick] (0.557292,0.721354) -- (0.559896,0.720052);
\draw[ultra thick] (0.559896,0.720052) -- (0.562500,0.718750);
\draw[ultra thick] (0.562500,0.718750) -- (0.565104,0.717448);
\draw[ultra thick] (0.565104,0.717448) -- (0.567708,0.716146);
\draw[ultra thick] (0.567708,0.716146) -- (0.570312,0.714844);
\draw[ultra thick] (0.570312,0.714844) -- (0.572917,0.713542);
\draw[ultra thick] (0.572917,0.713542) -- (0.575521,0.712240);
\draw[ultra thick] (0.575521,0.712240) -- (0.578125,0.710938);
\draw[ultra thick] (0.578125,0.710938) -- (0.580729,0.709635);
\draw[ultra thick] (0.580729,0.709635) -- (0.583333,0.708333);
\draw[ultra thick] (0.583333,0.708333) -- (0.585938,0.707031);
\draw[ultra thick] (0.585938,0.707031) -- (0.588542,0.705729);
\draw[ultra thick] (0.588542,0.705729) -- (0.591146,0.704427);
\draw[ultra thick] (0.591146,0.704427) -- (0.593750,0.703125);
\draw[ultra thick] (0.593750,0.703125) -- (0.596354,0.701823);
\draw[ultra thick] (0.596354,0.701823) -- (0.598958,0.700521);
\draw[ultra thick] (0.598958,0.700521) -- (0.601562,0.699219);
\draw[ultra thick] (0.601562,0.699219) -- (0.604167,0.697917);
\draw[ultra thick] (0.604167,0.697917) -- (0.606771,0.696615);
\draw[ultra thick] (0.606771,0.696615) -- (0.609375,0.695312);
\draw[ultra thick] (0.609375,0.695312) -- (0.611979,0.694010);
\draw[ultra thick] (0.611979,0.694010) -- (0.614583,0.692708);
\draw[ultra thick] (0.614583,0.692708) -- (0.617188,0.691406);
\draw[ultra thick] (0.617188,0.691406) -- (0.619792,0.690104);
\draw[ultra thick] (0.619792,0.690104) -- (0.622396,0.688802);
\draw[ultra thick] (0.622396,0.688802) -- (0.625000,0.687500);
\draw[ultra thick] (0.625000,0.687500) -- (0.627604,0.686198);
\draw[ultra thick] (0.627604,0.686198) -- (0.630208,0.684896);
\draw[ultra thick] (0.630208,0.684896) -- (0.632812,0.683594);
\draw[ultra thick] (0.632812,0.683594) -- (0.635417,0.682292);
\draw[ultra thick] (0.635417,0.682292) -- (0.638021,0.680990);
\draw[ultra thick] (0.638021,0.680990) -- (0.640625,0.679688);
\draw[ultra thick] (0.640625,0.679688) -- (0.643229,0.678385);
\draw[ultra thick] (0.643229,0.678385) -- (0.645833,0.677083);
\draw[ultra thick] (0.645833,0.677083) -- (0.648438,0.675781);
\draw[ultra thick] (0.648438,0.675781) -- (0.651042,0.674479);
\draw[ultra thick] (0.651042,0.674479) -- (0.653646,0.673177);
\draw[ultra thick] (0.653646,0.673177) -- (0.656250,0.671875);
\draw[ultra thick] (0.656250,0.671875) -- (0.658854,0.670573);
\draw[ultra thick] (0.658854,0.670573) -- (0.661458,0.669271);
\draw[ultra thick] (0.661458,0.669271) -- (0.664062,0.667969);
\draw[ultra thick] (0.664062,0.667969) -- (0.666667,0.666667);
\draw[ultra thick] (0.333333,0.333333) -- (0.334635,0.334635);
\draw[ultra thick] (0.334635,0.334635) -- (0.335938,0.335938);
\draw[ultra thick] (0.335938,0.335938) -- (0.337240,0.337240);
\draw[ultra thick] (0.337240,0.337240) -- (0.338542,0.338542);
\draw[ultra thick] (0.338542,0.338542) -- (0.339844,0.339844);
\draw[ultra thick] (0.339844,0.339844) -- (0.341146,0.341146);
\draw[ultra thick] (0.341146,0.341146) -- (0.342448,0.342448);
\draw[ultra thick] (0.342448,0.342448) -- (0.343750,0.343750);
\draw[ultra thick] (0.343750,0.343750) -- (0.345052,0.345052);
\draw[ultra thick] (0.345052,0.345052) -- (0.346354,0.346354);
\draw[ultra thick] (0.346354,0.346354) -- (0.347656,0.347656);
\draw[ultra thick] (0.347656,0.347656) -- (0.348958,0.348958);
\draw[ultra thick] (0.348958,0.348958) -- (0.350260,0.350260);
\draw[ultra thick] (0.350260,0.350260) -- (0.351562,0.351562);
\draw[ultra thick] (0.351562,0.351562) -- (0.352865,0.352865);
\draw[ultra thick] (0.352865,0.352865) -- (0.354167,0.354167);
\draw[ultra thick] (0.354167,0.354167) -- (0.355469,0.355469);
\draw[ultra thick] (0.355469,0.355469) -- (0.356771,0.356771);
\draw[ultra thick] (0.356771,0.356771) -- (0.358073,0.358073);
\draw[ultra thick] (0.358073,0.358073) -- (0.359375,0.359375);
\draw[ultra thick] (0.359375,0.359375) -- (0.360677,0.360677);
\draw[ultra thick] (0.360677,0.360677) -- (0.361979,0.361979);
\draw[ultra thick] (0.361979,0.361979) -- (0.363281,0.363281);
\draw[ultra thick] (0.363281,0.363281) -- (0.364583,0.364583);
\draw[ultra thick] (0.364583,0.364583) -- (0.365885,0.365885);
\draw[ultra thick] (0.365885,0.365885) -- (0.367188,0.367188);
\draw[ultra thick] (0.367188,0.367188) -- (0.368490,0.368490);
\draw[ultra thick] (0.368490,0.368490) -- (0.369792,0.369792);
\draw[ultra thick] (0.369792,0.369792) -- (0.371094,0.371094);
\draw[ultra thick] (0.371094,0.371094) -- (0.372396,0.372396);
\draw[ultra thick] (0.372396,0.372396) -- (0.373698,0.373698);
\draw[ultra thick] (0.373698,0.373698) -- (0.375000,0.375000);
\draw[ultra thick] (0.375000,0.375000) -- (0.376302,0.376302);
\draw[ultra thick] (0.376302,0.376302) -- (0.377604,0.377604);
\draw[ultra thick] (0.377604,0.377604) -- (0.378906,0.378906);
\draw[ultra thick] (0.378906,0.378906) -- (0.380208,0.380208);
\draw[ultra thick] (0.380208,0.380208) -- (0.381510,0.381510);
\draw[ultra thick] (0.381510,0.381510) -- (0.382812,0.382812);
\draw[ultra thick] (0.382812,0.382812) -- (0.384115,0.384115);
\draw[ultra thick] (0.384115,0.384115) -- (0.385417,0.385417);
\draw[ultra thick] (0.385417,0.385417) -- (0.386719,0.386719);
\draw[ultra thick] (0.386719,0.386719) -- (0.388021,0.388021);
\draw[ultra thick] (0.388021,0.388021) -- (0.389323,0.389323);
\draw[ultra thick] (0.389323,0.389323) -- (0.390625,0.390625);
\draw[ultra thick] (0.390625,0.390625) -- (0.391927,0.391927);
\draw[ultra thick] (0.391927,0.391927) -- (0.393229,0.393229);
\draw[ultra thick] (0.393229,0.393229) -- (0.394531,0.394531);
\draw[ultra thick] (0.394531,0.394531) -- (0.395833,0.395833);
\draw[ultra thick] (0.395833,0.395833) -- (0.397135,0.397135);
\draw[ultra thick] (0.397135,0.397135) -- (0.398438,0.398438);
\draw[ultra thick] (0.398438,0.398438) -- (0.399740,0.399740);
\draw[ultra thick] (0.399740,0.399740) -- (0.401042,0.401042);
\draw[ultra thick] (0.401042,0.401042) -- (0.402344,0.402344);
\draw[ultra thick] (0.402344,0.402344) -- (0.403646,0.403646);
\draw[ultra thick] (0.403646,0.403646) -- (0.404948,0.404948);
\draw[ultra thick] (0.404948,0.404948) -- (0.406250,0.406250);
\draw[ultra thick] (0.406250,0.406250) -- (0.407552,0.407552);
\draw[ultra thick] (0.407552,0.407552) -- (0.408854,0.408854);
\draw[ultra thick] (0.408854,0.408854) -- (0.410156,0.410156);
\draw[ultra thick] (0.410156,0.410156) -- (0.411458,0.411458);
\draw[ultra thick] (0.411458,0.411458) -- (0.412760,0.412760);
\draw[ultra thick] (0.412760,0.412760) -- (0.414062,0.414062);
\draw[ultra thick] (0.414062,0.414062) -- (0.415365,0.415365);
\draw[ultra thick] (0.415365,0.415365) -- (0.416667,0.416667);
\draw[ultra thick] (0.416667,0.416667) -- (0.417969,0.417969);
\draw[ultra thick] (0.417969,0.417969) -- (0.419271,0.419271);
\draw[ultra thick] (0.419271,0.419271) -- (0.420573,0.420573);
\draw[ultra thick] (0.420573,0.420573) -- (0.421875,0.421875);
\draw[ultra thick] (0.421875,0.421875) -- (0.423177,0.423177);
\draw[ultra thick] (0.423177,0.423177) -- (0.424479,0.424479);
\draw[ultra thick] (0.424479,0.424479) -- (0.425781,0.425781);
\draw[ultra thick] (0.425781,0.425781) -- (0.427083,0.427083);
\draw[ultra thick] (0.427083,0.427083) -- (0.428385,0.428385);
\draw[ultra thick] (0.428385,0.428385) -- (0.429688,0.429688);
\draw[ultra thick] (0.429688,0.429688) -- (0.430990,0.430990);
\draw[ultra thick] (0.430990,0.430990) -- (0.432292,0.432292);
\draw[ultra thick] (0.432292,0.432292) -- (0.433594,0.433594);
\draw[ultra thick] (0.433594,0.433594) -- (0.434896,0.434896);
\draw[ultra thick] (0.434896,0.434896) -- (0.436198,0.436198);
\draw[ultra thick] (0.436198,0.436198) -- (0.437500,0.437500);
\draw[ultra thick] (0.437500,0.437500) -- (0.438802,0.438802);
\draw[ultra thick] (0.438802,0.438802) -- (0.440104,0.440104);
\draw[ultra thick] (0.440104,0.440104) -- (0.441406,0.441406);
\draw[ultra thick] (0.441406,0.441406) -- (0.442708,0.442708);
\draw[ultra thick] (0.442708,0.442708) -- (0.444010,0.444010);
\draw[ultra thick] (0.444010,0.444010) -- (0.445312,0.445312);
\draw[ultra thick] (0.445312,0.445312) -- (0.446615,0.446615);
\draw[ultra thick] (0.446615,0.446615) -- (0.447917,0.447917);
\draw[ultra thick] (0.447917,0.447917) -- (0.449219,0.449219);
\draw[ultra thick] (0.449219,0.449219) -- (0.450521,0.450521);
\draw[ultra thick] (0.450521,0.450521) -- (0.451823,0.451823);
\draw[ultra thick] (0.451823,0.451823) -- (0.453125,0.453125);
\draw[ultra thick] (0.453125,0.453125) -- (0.454427,0.454427);
\draw[ultra thick] (0.454427,0.454427) -- (0.455729,0.455729);
\draw[ultra thick] (0.455729,0.455729) -- (0.457031,0.457031);
\draw[ultra thick] (0.457031,0.457031) -- (0.458333,0.458333);
\draw[ultra thick] (0.458333,0.458333) -- (0.459635,0.459635);
\draw[ultra thick] (0.459635,0.459635) -- (0.460938,0.460938);
\draw[ultra thick] (0.460938,0.460938) -- (0.462240,0.462240);
\draw[ultra thick] (0.462240,0.462240) -- (0.463542,0.463542);
\draw[ultra thick] (0.463542,0.463542) -- (0.464844,0.464844);
\draw[ultra thick] (0.464844,0.464844) -- (0.466146,0.466146);
\draw[ultra thick] (0.466146,0.466146) -- (0.467448,0.467448);
\draw[ultra thick] (0.467448,0.467448) -- (0.468750,0.468750);
\draw[ultra thick] (0.468750,0.468750) -- (0.470052,0.470052);
\draw[ultra thick] (0.470052,0.470052) -- (0.471354,0.471354);
\draw[ultra thick] (0.471354,0.471354) -- (0.472656,0.472656);
\draw[ultra thick] (0.472656,0.472656) -- (0.473958,0.473958);
\draw[ultra thick] (0.473958,0.473958) -- (0.475260,0.475260);
\draw[ultra thick] (0.475260,0.475260) -- (0.476562,0.476562);
\draw[ultra thick] (0.476562,0.476562) -- (0.477865,0.477865);
\draw[ultra thick] (0.477865,0.477865) -- (0.479167,0.479167);
\draw[ultra thick] (0.479167,0.479167) -- (0.480469,0.480469);
\draw[ultra thick] (0.480469,0.480469) -- (0.481771,0.481771);
\draw[ultra thick] (0.481771,0.481771) -- (0.483073,0.483073);
\draw[ultra thick] (0.483073,0.483073) -- (0.484375,0.484375);
\draw[ultra thick] (0.484375,0.484375) -- (0.485677,0.485677);
\draw[ultra thick] (0.485677,0.485677) -- (0.486979,0.486979);
\draw[ultra thick] (0.486979,0.486979) -- (0.488281,0.488281);
\draw[ultra thick] (0.488281,0.488281) -- (0.489583,0.489583);
\draw[ultra thick] (0.489583,0.489583) -- (0.490885,0.490885);
\draw[ultra thick] (0.490885,0.490885) -- (0.492188,0.492188);
\draw[ultra thick] (0.492188,0.492188) -- (0.493490,0.493490);
\draw[ultra thick] (0.493490,0.493490) -- (0.494792,0.494792);
\draw[ultra thick] (0.494792,0.494792) -- (0.496094,0.496094);
\draw[ultra thick] (0.496094,0.496094) -- (0.497396,0.497396);
\draw[ultra thick] (0.497396,0.497396) -- (0.498698,0.498698);
\draw[ultra thick] (0.498698,0.498698) -- (0.500000,0.500000);
\draw[ultra thick] (0.500000,0.500000) -- (0.501302,0.501302);
\draw[ultra thick] (0.501302,0.501302) -- (0.502604,0.502604);
\draw[ultra thick] (0.502604,0.502604) -- (0.503906,0.503906);
\draw[ultra thick] (0.503906,0.503906) -- (0.505208,0.505208);
\draw[ultra thick] (0.505208,0.505208) -- (0.506510,0.506510);
\draw[ultra thick] (0.506510,0.506510) -- (0.507812,0.507812);
\draw[ultra thick] (0.507812,0.507812) -- (0.509115,0.509115);
\draw[ultra thick] (0.509115,0.509115) -- (0.510417,0.510417);
\draw[ultra thick] (0.510417,0.510417) -- (0.511719,0.511719);
\draw[ultra thick] (0.511719,0.511719) -- (0.513021,0.513021);
\draw[ultra thick] (0.513021,0.513021) -- (0.514323,0.514323);
\draw[ultra thick] (0.514323,0.514323) -- (0.515625,0.515625);
\draw[ultra thick] (0.515625,0.515625) -- (0.516927,0.516927);
\draw[ultra thick] (0.516927,0.516927) -- (0.518229,0.518229);
\draw[ultra thick] (0.518229,0.518229) -- (0.519531,0.519531);
\draw[ultra thick] (0.519531,0.519531) -- (0.520833,0.520833);
\draw[ultra thick] (0.520833,0.520833) -- (0.522135,0.522135);
\draw[ultra thick] (0.522135,0.522135) -- (0.523438,0.523438);
\draw[ultra thick] (0.523438,0.523438) -- (0.524740,0.524740);
\draw[ultra thick] (0.524740,0.524740) -- (0.526042,0.526042);
\draw[ultra thick] (0.526042,0.526042) -- (0.527344,0.527344);
\draw[ultra thick] (0.527344,0.527344) -- (0.528646,0.528646);
\draw[ultra thick] (0.528646,0.528646) -- (0.529948,0.529948);
\draw[ultra thick] (0.529948,0.529948) -- (0.531250,0.531250);
\draw[ultra thick] (0.531250,0.531250) -- (0.532552,0.532552);
\draw[ultra thick] (0.532552,0.532552) -- (0.533854,0.533854);
\draw[ultra thick] (0.533854,0.533854) -- (0.535156,0.535156);
\draw[ultra thick] (0.535156,0.535156) -- (0.536458,0.536458);
\draw[ultra thick] (0.536458,0.536458) -- (0.537760,0.537760);
\draw[ultra thick] (0.537760,0.537760) -- (0.539062,0.539062);
\draw[ultra thick] (0.539062,0.539062) -- (0.540365,0.540365);
\draw[ultra thick] (0.540365,0.540365) -- (0.541667,0.541667);
\draw[ultra thick] (0.541667,0.541667) -- (0.542969,0.542969);
\draw[ultra thick] (0.542969,0.542969) -- (0.544271,0.544271);
\draw[ultra thick] (0.544271,0.544271) -- (0.545573,0.545573);
\draw[ultra thick] (0.545573,0.545573) -- (0.546875,0.546875);
\draw[ultra thick] (0.546875,0.546875) -- (0.548177,0.548177);
\draw[ultra thick] (0.548177,0.548177) -- (0.549479,0.549479);
\draw[ultra thick] (0.549479,0.549479) -- (0.550781,0.550781);
\draw[ultra thick] (0.550781,0.550781) -- (0.552083,0.552083);
\draw[ultra thick] (0.552083,0.552083) -- (0.553385,0.553385);
\draw[ultra thick] (0.553385,0.553385) -- (0.554688,0.554688);
\draw[ultra thick] (0.554688,0.554688) -- (0.555990,0.555990);
\draw[ultra thick] (0.555990,0.555990) -- (0.557292,0.557292);
\draw[ultra thick] (0.557292,0.557292) -- (0.558594,0.558594);
\draw[ultra thick] (0.558594,0.558594) -- (0.559896,0.559896);
\draw[ultra thick] (0.559896,0.559896) -- (0.561198,0.561198);
\draw[ultra thick] (0.561198,0.561198) -- (0.562500,0.562500);
\draw[ultra thick] (0.562500,0.562500) -- (0.563802,0.563802);
\draw[ultra thick] (0.563802,0.563802) -- (0.565104,0.565104);
\draw[ultra thick] (0.565104,0.565104) -- (0.566406,0.566406);
\draw[ultra thick] (0.566406,0.566406) -- (0.567708,0.567708);
\draw[ultra thick] (0.567708,0.567708) -- (0.569010,0.569010);
\draw[ultra thick] (0.569010,0.569010) -- (0.570312,0.570312);
\draw[ultra thick] (0.570312,0.570312) -- (0.571615,0.571615);
\draw[ultra thick] (0.571615,0.571615) -- (0.572917,0.572917);
\draw[ultra thick] (0.572917,0.572917) -- (0.574219,0.574219);
\draw[ultra thick] (0.574219,0.574219) -- (0.575521,0.575521);
\draw[ultra thick] (0.575521,0.575521) -- (0.576823,0.576823);
\draw[ultra thick] (0.576823,0.576823) -- (0.578125,0.578125);
\draw[ultra thick] (0.578125,0.578125) -- (0.579427,0.579427);
\draw[ultra thick] (0.579427,0.579427) -- (0.580729,0.580729);
\draw[ultra thick] (0.580729,0.580729) -- (0.582031,0.582031);
\draw[ultra thick] (0.582031,0.582031) -- (0.583333,0.583333);
\draw[ultra thick] (0.583333,0.583333) -- (0.584635,0.584635);
\draw[ultra thick] (0.584635,0.584635) -- (0.585938,0.585938);
\draw[ultra thick] (0.585938,0.585938) -- (0.587240,0.587240);
\draw[ultra thick] (0.587240,0.587240) -- (0.588542,0.588542);
\draw[ultra thick] (0.588542,0.588542) -- (0.589844,0.589844);
\draw[ultra thick] (0.589844,0.589844) -- (0.591146,0.591146);
\draw[ultra thick] (0.591146,0.591146) -- (0.592448,0.592448);
\draw[ultra thick] (0.592448,0.592448) -- (0.593750,0.593750);
\draw[ultra thick] (0.593750,0.593750) -- (0.595052,0.595052);
\draw[ultra thick] (0.595052,0.595052) -- (0.596354,0.596354);
\draw[ultra thick] (0.596354,0.596354) -- (0.597656,0.597656);
\draw[ultra thick] (0.597656,0.597656) -- (0.598958,0.598958);
\draw[ultra thick] (0.598958,0.598958) -- (0.600260,0.600260);
\draw[ultra thick] (0.600260,0.600260) -- (0.601562,0.601562);
\draw[ultra thick] (0.601562,0.601562) -- (0.602865,0.602865);
\draw[ultra thick] (0.602865,0.602865) -- (0.604167,0.604167);
\draw[ultra thick] (0.604167,0.604167) -- (0.605469,0.605469);
\draw[ultra thick] (0.605469,0.605469) -- (0.606771,0.606771);
\draw[ultra thick] (0.606771,0.606771) -- (0.608073,0.608073);
\draw[ultra thick] (0.608073,0.608073) -- (0.609375,0.609375);
\draw[ultra thick] (0.609375,0.609375) -- (0.610677,0.610677);
\draw[ultra thick] (0.610677,0.610677) -- (0.611979,0.611979);
\draw[ultra thick] (0.611979,0.611979) -- (0.613281,0.613281);
\draw[ultra thick] (0.613281,0.613281) -- (0.614583,0.614583);
\draw[ultra thick] (0.614583,0.614583) -- (0.615885,0.615885);
\draw[ultra thick] (0.615885,0.615885) -- (0.617188,0.617188);
\draw[ultra thick] (0.617188,0.617188) -- (0.618490,0.618490);
\draw[ultra thick] (0.618490,0.618490) -- (0.619792,0.619792);
\draw[ultra thick] (0.619792,0.619792) -- (0.621094,0.621094);
\draw[ultra thick] (0.621094,0.621094) -- (0.622396,0.622396);
\draw[ultra thick] (0.622396,0.622396) -- (0.623698,0.623698);
\draw[ultra thick] (0.623698,0.623698) -- (0.625000,0.625000);
\draw[ultra thick] (0.625000,0.625000) -- (0.626302,0.626302);
\draw[ultra thick] (0.626302,0.626302) -- (0.627604,0.627604);
\draw[ultra thick] (0.627604,0.627604) -- (0.628906,0.628906);
\draw[ultra thick] (0.628906,0.628906) -- (0.630208,0.630208);
\draw[ultra thick] (0.630208,0.630208) -- (0.631510,0.631510);
\draw[ultra thick] (0.631510,0.631510) -- (0.632812,0.632812);
\draw[ultra thick] (0.632812,0.632812) -- (0.634115,0.634115);
\draw[ultra thick] (0.634115,0.634115) -- (0.635417,0.635417);
\draw[ultra thick] (0.635417,0.635417) -- (0.636719,0.636719);
\draw[ultra thick] (0.636719,0.636719) -- (0.638021,0.638021);
\draw[ultra thick] (0.638021,0.638021) -- (0.639323,0.639323);
\draw[ultra thick] (0.639323,0.639323) -- (0.640625,0.640625);
\draw[ultra thick] (0.640625,0.640625) -- (0.641927,0.641927);
\draw[ultra thick] (0.641927,0.641927) -- (0.643229,0.643229);
\draw[ultra thick] (0.643229,0.643229) -- (0.644531,0.644531);
\draw[ultra thick] (0.644531,0.644531) -- (0.645833,0.645833);
\draw[ultra thick] (0.645833,0.645833) -- (0.647135,0.647135);
\draw[ultra thick] (0.647135,0.647135) -- (0.648438,0.648438);
\draw[ultra thick] (0.648438,0.648438) -- (0.649740,0.649740);
\draw[ultra thick] (0.649740,0.649740) -- (0.651042,0.651042);
\draw[ultra thick] (0.651042,0.651042) -- (0.652344,0.652344);
\draw[ultra thick] (0.652344,0.652344) -- (0.653646,0.653646);
\draw[ultra thick] (0.653646,0.653646) -- (0.654948,0.654948);
\draw[ultra thick] (0.654948,0.654948) -- (0.656250,0.656250);
\draw[ultra thick] (0.656250,0.656250) -- (0.657552,0.657552);
\draw[ultra thick] (0.657552,0.657552) -- (0.658854,0.658854);
\draw[ultra thick] (0.658854,0.658854) -- (0.660156,0.660156);
\draw[ultra thick] (0.660156,0.660156) -- (0.661458,0.661458);
\draw[ultra thick] (0.661458,0.661458) -- (0.662760,0.662760);
\draw[ultra thick] (0.662760,0.662760) -- (0.664062,0.664062);
\draw[ultra thick] (0.664062,0.664062) -- (0.665365,0.665365);
\draw[ultra thick] (0.665365,0.665365) -- (0.666667,0.666667);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.30\linewidth}
\begin{tikzpicture}[scale=4]
\draw[ultra thick] (0.000000,0.000000) -- (0.003906,0.000000);
\draw[ultra thick] (0.003906,0.000000) -- (0.007812,0.000000);
\draw[ultra thick] (0.007812,0.000000) -- (0.011719,0.000000);
\draw[ultra thick] (0.011719,0.000000) -- (0.015625,0.000000);
\draw[ultra thick] (0.015625,0.000000) -- (0.019531,0.000000);
\draw[ultra thick] (0.019531,0.000000) -- (0.023438,0.000000);
\draw[ultra thick] (0.023438,0.000000) -- (0.027344,0.000000);
\draw[ultra thick] (0.027344,0.000000) -- (0.031250,0.000000);
\draw[ultra thick] (0.031250,0.000000) -- (0.035156,0.000000);
\draw[ultra thick] (0.035156,0.000000) -- (0.039062,0.000000);
\draw[ultra thick] (0.039062,0.000000) -- (0.042969,0.000000);
\draw[ultra thick] (0.042969,0.000000) -- (0.046875,0.000000);
\draw[ultra thick] (0.046875,0.000000) -- (0.050781,0.000000);
\draw[ultra thick] (0.050781,0.000000) -- (0.054688,0.000000);
\draw[ultra thick] (0.054688,0.000000) -- (0.058594,0.000000);
\draw[ultra thick] (0.058594,0.000000) -- (0.062500,0.000000);
\draw[ultra thick] (0.062500,0.000000) -- (0.066406,0.000000);
\draw[ultra thick] (0.066406,0.000000) -- (0.070312,0.000000);
\draw[ultra thick] (0.070312,0.000000) -- (0.074219,0.000000);
\draw[ultra thick] (0.074219,0.000000) -- (0.078125,0.000000);
\draw[ultra thick] (0.078125,0.000000) -- (0.082031,0.000000);
\draw[ultra thick] (0.082031,0.000000) -- (0.085938,0.000000);
\draw[ultra thick] (0.085938,0.000000) -- (0.089844,0.000000);
\draw[ultra thick] (0.089844,0.000000) -- (0.093750,0.000000);
\draw[ultra thick] (0.093750,0.000000) -- (0.097656,0.000000);
\draw[ultra thick] (0.097656,0.000000) -- (0.101562,0.000000);
\draw[ultra thick] (0.101562,0.000000) -- (0.105469,0.000000);
\draw[ultra thick] (0.105469,0.000000) -- (0.109375,0.000000);
\draw[ultra thick] (0.109375,0.000000) -- (0.113281,0.000000);
\draw[ultra thick] (0.113281,0.000000) -- (0.117188,0.000000);
\draw[ultra thick] (0.117188,0.000000) -- (0.121094,0.000000);
\draw[ultra thick] (0.121094,0.000000) -- (0.125000,0.000000);
\draw[ultra thick] (0.125000,0.000000) -- (0.128906,0.000000);
\draw[ultra thick] (0.128906,0.000000) -- (0.132812,0.000000);
\draw[ultra thick] (0.132812,0.000000) -- (0.136719,0.000000);
\draw[ultra thick] (0.136719,0.000000) -- (0.140625,0.000000);
\draw[ultra thick] (0.140625,0.000000) -- (0.144531,0.000000);
\draw[ultra thick] (0.144531,0.000000) -- (0.148438,0.000000);
\draw[ultra thick] (0.148438,0.000000) -- (0.152344,0.000000);
\draw[ultra thick] (0.152344,0.000000) -- (0.156250,0.000000);
\draw[ultra thick] (0.156250,0.000000) -- (0.160156,0.000000);
\draw[ultra thick] (0.160156,0.000000) -- (0.164062,0.000000);
\draw[ultra thick] (0.164062,0.000000) -- (0.167969,0.000000);
\draw[ultra thick] (0.167969,0.000000) -- (0.171875,0.000000);
\draw[ultra thick] (0.171875,0.000000) -- (0.175781,0.000000);
\draw[ultra thick] (0.175781,0.000000) -- (0.179688,0.000000);
\draw[ultra thick] (0.179688,0.000000) -- (0.183594,0.000000);
\draw[ultra thick] (0.183594,0.000000) -- (0.187500,0.000000);
\draw[ultra thick] (0.187500,0.000000) -- (0.191406,0.000000);
\draw[ultra thick] (0.191406,0.000000) -- (0.195312,0.000000);
\draw[ultra thick] (0.195312,0.000000) -- (0.199219,0.000000);
\draw[ultra thick] (0.199219,0.000000) -- (0.203125,0.000000);
\draw[ultra thick] (0.203125,0.000000) -- (0.207031,0.000000);
\draw[ultra thick] (0.207031,0.000000) -- (0.210938,0.000000);
\draw[ultra thick] (0.210938,0.000000) -- (0.214844,0.000000);
\draw[ultra thick] (0.214844,0.000000) -- (0.218750,0.000000);
\draw[ultra thick] (0.218750,0.000000) -- (0.222656,0.000000);
\draw[ultra thick] (0.222656,0.000000) -- (0.226562,0.000000);
\draw[ultra thick] (0.226562,0.000000) -- (0.230469,0.000000);
\draw[ultra thick] (0.230469,0.000000) -- (0.234375,0.000000);
\draw[ultra thick] (0.234375,0.000000) -- (0.238281,0.000000);
\draw[ultra thick] (0.238281,0.000000) -- (0.242188,0.000000);
\draw[ultra thick] (0.242188,0.000000) -- (0.246094,0.000000);
\draw[ultra thick] (0.246094,0.000000) -- (0.250000,0.000000);
\draw[ultra thick] (0.250000,0.000000) -- (0.253906,0.000000);
\draw[ultra thick] (0.253906,0.000000) -- (0.257812,0.000000);
\draw[ultra thick] (0.257812,0.000000) -- (0.261719,0.000000);
\draw[ultra thick] (0.261719,0.000000) -- (0.265625,0.000000);
\draw[ultra thick] (0.265625,0.000000) -- (0.269531,0.000000);
\draw[ultra thick] (0.269531,0.000000) -- (0.273438,0.000000);
\draw[ultra thick] (0.273438,0.000000) -- (0.277344,0.000000);
\draw[ultra thick] (0.277344,0.000000) -- (0.281250,0.000000);
\draw[ultra thick] (0.281250,0.000000) -- (0.285156,0.000000);
\draw[ultra thick] (0.285156,0.000000) -- (0.289062,0.000000);
\draw[ultra thick] (0.289062,0.000000) -- (0.292969,0.000000);
\draw[ultra thick] (0.292969,0.000000) -- (0.296875,0.000000);
\draw[ultra thick] (0.296875,0.000000) -- (0.300781,0.000000);
\draw[ultra thick] (0.300781,0.000000) -- (0.304688,0.000000);
\draw[ultra thick] (0.304688,0.000000) -- (0.308594,0.000000);
\draw[ultra thick] (0.308594,0.000000) -- (0.312500,0.000000);
\draw[ultra thick] (0.312500,0.000000) -- (0.316406,0.000000);
\draw[ultra thick] (0.316406,0.000000) -- (0.320312,0.000000);
\draw[ultra thick] (0.320312,0.000000) -- (0.324219,0.000000);
\draw[ultra thick] (0.324219,0.000000) -- (0.328125,0.000000);
\draw[ultra thick] (0.328125,0.000000) -- (0.332031,0.000000);
\draw[ultra thick] (0.332031,0.000000) -- (0.335938,0.000000);
\draw[ultra thick] (0.335938,0.000000) -- (0.339844,0.000000);
\draw[ultra thick] (0.339844,0.000000) -- (0.343750,0.000000);
\draw[ultra thick] (0.343750,0.000000) -- (0.347656,0.000000);
\draw[ultra thick] (0.347656,0.000000) -- (0.351562,0.000000);
\draw[ultra thick] (0.351562,0.000000) -- (0.355469,0.000000);
\draw[ultra thick] (0.355469,0.000000) -- (0.359375,0.000000);
\draw[ultra thick] (0.359375,0.000000) -- (0.363281,0.000000);
\draw[ultra thick] (0.363281,0.000000) -- (0.367188,0.000000);
\draw[ultra thick] (0.367188,0.000000) -- (0.371094,0.000000);
\draw[ultra thick] (0.371094,0.000000) -- (0.375000,0.000000);
\draw[ultra thick] (0.375000,0.000000) -- (0.378906,0.000000);
\draw[ultra thick] (0.378906,0.000000) -- (0.382812,0.000000);
\draw[ultra thick] (0.382812,0.000000) -- (0.386719,0.000000);
\draw[ultra thick] (0.386719,0.000000) -- (0.390625,0.000000);
\draw[ultra thick] (0.390625,0.000000) -- (0.394531,0.000000);
\draw[ultra thick] (0.394531,0.000000) -- (0.398438,0.000000);
\draw[ultra thick] (0.398438,0.000000) -- (0.402344,0.000000);
\draw[ultra thick] (0.402344,0.000000) -- (0.406250,0.000000);
\draw[ultra thick] (0.406250,0.000000) -- (0.410156,0.000000);
\draw[ultra thick] (0.410156,0.000000) -- (0.414062,0.000000);
\draw[ultra thick] (0.414062,0.000000) -- (0.417969,0.000000);
\draw[ultra thick] (0.417969,0.000000) -- (0.421875,0.000000);
\draw[ultra thick] (0.421875,0.000000) -- (0.425781,0.000000);
\draw[ultra thick] (0.425781,0.000000) -- (0.429688,0.000000);
\draw[ultra thick] (0.429688,0.000000) -- (0.433594,0.000000);
\draw[ultra thick] (0.433594,0.000000) -- (0.437500,0.000000);
\draw[ultra thick] (0.437500,0.000000) -- (0.441406,0.000000);
\draw[ultra thick] (0.441406,0.000000) -- (0.445312,0.000000);
\draw[ultra thick] (0.445312,0.000000) -- (0.449219,0.000000);
\draw[ultra thick] (0.449219,0.000000) -- (0.453125,0.000000);
\draw[ultra thick] (0.453125,0.000000) -- (0.457031,0.000000);
\draw[ultra thick] (0.457031,0.000000) -- (0.460938,0.000000);
\draw[ultra thick] (0.460938,0.000000) -- (0.464844,0.000000);
\draw[ultra thick] (0.464844,0.000000) -- (0.468750,0.000000);
\draw[ultra thick] (0.468750,0.000000) -- (0.472656,0.000000);
\draw[ultra thick] (0.472656,0.000000) -- (0.476562,0.000000);
\draw[ultra thick] (0.476562,0.000000) -- (0.480469,0.000000);
\draw[ultra thick] (0.480469,0.000000) -- (0.484375,0.000000);
\draw[ultra thick] (0.484375,0.000000) -- (0.488281,0.000000);
\draw[ultra thick] (0.488281,0.000000) -- (0.492188,0.000000);
\draw[ultra thick] (0.492188,0.000000) -- (0.496094,0.000000);
\draw[ultra thick] (0.496094,0.000000) -- (0.500000,0.000000);
\draw[ultra thick] (0.500000,0.000000) -- (0.503906,0.000000);
\draw[ultra thick] (0.503906,0.000000) -- (0.507812,0.000000);
\draw[ultra thick] (0.507812,0.000000) -- (0.511719,0.000000);
\draw[ultra thick] (0.511719,0.000000) -- (0.515625,0.000000);
\draw[ultra thick] (0.515625,0.000000) -- (0.519531,0.000000);
\draw[ultra thick] (0.519531,0.000000) -- (0.523438,0.000000);
\draw[ultra thick] (0.523438,0.000000) -- (0.527344,0.000000);
\draw[ultra thick] (0.527344,0.000000) -- (0.531250,0.000000);
\draw[ultra thick] (0.531250,0.000000) -- (0.535156,0.000000);
\draw[ultra thick] (0.535156,0.000000) -- (0.539062,0.000000);
\draw[ultra thick] (0.539062,0.000000) -- (0.542969,0.000000);
\draw[ultra thick] (0.542969,0.000000) -- (0.546875,0.000000);
\draw[ultra thick] (0.546875,0.000000) -- (0.550781,0.000000);
\draw[ultra thick] (0.550781,0.000000) -- (0.554688,0.000000);
\draw[ultra thick] (0.554688,0.000000) -- (0.558594,0.000000);
\draw[ultra thick] (0.558594,0.000000) -- (0.562500,0.000000);
\draw[ultra thick] (0.562500,0.000000) -- (0.566406,0.000000);
\draw[ultra thick] (0.566406,0.000000) -- (0.570312,0.000000);
\draw[ultra thick] (0.570312,0.000000) -- (0.574219,0.000000);
\draw[ultra thick] (0.574219,0.000000) -- (0.578125,0.000000);
\draw[ultra thick] (0.578125,0.000000) -- (0.582031,0.000000);
\draw[ultra thick] (0.582031,0.000000) -- (0.585938,0.000000);
\draw[ultra thick] (0.585938,0.000000) -- (0.589844,0.000000);
\draw[ultra thick] (0.589844,0.000000) -- (0.593750,0.000000);
\draw[ultra thick] (0.593750,0.000000) -- (0.597656,0.000000);
\draw[ultra thick] (0.597656,0.000000) -- (0.601562,0.000000);
\draw[ultra thick] (0.601562,0.000000) -- (0.605469,0.000000);
\draw[ultra thick] (0.605469,0.000000) -- (0.609375,0.000000);
\draw[ultra thick] (0.609375,0.000000) -- (0.613281,0.000000);
\draw[ultra thick] (0.613281,0.000000) -- (0.617188,0.000000);
\draw[ultra thick] (0.617188,0.000000) -- (0.621094,0.000000);
\draw[ultra thick] (0.621094,0.000000) -- (0.625000,0.000000);
\draw[ultra thick] (0.625000,0.000000) -- (0.628906,0.000000);
\draw[ultra thick] (0.628906,0.000000) -- (0.632812,0.000000);
\draw[ultra thick] (0.632812,0.000000) -- (0.636719,0.000000);
\draw[ultra thick] (0.636719,0.000000) -- (0.640625,0.000000);
\draw[ultra thick] (0.640625,0.000000) -- (0.644531,0.000000);
\draw[ultra thick] (0.644531,0.000000) -- (0.648438,0.000000);
\draw[ultra thick] (0.648438,0.000000) -- (0.652344,0.000000);
\draw[ultra thick] (0.652344,0.000000) -- (0.656250,0.000000);
\draw[ultra thick] (0.656250,0.000000) -- (0.660156,0.000000);
\draw[ultra thick] (0.660156,0.000000) -- (0.664062,0.000000);
\draw[ultra thick] (0.664062,0.000000) -- (0.667969,0.000000);
\draw[ultra thick] (0.667969,0.000000) -- (0.671875,0.000000);
\draw[ultra thick] (0.671875,0.000000) -- (0.675781,0.000000);
\draw[ultra thick] (0.675781,0.000000) -- (0.679688,0.000000);
\draw[ultra thick] (0.679688,0.000000) -- (0.683594,0.000000);
\draw[ultra thick] (0.683594,0.000000) -- (0.687500,0.000000);
\draw[ultra thick] (0.687500,0.000000) -- (0.691406,0.000000);
\draw[ultra thick] (0.691406,0.000000) -- (0.695312,0.000000);
\draw[ultra thick] (0.695312,0.000000) -- (0.699219,0.000000);
\draw[ultra thick] (0.699219,0.000000) -- (0.703125,0.000000);
\draw[ultra thick] (0.703125,0.000000) -- (0.707031,0.000000);
\draw[ultra thick] (0.707031,0.000000) -- (0.710938,0.000000);
\draw[ultra thick] (0.710938,0.000000) -- (0.714844,0.000000);
\draw[ultra thick] (0.714844,0.000000) -- (0.718750,0.000000);
\draw[ultra thick] (0.718750,0.000000) -- (0.722656,0.000000);
\draw[ultra thick] (0.722656,0.000000) -- (0.726562,0.000000);
\draw[ultra thick] (0.726562,0.000000) -- (0.730469,0.000000);
\draw[ultra thick] (0.730469,0.000000) -- (0.734375,0.000000);
\draw[ultra thick] (0.734375,0.000000) -- (0.738281,0.000000);
\draw[ultra thick] (0.738281,0.000000) -- (0.742188,0.000000);
\draw[ultra thick] (0.742188,0.000000) -- (0.746094,0.000000);
\draw[ultra thick] (0.746094,0.000000) -- (0.750000,0.000000);
\draw[ultra thick] (0.750000,0.000000) -- (0.753906,0.000000);
\draw[ultra thick] (0.753906,0.000000) -- (0.757812,0.000000);
\draw[ultra thick] (0.757812,0.000000) -- (0.761719,0.000000);
\draw[ultra thick] (0.761719,0.000000) -- (0.765625,0.000000);
\draw[ultra thick] (0.765625,0.000000) -- (0.769531,0.000000);
\draw[ultra thick] (0.769531,0.000000) -- (0.773438,0.000000);
\draw[ultra thick] (0.773438,0.000000) -- (0.777344,0.000000);
\draw[ultra thick] (0.777344,0.000000) -- (0.781250,0.000000);
\draw[ultra thick] (0.781250,0.000000) -- (0.785156,0.000000);
\draw[ultra thick] (0.785156,0.000000) -- (0.789062,0.000000);
\draw[ultra thick] (0.789062,0.000000) -- (0.792969,0.000000);
\draw[ultra thick] (0.792969,0.000000) -- (0.796875,0.000000);
\draw[ultra thick] (0.796875,0.000000) -- (0.800781,0.000000);
\draw[ultra thick] (0.800781,0.000000) -- (0.804688,0.000000);
\draw[ultra thick] (0.804688,0.000000) -- (0.808594,0.000000);
\draw[ultra thick] (0.808594,0.000000) -- (0.812500,0.000000);
\draw[ultra thick] (0.812500,0.000000) -- (0.816406,0.000000);
\draw[ultra thick] (0.816406,0.000000) -- (0.820312,0.000000);
\draw[ultra thick] (0.820312,0.000000) -- (0.824219,0.000000);
\draw[ultra thick] (0.824219,0.000000) -- (0.828125,0.000000);
\draw[ultra thick] (0.828125,0.000000) -- (0.832031,0.000000);
\draw[ultra thick] (0.832031,0.000000) -- (0.835938,0.000000);
\draw[ultra thick] (0.835938,0.000000) -- (0.839844,0.000000);
\draw[ultra thick] (0.839844,0.000000) -- (0.843750,0.000000);
\draw[ultra thick] (0.843750,0.000000) -- (0.847656,0.000000);
\draw[ultra thick] (0.847656,0.000000) -- (0.851562,0.000000);
\draw[ultra thick] (0.851562,0.000000) -- (0.855469,0.000000);
\draw[ultra thick] (0.855469,0.000000) -- (0.859375,0.000000);
\draw[ultra thick] (0.859375,0.000000) -- (0.863281,0.000000);
\draw[ultra thick] (0.863281,0.000000) -- (0.867188,0.000000);
\draw[ultra thick] (0.867188,0.000000) -- (0.871094,0.000000);
\draw[ultra thick] (0.871094,0.000000) -- (0.875000,0.000000);
\draw[ultra thick] (0.875000,0.000000) -- (0.878906,0.000000);
\draw[ultra thick] (0.878906,0.000000) -- (0.882812,0.000000);
\draw[ultra thick] (0.882812,0.000000) -- (0.886719,0.000000);
\draw[ultra thick] (0.886719,0.000000) -- (0.890625,0.000000);
\draw[ultra thick] (0.890625,0.000000) -- (0.894531,0.000000);
\draw[ultra thick] (0.894531,0.000000) -- (0.898438,0.000000);
\draw[ultra thick] (0.898438,0.000000) -- (0.902344,0.000000);
\draw[ultra thick] (0.902344,0.000000) -- (0.906250,0.000000);
\draw[ultra thick] (0.906250,0.000000) -- (0.910156,0.000000);
\draw[ultra thick] (0.910156,0.000000) -- (0.914062,0.000000);
\draw[ultra thick] (0.914062,0.000000) -- (0.917969,0.000000);
\draw[ultra thick] (0.917969,0.000000) -- (0.921875,0.000000);
\draw[ultra thick] (0.921875,0.000000) -- (0.925781,0.000000);
\draw[ultra thick] (0.925781,0.000000) -- (0.929688,0.000000);
\draw[ultra thick] (0.929688,0.000000) -- (0.933594,0.000000);
\draw[ultra thick] (0.933594,0.000000) -- (0.937500,0.000000);
\draw[ultra thick] (0.937500,0.000000) -- (0.941406,0.000000);
\draw[ultra thick] (0.941406,0.000000) -- (0.945312,0.000000);
\draw[ultra thick] (0.945312,0.000000) -- (0.949219,0.000000);
\draw[ultra thick] (0.949219,0.000000) -- (0.953125,0.000000);
\draw[ultra thick] (0.953125,0.000000) -- (0.957031,0.000000);
\draw[ultra thick] (0.957031,0.000000) -- (0.960938,0.000000);
\draw[ultra thick] (0.960938,0.000000) -- (0.964844,0.000000);
\draw[ultra thick] (0.964844,0.000000) -- (0.968750,0.000000);
\draw[ultra thick] (0.968750,0.000000) -- (0.972656,0.000000);
\draw[ultra thick] (0.972656,0.000000) -- (0.976562,0.000000);
\draw[ultra thick] (0.976562,0.000000) -- (0.980469,0.000000);
\draw[ultra thick] (0.980469,0.000000) -- (0.984375,0.000000);
\draw[ultra thick] (0.984375,0.000000) -- (0.988281,0.000000);
\draw[ultra thick] (0.988281,0.000000) -- (0.992188,0.000000);
\draw[ultra thick] (0.992188,0.000000) -- (0.996094,0.000000);
\draw[ultra thick] (0.996094,0.000000) -- (1.000000,0.000000);
\draw[ultra thick] (1.000000,0.000000) -- (1.000000,0.003906);
\draw[ultra thick] (1.000000,0.003906) -- (1.000000,0.007812);
\draw[ultra thick] (1.000000,0.007812) -- (1.000000,0.011719);
\draw[ultra thick] (1.000000,0.011719) -- (1.000000,0.015625);
\draw[ultra thick] (1.000000,0.015625) -- (1.000000,0.019531);
\draw[ultra thick] (1.000000,0.019531) -- (1.000000,0.023438);
\draw[ultra thick] (1.000000,0.023438) -- (1.000000,0.027344);
\draw[ultra thick] (1.000000,0.027344) -- (1.000000,0.031250);
\draw[ultra thick] (1.000000,0.031250) -- (1.000000,0.035156);
\draw[ultra thick] (1.000000,0.035156) -- (1.000000,0.039062);
\draw[ultra thick] (1.000000,0.039062) -- (1.000000,0.042969);
\draw[ultra thick] (1.000000,0.042969) -- (1.000000,0.046875);
\draw[ultra thick] (1.000000,0.046875) -- (1.000000,0.050781);
\draw[ultra thick] (1.000000,0.050781) -- (1.000000,0.054688);
\draw[ultra thick] (1.000000,0.054688) -- (1.000000,0.058594);
\draw[ultra thick] (1.000000,0.058594) -- (1.000000,0.062500);
\draw[ultra thick] (1.000000,0.062500) -- (1.000000,0.066406);
\draw[ultra thick] (1.000000,0.066406) -- (1.000000,0.070312);
\draw[ultra thick] (1.000000,0.070312) -- (1.000000,0.074219);
\draw[ultra thick] (1.000000,0.074219) -- (1.000000,0.078125);
\draw[ultra thick] (1.000000,0.078125) -- (1.000000,0.082031);
\draw[ultra thick] (1.000000,0.082031) -- (1.000000,0.085938);
\draw[ultra thick] (1.000000,0.085938) -- (1.000000,0.089844);
\draw[ultra thick] (1.000000,0.089844) -- (1.000000,0.093750);
\draw[ultra thick] (1.000000,0.093750) -- (1.000000,0.097656);
\draw[ultra thick] (1.000000,0.097656) -- (1.000000,0.101562);
\draw[ultra thick] (1.000000,0.101562) -- (1.000000,0.105469);
\draw[ultra thick] (1.000000,0.105469) -- (1.000000,0.109375);
\draw[ultra thick] (1.000000,0.109375) -- (1.000000,0.113281);
\draw[ultra thick] (1.000000,0.113281) -- (1.000000,0.117188);
\draw[ultra thick] (1.000000,0.117188) -- (1.000000,0.121094);
\draw[ultra thick] (1.000000,0.121094) -- (1.000000,0.125000);
\draw[ultra thick] (1.000000,0.125000) -- (1.000000,0.128906);
\draw[ultra thick] (1.000000,0.128906) -- (1.000000,0.132812);
\draw[ultra thick] (1.000000,0.132812) -- (1.000000,0.136719);
\draw[ultra thick] (1.000000,0.136719) -- (1.000000,0.140625);
\draw[ultra thick] (1.000000,0.140625) -- (1.000000,0.144531);
\draw[ultra thick] (1.000000,0.144531) -- (1.000000,0.148438);
\draw[ultra thick] (1.000000,0.148438) -- (1.000000,0.152344);
\draw[ultra thick] (1.000000,0.152344) -- (1.000000,0.156250);
\draw[ultra thick] (1.000000,0.156250) -- (1.000000,0.160156);
\draw[ultra thick] (1.000000,0.160156) -- (1.000000,0.164062);
\draw[ultra thick] (1.000000,0.164062) -- (1.000000,0.167969);
\draw[ultra thick] (1.000000,0.167969) -- (1.000000,0.171875);
\draw[ultra thick] (1.000000,0.171875) -- (1.000000,0.175781);
\draw[ultra thick] (1.000000,0.175781) -- (1.000000,0.179688);
\draw[ultra thick] (1.000000,0.179688) -- (1.000000,0.183594);
\draw[ultra thick] (1.000000,0.183594) -- (1.000000,0.187500);
\draw[ultra thick] (1.000000,0.187500) -- (1.000000,0.191406);
\draw[ultra thick] (1.000000,0.191406) -- (1.000000,0.195312);
\draw[ultra thick] (1.000000,0.195312) -- (1.000000,0.199219);
\draw[ultra thick] (1.000000,0.199219) -- (1.000000,0.203125);
\draw[ultra thick] (1.000000,0.203125) -- (1.000000,0.207031);
\draw[ultra thick] (1.000000,0.207031) -- (1.000000,0.210938);
\draw[ultra thick] (1.000000,0.210938) -- (1.000000,0.214844);
\draw[ultra thick] (1.000000,0.214844) -- (1.000000,0.218750);
\draw[ultra thick] (1.000000,0.218750) -- (1.000000,0.222656);
\draw[ultra thick] (1.000000,0.222656) -- (1.000000,0.226562);
\draw[ultra thick] (1.000000,0.226562) -- (1.000000,0.230469);
\draw[ultra thick] (1.000000,0.230469) -- (1.000000,0.234375);
\draw[ultra thick] (1.000000,0.234375) -- (1.000000,0.238281);
\draw[ultra thick] (1.000000,0.238281) -- (1.000000,0.242188);
\draw[ultra thick] (1.000000,0.242188) -- (1.000000,0.246094);
\draw[ultra thick] (1.000000,0.246094) -- (1.000000,0.250000);
\draw[ultra thick] (1.000000,0.250000) -- (1.000000,0.253906);
\draw[ultra thick] (1.000000,0.253906) -- (1.000000,0.257812);
\draw[ultra thick] (1.000000,0.257812) -- (1.000000,0.261719);
\draw[ultra thick] (1.000000,0.261719) -- (1.000000,0.265625);
\draw[ultra thick] (1.000000,0.265625) -- (1.000000,0.269531);
\draw[ultra thick] (1.000000,0.269531) -- (1.000000,0.273438);
\draw[ultra thick] (1.000000,0.273438) -- (1.000000,0.277344);
\draw[ultra thick] (1.000000,0.277344) -- (1.000000,0.281250);
\draw[ultra thick] (1.000000,0.281250) -- (1.000000,0.285156);
\draw[ultra thick] (1.000000,0.285156) -- (1.000000,0.289062);
\draw[ultra thick] (1.000000,0.289062) -- (1.000000,0.292969);
\draw[ultra thick] (1.000000,0.292969) -- (1.000000,0.296875);
\draw[ultra thick] (1.000000,0.296875) -- (1.000000,0.300781);
\draw[ultra thick] (1.000000,0.300781) -- (1.000000,0.304688);
\draw[ultra thick] (1.000000,0.304688) -- (1.000000,0.308594);
\draw[ultra thick] (1.000000,0.308594) -- (1.000000,0.312500);
\draw[ultra thick] (1.000000,0.312500) -- (1.000000,0.316406);
\draw[ultra thick] (1.000000,0.316406) -- (1.000000,0.320312);
\draw[ultra thick] (1.000000,0.320312) -- (1.000000,0.324219);
\draw[ultra thick] (1.000000,0.324219) -- (1.000000,0.328125);
\draw[ultra thick] (1.000000,0.328125) -- (1.000000,0.332031);
\draw[ultra thick] (1.000000,0.332031) -- (1.000000,0.335938);
\draw[ultra thick] (1.000000,0.335938) -- (1.000000,0.339844);
\draw[ultra thick] (1.000000,0.339844) -- (1.000000,0.343750);
\draw[ultra thick] (1.000000,0.343750) -- (1.000000,0.347656);
\draw[ultra thick] (1.000000,0.347656) -- (1.000000,0.351562);
\draw[ultra thick] (1.000000,0.351562) -- (1.000000,0.355469);
\draw[ultra thick] (1.000000,0.355469) -- (1.000000,0.359375);
\draw[ultra thick] (1.000000,0.359375) -- (1.000000,0.363281);
\draw[ultra thick] (1.000000,0.363281) -- (1.000000,0.367188);
\draw[ultra thick] (1.000000,0.367188) -- (1.000000,0.371094);
\draw[ultra thick] (1.000000,0.371094) -- (1.000000,0.375000);
\draw[ultra thick] (1.000000,0.375000) -- (1.000000,0.378906);
\draw[ultra thick] (1.000000,0.378906) -- (1.000000,0.382812);
\draw[ultra thick] (1.000000,0.382812) -- (1.000000,0.386719);
\draw[ultra thick] (1.000000,0.386719) -- (1.000000,0.390625);
\draw[ultra thick] (1.000000,0.390625) -- (1.000000,0.394531);
\draw[ultra thick] (1.000000,0.394531) -- (1.000000,0.398438);
\draw[ultra thick] (1.000000,0.398438) -- (1.000000,0.402344);
\draw[ultra thick] (1.000000,0.402344) -- (1.000000,0.406250);
\draw[ultra thick] (1.000000,0.406250) -- (1.000000,0.410156);
\draw[ultra thick] (1.000000,0.410156) -- (1.000000,0.414062);
\draw[ultra thick] (1.000000,0.414062) -- (1.000000,0.417969);
\draw[ultra thick] (1.000000,0.417969) -- (1.000000,0.421875);
\draw[ultra thick] (1.000000,0.421875) -- (1.000000,0.425781);
\draw[ultra thick] (1.000000,0.425781) -- (1.000000,0.429688);
\draw[ultra thick] (1.000000,0.429688) -- (1.000000,0.433594);
\draw[ultra thick] (1.000000,0.433594) -- (1.000000,0.437500);
\draw[ultra thick] (1.000000,0.437500) -- (1.000000,0.441406);
\draw[ultra thick] (1.000000,0.441406) -- (1.000000,0.445312);
\draw[ultra thick] (1.000000,0.445312) -- (1.000000,0.449219);
\draw[ultra thick] (1.000000,0.449219) -- (1.000000,0.453125);
\draw[ultra thick] (1.000000,0.453125) -- (1.000000,0.457031);
\draw[ultra thick] (1.000000,0.457031) -- (1.000000,0.460938);
\draw[ultra thick] (1.000000,0.460938) -- (1.000000,0.464844);
\draw[ultra thick] (1.000000,0.464844) -- (1.000000,0.468750);
\draw[ultra thick] (1.000000,0.468750) -- (1.000000,0.472656);
\draw[ultra thick] (1.000000,0.472656) -- (1.000000,0.476562);
\draw[ultra thick] (1.000000,0.476562) -- (1.000000,0.480469);
\draw[ultra thick] (1.000000,0.480469) -- (1.000000,0.484375);
\draw[ultra thick] (1.000000,0.484375) -- (1.000000,0.488281);
\draw[ultra thick] (1.000000,0.488281) -- (1.000000,0.492188);
\draw[ultra thick] (1.000000,0.492188) -- (1.000000,0.496094);
\draw[ultra thick] (1.000000,0.496094) -- (1.000000,0.500000);
\draw[ultra thick] (1.000000,0.500000) -- (1.000000,0.503906);
\draw[ultra thick] (1.000000,0.503906) -- (1.000000,0.507812);
\draw[ultra thick] (1.000000,0.507812) -- (1.000000,0.511719);
\draw[ultra thick] (1.000000,0.511719) -- (1.000000,0.515625);
\draw[ultra thick] (1.000000,0.515625) -- (1.000000,0.519531);
\draw[ultra thick] (1.000000,0.519531) -- (1.000000,0.523438);
\draw[ultra thick] (1.000000,0.523438) -- (1.000000,0.527344);
\draw[ultra thick] (1.000000,0.527344) -- (1.000000,0.531250);
\draw[ultra thick] (1.000000,0.531250) -- (1.000000,0.535156);
\draw[ultra thick] (1.000000,0.535156) -- (1.000000,0.539062);
\draw[ultra thick] (1.000000,0.539062) -- (1.000000,0.542969);
\draw[ultra thick] (1.000000,0.542969) -- (1.000000,0.546875);
\draw[ultra thick] (1.000000,0.546875) -- (1.000000,0.550781);
\draw[ultra thick] (1.000000,0.550781) -- (1.000000,0.554688);
\draw[ultra thick] (1.000000,0.554688) -- (1.000000,0.558594);
\draw[ultra thick] (1.000000,0.558594) -- (1.000000,0.562500);
\draw[ultra thick] (1.000000,0.562500) -- (1.000000,0.566406);
\draw[ultra thick] (1.000000,0.566406) -- (1.000000,0.570312);
\draw[ultra thick] (1.000000,0.570312) -- (1.000000,0.574219);
\draw[ultra thick] (1.000000,0.574219) -- (1.000000,0.578125);
\draw[ultra thick] (1.000000,0.578125) -- (1.000000,0.582031);
\draw[ultra thick] (1.000000,0.582031) -- (1.000000,0.585938);
\draw[ultra thick] (1.000000,0.585938) -- (1.000000,0.589844);
\draw[ultra thick] (1.000000,0.589844) -- (1.000000,0.593750);
\draw[ultra thick] (1.000000,0.593750) -- (1.000000,0.597656);
\draw[ultra thick] (1.000000,0.597656) -- (1.000000,0.601562);
\draw[ultra thick] (1.000000,0.601562) -- (1.000000,0.605469);
\draw[ultra thick] (1.000000,0.605469) -- (1.000000,0.609375);
\draw[ultra thick] (1.000000,0.609375) -- (1.000000,0.613281);
\draw[ultra thick] (1.000000,0.613281) -- (1.000000,0.617188);
\draw[ultra thick] (1.000000,0.617188) -- (1.000000,0.621094);
\draw[ultra thick] (1.000000,0.621094) -- (1.000000,0.625000);
\draw[ultra thick] (1.000000,0.625000) -- (1.000000,0.628906);
\draw[ultra thick] (1.000000,0.628906) -- (1.000000,0.632812);
\draw[ultra thick] (1.000000,0.632812) -- (1.000000,0.636719);
\draw[ultra thick] (1.000000,0.636719) -- (1.000000,0.640625);
\draw[ultra thick] (1.000000,0.640625) -- (1.000000,0.644531);
\draw[ultra thick] (1.000000,0.644531) -- (1.000000,0.648438);
\draw[ultra thick] (1.000000,0.648438) -- (1.000000,0.652344);
\draw[ultra thick] (1.000000,0.652344) -- (1.000000,0.656250);
\draw[ultra thick] (1.000000,0.656250) -- (1.000000,0.660156);
\draw[ultra thick] (1.000000,0.660156) -- (1.000000,0.664062);
\draw[ultra thick] (1.000000,0.664062) -- (1.000000,0.667969);
\draw[ultra thick] (1.000000,0.667969) -- (1.000000,0.671875);
\draw[ultra thick] (1.000000,0.671875) -- (1.000000,0.675781);
\draw[ultra thick] (1.000000,0.675781) -- (1.000000,0.679688);
\draw[ultra thick] (1.000000,0.679688) -- (1.000000,0.683594);
\draw[ultra thick] (1.000000,0.683594) -- (1.000000,0.687500);
\draw[ultra thick] (1.000000,0.687500) -- (1.000000,0.691406);
\draw[ultra thick] (1.000000,0.691406) -- (1.000000,0.695312);
\draw[ultra thick] (1.000000,0.695312) -- (1.000000,0.699219);
\draw[ultra thick] (1.000000,0.699219) -- (1.000000,0.703125);
\draw[ultra thick] (1.000000,0.703125) -- (1.000000,0.707031);
\draw[ultra thick] (1.000000,0.707031) -- (1.000000,0.710938);
\draw[ultra thick] (1.000000,0.710938) -- (1.000000,0.714844);
\draw[ultra thick] (1.000000,0.714844) -- (1.000000,0.718750);
\draw[ultra thick] (1.000000,0.718750) -- (1.000000,0.722656);
\draw[ultra thick] (1.000000,0.722656) -- (1.000000,0.726562);
\draw[ultra thick] (1.000000,0.726562) -- (1.000000,0.730469);
\draw[ultra thick] (1.000000,0.730469) -- (1.000000,0.734375);
\draw[ultra thick] (1.000000,0.734375) -- (1.000000,0.738281);
\draw[ultra thick] (1.000000,0.738281) -- (1.000000,0.742188);
\draw[ultra thick] (1.000000,0.742188) -- (1.000000,0.746094);
\draw[ultra thick] (1.000000,0.746094) -- (1.000000,0.750000);
\draw[ultra thick] (1.000000,0.750000) -- (1.000000,0.753906);
\draw[ultra thick] (1.000000,0.753906) -- (1.000000,0.757812);
\draw[ultra thick] (1.000000,0.757812) -- (1.000000,0.761719);
\draw[ultra thick] (1.000000,0.761719) -- (1.000000,0.765625);
\draw[ultra thick] (1.000000,0.765625) -- (1.000000,0.769531);
\draw[ultra thick] (1.000000,0.769531) -- (1.000000,0.773438);
\draw[ultra thick] (1.000000,0.773438) -- (1.000000,0.777344);
\draw[ultra thick] (1.000000,0.777344) -- (1.000000,0.781250);
\draw[ultra thick] (1.000000,0.781250) -- (1.000000,0.785156);
\draw[ultra thick] (1.000000,0.785156) -- (1.000000,0.789062);
\draw[ultra thick] (1.000000,0.789062) -- (1.000000,0.792969);
\draw[ultra thick] (1.000000,0.792969) -- (1.000000,0.796875);
\draw[ultra thick] (1.000000,0.796875) -- (1.000000,0.800781);
\draw[ultra thick] (1.000000,0.800781) -- (1.000000,0.804688);
\draw[ultra thick] (1.000000,0.804688) -- (1.000000,0.808594);
\draw[ultra thick] (1.000000,0.808594) -- (1.000000,0.812500);
\draw[ultra thick] (1.000000,0.812500) -- (1.000000,0.816406);
\draw[ultra thick] (1.000000,0.816406) -- (1.000000,0.820312);
\draw[ultra thick] (1.000000,0.820312) -- (1.000000,0.824219);
\draw[ultra thick] (1.000000,0.824219) -- (1.000000,0.828125);
\draw[ultra thick] (1.000000,0.828125) -- (1.000000,0.832031);
\draw[ultra thick] (1.000000,0.832031) -- (1.000000,0.835938);
\draw[ultra thick] (1.000000,0.835938) -- (1.000000,0.839844);
\draw[ultra thick] (1.000000,0.839844) -- (1.000000,0.843750);
\draw[ultra thick] (1.000000,0.843750) -- (1.000000,0.847656);
\draw[ultra thick] (1.000000,0.847656) -- (1.000000,0.851562);
\draw[ultra thick] (1.000000,0.851562) -- (1.000000,0.855469);
\draw[ultra thick] (1.000000,0.855469) -- (1.000000,0.859375);
\draw[ultra thick] (1.000000,0.859375) -- (1.000000,0.863281);
\draw[ultra thick] (1.000000,0.863281) -- (1.000000,0.867188);
\draw[ultra thick] (1.000000,0.867188) -- (1.000000,0.871094);
\draw[ultra thick] (1.000000,0.871094) -- (1.000000,0.875000);
\draw[ultra thick] (1.000000,0.875000) -- (1.000000,0.878906);
\draw[ultra thick] (1.000000,0.878906) -- (1.000000,0.882812);
\draw[ultra thick] (1.000000,0.882812) -- (1.000000,0.886719);
\draw[ultra thick] (1.000000,0.886719) -- (1.000000,0.890625);
\draw[ultra thick] (1.000000,0.890625) -- (1.000000,0.894531);
\draw[ultra thick] (1.000000,0.894531) -- (1.000000,0.898438);
\draw[ultra thick] (1.000000,0.898438) -- (1.000000,0.902344);
\draw[ultra thick] (1.000000,0.902344) -- (1.000000,0.906250);
\draw[ultra thick] (1.000000,0.906250) -- (1.000000,0.910156);
\draw[ultra thick] (1.000000,0.910156) -- (1.000000,0.914062);
\draw[ultra thick] (1.000000,0.914062) -- (1.000000,0.917969);
\draw[ultra thick] (1.000000,0.917969) -- (1.000000,0.921875);
\draw[ultra thick] (1.000000,0.921875) -- (1.000000,0.925781);
\draw[ultra thick] (1.000000,0.925781) -- (1.000000,0.929688);
\draw[ultra thick] (1.000000,0.929688) -- (1.000000,0.933594);
\draw[ultra thick] (1.000000,0.933594) -- (1.000000,0.937500);
\draw[ultra thick] (1.000000,0.937500) -- (1.000000,0.941406);
\draw[ultra thick] (1.000000,0.941406) -- (1.000000,0.945312);
\draw[ultra thick] (1.000000,0.945312) -- (1.000000,0.949219);
\draw[ultra thick] (1.000000,0.949219) -- (1.000000,0.953125);
\draw[ultra thick] (1.000000,0.953125) -- (1.000000,0.957031);
\draw[ultra thick] (1.000000,0.957031) -- (1.000000,0.960938);
\draw[ultra thick] (1.000000,0.960938) -- (1.000000,0.964844);
\draw[ultra thick] (1.000000,0.964844) -- (1.000000,0.968750);
\draw[ultra thick] (1.000000,0.968750) -- (1.000000,0.972656);
\draw[ultra thick] (1.000000,0.972656) -- (1.000000,0.976562);
\draw[ultra thick] (1.000000,0.976562) -- (1.000000,0.980469);
\draw[ultra thick] (1.000000,0.980469) -- (1.000000,0.984375);
\draw[ultra thick] (1.000000,0.984375) -- (1.000000,0.988281);
\draw[ultra thick] (1.000000,0.988281) -- (1.000000,0.992188);
\draw[ultra thick] (1.000000,0.992188) -- (1.000000,0.996094);
\draw[ultra thick] (1.000000,0.996094) -- (1.000000,1.000000);
\draw[ultra thick] (1.000000,1.000000) -- (0.996094,1.003068);
\draw[ultra thick] (0.996094,1.003068) -- (0.992188,1.006135);
\draw[ultra thick] (0.992188,1.006135) -- (0.988281,1.009202);
\draw[ultra thick] (0.988281,1.009202) -- (0.984375,1.012267);
\draw[ultra thick] (0.984375,1.012267) -- (0.980469,1.015330);
\draw[ultra thick] (0.980469,1.015330) -- (0.976562,1.018391);
\draw[ultra thick] (0.976562,1.018391) -- (0.972656,1.021449);
\draw[ultra thick] (0.972656,1.021449) -- (0.968750,1.024504);
\draw[ultra thick] (0.968750,1.024504) -- (0.964844,1.027556);
\draw[ultra thick] (0.964844,1.027556) -- (0.960938,1.030603);
\draw[ultra thick] (0.960938,1.030603) -- (0.957031,1.033645);
\draw[ultra thick] (0.957031,1.033645) -- (0.953125,1.036683);
\draw[ultra thick] (0.953125,1.036683) -- (0.949219,1.039715);
\draw[ultra thick] (0.949219,1.039715) -- (0.945312,1.042740);
\draw[ultra thick] (0.945312,1.042740) -- (0.941406,1.045760);
\draw[ultra thick] (0.941406,1.045760) -- (0.937500,1.048773);
\draw[ultra thick] (0.937500,1.048773) -- (0.933594,1.051778);
\draw[ultra thick] (0.933594,1.051778) -- (0.929688,1.054775);
\draw[ultra thick] (0.929688,1.054775) -- (0.925781,1.057765);
\draw[ultra thick] (0.925781,1.057765) -- (0.921875,1.060745);
\draw[ultra thick] (0.921875,1.060745) -- (0.917969,1.063716);
\draw[ultra thick] (0.917969,1.063716) -- (0.914062,1.066678);
\draw[ultra thick] (0.914062,1.066678) -- (0.910156,1.069630);
\draw[ultra thick] (0.910156,1.069630) -- (0.906250,1.072571);
\draw[ultra thick] (0.906250,1.072571) -- (0.902344,1.075501);
\draw[ultra thick] (0.902344,1.075501) -- (0.898438,1.078420);
\draw[ultra thick] (0.898438,1.078420) -- (0.894531,1.081328);
\draw[ultra thick] (0.894531,1.081328) -- (0.890625,1.084222);
\draw[ultra thick] (0.890625,1.084222) -- (0.886719,1.087105);
\draw[ultra thick] (0.886719,1.087105) -- (0.882812,1.089974);
\draw[ultra thick] (0.882812,1.089974) -- (0.878906,1.092829);
\draw[ultra thick] (0.878906,1.092829) -- (0.875000,1.095671);
\draw[ultra thick] (0.875000,1.095671) -- (0.871094,1.098498);
\draw[ultra thick] (0.871094,1.098498) -- (0.867188,1.101310);
\draw[ultra thick] (0.867188,1.101310) -- (0.863281,1.104107);
\draw[ultra thick] (0.863281,1.104107) -- (0.859375,1.106889);
\draw[ultra thick] (0.859375,1.106889) -- (0.855469,1.109654);
\draw[ultra thick] (0.855469,1.109654) -- (0.851562,1.112403);
\draw[ultra thick] (0.851562,1.112403) -- (0.847656,1.115135);
\draw[ultra thick] (0.847656,1.115135) -- (0.843750,1.117849);
\draw[ultra thick] (0.843750,1.117849) -- (0.839844,1.120546);
\draw[ultra thick] (0.839844,1.120546) -- (0.835938,1.123225);
\draw[ultra thick] (0.835938,1.123225) -- (0.832031,1.125885);
\draw[ultra thick] (0.832031,1.125885) -- (0.828125,1.128526);
\draw[ultra thick] (0.828125,1.128526) -- (0.824219,1.131147);
\draw[ultra thick] (0.824219,1.131147) -- (0.820312,1.133749);
\draw[ultra thick] (0.820312,1.133749) -- (0.816406,1.136331);
\draw[ultra thick] (0.816406,1.136331) -- (0.812500,1.138893);
\draw[ultra thick] (0.812500,1.138893) -- (0.808594,1.141433);
\draw[ultra thick] (0.808594,1.141433) -- (0.804688,1.143952);
\draw[ultra thick] (0.804688,1.143952) -- (0.800781,1.146449);
\draw[ultra thick] (0.800781,1.146449) -- (0.796875,1.148925);
\draw[ultra thick] (0.796875,1.148925) -- (0.792969,1.151378);
\draw[ultra thick] (0.792969,1.151378) -- (0.789062,1.153808);
\draw[ultra thick] (0.789062,1.153808) -- (0.785156,1.156215);
\draw[ultra thick] (0.785156,1.156215) -- (0.781250,1.158598);
\draw[ultra thick] (0.781250,1.158598) -- (0.777344,1.160958);
\draw[ultra thick] (0.777344,1.160958) -- (0.773438,1.163293);
\draw[ultra thick] (0.773438,1.163293) -- (0.769531,1.165604);
\draw[ultra thick] (0.769531,1.165604) -- (0.765625,1.167890);
\draw[ultra thick] (0.765625,1.167890) -- (0.761719,1.170150);
\draw[ultra thick] (0.761719,1.170150) -- (0.757812,1.172385);
\draw[ultra thick] (0.757812,1.172385) -- (0.753906,1.174594);
\draw[ultra thick] (0.753906,1.174594) -- (0.750000,1.176777);
\draw[ultra thick] (0.750000,1.176777) -- (0.746094,1.178933);
\draw[ultra thick] (0.746094,1.178933) -- (0.742188,1.181062);
\draw[ultra thick] (0.742188,1.181062) -- (0.738281,1.183164);
\draw[ultra thick] (0.738281,1.183164) -- (0.734375,1.185238);
\draw[ultra thick] (0.734375,1.185238) -- (0.730469,1.187284);
\draw[ultra thick] (0.730469,1.187284) -- (0.726562,1.189302);
\draw[ultra thick] (0.726562,1.189302) -- (0.722656,1.191292);
\draw[ultra thick] (0.722656,1.191292) -- (0.718750,1.193253);
\draw[ultra thick] (0.718750,1.193253) -- (0.714844,1.195184);
\draw[ultra thick] (0.714844,1.195184) -- (0.710938,1.197087);
\draw[ultra thick] (0.710938,1.197087) -- (0.707031,1.198959);
\draw[ultra thick] (0.707031,1.198959) -- (0.703125,1.200802);
\draw[ultra thick] (0.703125,1.200802) -- (0.699219,1.202614);
\draw[ultra thick] (0.699219,1.202614) -- (0.695312,1.204396);
\draw[ultra thick] (0.695312,1.204396) -- (0.691406,1.206147);
\draw[ultra thick] (0.691406,1.206147) -- (0.687500,1.207867);
\draw[ultra thick] (0.687500,1.207867) -- (0.683594,1.209556);
\draw[ultra thick] (0.683594,1.209556) -- (0.679688,1.211213);
\draw[ultra thick] (0.679688,1.211213) -- (0.675781,1.212839);
\draw[ultra thick] (0.675781,1.212839) -- (0.671875,1.214432);
\draw[ultra thick] (0.671875,1.214432) -- (0.667969,1.215993);
\draw[ultra thick] (0.667969,1.215993) -- (0.664062,1.217522);
\draw[ultra thick] (0.664062,1.217522) -- (0.660156,1.219018);
\draw[ultra thick] (0.660156,1.219018) -- (0.656250,1.220480);
\draw[ultra thick] (0.656250,1.220480) -- (0.652344,1.221910);
\draw[ultra thick] (0.652344,1.221910) -- (0.648438,1.223306);
\draw[ultra thick] (0.648438,1.223306) -- (0.644531,1.224669);
\draw[ultra thick] (0.644531,1.224669) -- (0.640625,1.225997);
\draw[ultra thick] (0.640625,1.225997) -- (0.636719,1.227292);
\draw[ultra thick] (0.636719,1.227292) -- (0.632812,1.228552);
\draw[ultra thick] (0.632812,1.228552) -- (0.628906,1.229778);
\draw[ultra thick] (0.628906,1.229778) -- (0.625000,1.230970);
\draw[ultra thick] (0.625000,1.230970) -- (0.621094,1.232127);
\draw[ultra thick] (0.621094,1.232127) -- (0.617188,1.233248);
\draw[ultra thick] (0.617188,1.233248) -- (0.613281,1.234335);
\draw[ultra thick] (0.613281,1.234335) -- (0.609375,1.235386);
\draw[ultra thick] (0.609375,1.235386) -- (0.605469,1.236402);
\draw[ultra thick] (0.605469,1.236402) -- (0.601562,1.237382);
\draw[ultra thick] (0.601562,1.237382) -- (0.597656,1.238327);
\draw[ultra thick] (0.597656,1.238327) -- (0.593750,1.239235);
\draw[ultra thick] (0.593750,1.239235) -- (0.589844,1.240108);
\draw[ultra thick] (0.589844,1.240108) -- (0.585938,1.240944);
\draw[ultra thick] (0.585938,1.240944) -- (0.582031,1.241744);
\draw[ultra thick] (0.582031,1.241744) -- (0.578125,1.242508);
\draw[ultra thick] (0.578125,1.242508) -- (0.574219,1.243235);
\draw[ultra thick] (0.574219,1.243235) -- (0.570312,1.243926);
\draw[ultra thick] (0.570312,1.243926) -- (0.566406,1.244579);
\draw[ultra thick] (0.566406,1.244579) -- (0.562500,1.245196);
\draw[ultra thick] (0.562500,1.245196) -- (0.558594,1.245776);
\draw[ultra thick] (0.558594,1.245776) -- (0.554688,1.246319);
\draw[ultra thick] (0.554688,1.246319) -- (0.550781,1.246825);
\draw[ultra thick] (0.550781,1.246825) -- (0.546875,1.247294);
\draw[ultra thick] (0.546875,1.247294) -- (0.542969,1.247726);
\draw[ultra thick] (0.542969,1.247726) -- (0.539062,1.248120);
\draw[ultra thick] (0.539062,1.248120) -- (0.535156,1.248477);
\draw[ultra thick] (0.535156,1.248477) -- (0.531250,1.248796);
\draw[ultra thick] (0.531250,1.248796) -- (0.527344,1.249078);
\draw[ultra thick] (0.527344,1.249078) -- (0.523438,1.249323);
\draw[ultra thick] (0.523438,1.249323) -- (0.519531,1.249530);
\draw[ultra thick] (0.519531,1.249530) -- (0.515625,1.249699);
\draw[ultra thick] (0.515625,1.249699) -- (0.511719,1.249831);
\draw[ultra thick] (0.511719,1.249831) -- (0.507812,1.249925);
\draw[ultra thick] (0.507812,1.249925) -- (0.503906,1.249981);
\draw[ultra thick] (0.503906,1.249981) -- (0.500000,1.250000);
\draw[ultra thick] (0.500000,1.250000) -- (0.496094,1.249981);
\draw[ultra thick] (0.496094,1.249981) -- (0.492188,1.249925);
\draw[ultra thick] (0.492188,1.249925) -- (0.488281,1.249831);
\draw[ultra thick] (0.488281,1.249831) -- (0.484375,1.249699);
\draw[ultra thick] (0.484375,1.249699) -- (0.480469,1.249530);
\draw[ultra thick] (0.480469,1.249530) -- (0.476562,1.249323);
\draw[ultra thick] (0.476562,1.249323) -- (0.472656,1.249078);
\draw[ultra thick] (0.472656,1.249078) -- (0.468750,1.248796);
\draw[ultra thick] (0.468750,1.248796) -- (0.464844,1.248477);
\draw[ultra thick] (0.464844,1.248477) -- (0.460938,1.248120);
\draw[ultra thick] (0.460938,1.248120) -- (0.457031,1.247726);
\draw[ultra thick] (0.457031,1.247726) -- (0.453125,1.247294);
\draw[ultra thick] (0.453125,1.247294) -- (0.449219,1.246825);
\draw[ultra thick] (0.449219,1.246825) -- (0.445312,1.246319);
\draw[ultra thick] (0.445312,1.246319) -- (0.441406,1.245776);
\draw[ultra thick] (0.441406,1.245776) -- (0.437500,1.245196);
\draw[ultra thick] (0.437500,1.245196) -- (0.433594,1.244579);
\draw[ultra thick] (0.433594,1.244579) -- (0.429688,1.243926);
\draw[ultra thick] (0.429688,1.243926) -- (0.425781,1.243235);
\draw[ultra thick] (0.425781,1.243235) -- (0.421875,1.242508);
\draw[ultra thick] (0.421875,1.242508) -- (0.417969,1.241744);
\draw[ultra thick] (0.417969,1.241744) -- (0.414062,1.240944);
\draw[ultra thick] (0.414062,1.240944) -- (0.410156,1.240108);
\draw[ultra thick] (0.410156,1.240108) -- (0.406250,1.239235);
\draw[ultra thick] (0.406250,1.239235) -- (0.402344,1.238327);
\draw[ultra thick] (0.402344,1.238327) -- (0.398438,1.237382);
\draw[ultra thick] (0.398438,1.237382) -- (0.394531,1.236402);
\draw[ultra thick] (0.394531,1.236402) -- (0.390625,1.235386);
\draw[ultra thick] (0.390625,1.235386) -- (0.386719,1.234335);
\draw[ultra thick] (0.386719,1.234335) -- (0.382812,1.233248);
\draw[ultra thick] (0.382812,1.233248) -- (0.378906,1.232127);
\draw[ultra thick] (0.378906,1.232127) -- (0.375000,1.230970);
\draw[ultra thick] (0.375000,1.230970) -- (0.371094,1.229778);
\draw[ultra thick] (0.371094,1.229778) -- (0.367188,1.228552);
\draw[ultra thick] (0.367188,1.228552) -- (0.363281,1.227292);
\draw[ultra thick] (0.363281,1.227292) -- (0.359375,1.225997);
\draw[ultra thick] (0.359375,1.225997) -- (0.355469,1.224669);
\draw[ultra thick] (0.355469,1.224669) -- (0.351562,1.223306);
\draw[ultra thick] (0.351562,1.223306) -- (0.347656,1.221910);
\draw[ultra thick] (0.347656,1.221910) -- (0.343750,1.220480);
\draw[ultra thick] (0.343750,1.220480) -- (0.339844,1.219018);
\draw[ultra thick] (0.339844,1.219018) -- (0.335938,1.217522);
\draw[ultra thick] (0.335938,1.217522) -- (0.332031,1.215993);
\draw[ultra thick] (0.332031,1.215993) -- (0.328125,1.214432);
\draw[ultra thick] (0.328125,1.214432) -- (0.324219,1.212839);
\draw[ultra thick] (0.324219,1.212839) -- (0.320312,1.211213);
\draw[ultra thick] (0.320312,1.211213) -- (0.316406,1.209556);
\draw[ultra thick] (0.316406,1.209556) -- (0.312500,1.207867);
\draw[ultra thick] (0.312500,1.207867) -- (0.308594,1.206147);
\draw[ultra thick] (0.308594,1.206147) -- (0.304688,1.204396);
\draw[ultra thick] (0.304688,1.204396) -- (0.300781,1.202614);
\draw[ultra thick] (0.300781,1.202614) -- (0.296875,1.200802);
\draw[ultra thick] (0.296875,1.200802) -- (0.292969,1.198959);
\draw[ultra thick] (0.292969,1.198959) -- (0.289062,1.197087);
\draw[ultra thick] (0.289062,1.197087) -- (0.285156,1.195184);
\draw[ultra thick] (0.285156,1.195184) -- (0.281250,1.193253);
\draw[ultra thick] (0.281250,1.193253) -- (0.277344,1.191292);
\draw[ultra thick] (0.277344,1.191292) -- (0.273438,1.189302);
\draw[ultra thick] (0.273438,1.189302) -- (0.269531,1.187284);
\draw[ultra thick] (0.269531,1.187284) -- (0.265625,1.185238);
\draw[ultra thick] (0.265625,1.185238) -- (0.261719,1.183164);
\draw[ultra thick] (0.261719,1.183164) -- (0.257812,1.181062);
\draw[ultra thick] (0.257812,1.181062) -- (0.253906,1.178933);
\draw[ultra thick] (0.253906,1.178933) -- (0.250000,1.176777);
\draw[ultra thick] (0.250000,1.176777) -- (0.246094,1.174594);
\draw[ultra thick] (0.246094,1.174594) -- (0.242188,1.172385);
\draw[ultra thick] (0.242188,1.172385) -- (0.238281,1.170150);
\draw[ultra thick] (0.238281,1.170150) -- (0.234375,1.167890);
\draw[ultra thick] (0.234375,1.167890) -- (0.230469,1.165604);
\draw[ultra thick] (0.230469,1.165604) -- (0.226562,1.163293);
\draw[ultra thick] (0.226562,1.163293) -- (0.222656,1.160958);
\draw[ultra thick] (0.222656,1.160958) -- (0.218750,1.158598);
\draw[ultra thick] (0.218750,1.158598) -- (0.214844,1.156215);
\draw[ultra thick] (0.214844,1.156215) -- (0.210938,1.153808);
\draw[ultra thick] (0.210938,1.153808) -- (0.207031,1.151378);
\draw[ultra thick] (0.207031,1.151378) -- (0.203125,1.148925);
\draw[ultra thick] (0.203125,1.148925) -- (0.199219,1.146449);
\draw[ultra thick] (0.199219,1.146449) -- (0.195312,1.143952);
\draw[ultra thick] (0.195312,1.143952) -- (0.191406,1.141433);
\draw[ultra thick] (0.191406,1.141433) -- (0.187500,1.138893);
\draw[ultra thick] (0.187500,1.138893) -- (0.183594,1.136331);
\draw[ultra thick] (0.183594,1.136331) -- (0.179688,1.133749);
\draw[ultra thick] (0.179688,1.133749) -- (0.175781,1.131147);
\draw[ultra thick] (0.175781,1.131147) -- (0.171875,1.128526);
\draw[ultra thick] (0.171875,1.128526) -- (0.167969,1.125885);
\draw[ultra thick] (0.167969,1.125885) -- (0.164062,1.123225);
\draw[ultra thick] (0.164062,1.123225) -- (0.160156,1.120546);
\draw[ultra thick] (0.160156,1.120546) -- (0.156250,1.117849);
\draw[ultra thick] (0.156250,1.117849) -- (0.152344,1.115135);
\draw[ultra thick] (0.152344,1.115135) -- (0.148438,1.112403);
\draw[ultra thick] (0.148438,1.112403) -- (0.144531,1.109654);
\draw[ultra thick] (0.144531,1.109654) -- (0.140625,1.106889);
\draw[ultra thick] (0.140625,1.106889) -- (0.136719,1.104107);
\draw[ultra thick] (0.136719,1.104107) -- (0.132812,1.101310);
\draw[ultra thick] (0.132812,1.101310) -- (0.128906,1.098498);
\draw[ultra thick] (0.128906,1.098498) -- (0.125000,1.095671);
\draw[ultra thick] (0.125000,1.095671) -- (0.121094,1.092829);
\draw[ultra thick] (0.121094,1.092829) -- (0.117188,1.089974);
\draw[ultra thick] (0.117188,1.089974) -- (0.113281,1.087105);
\draw[ultra thick] (0.113281,1.087105) -- (0.109375,1.084222);
\draw[ultra thick] (0.109375,1.084222) -- (0.105469,1.081328);
\draw[ultra thick] (0.105469,1.081328) -- (0.101562,1.078420);
\draw[ultra thick] (0.101562,1.078420) -- (0.097656,1.075501);
\draw[ultra thick] (0.097656,1.075501) -- (0.093750,1.072571);
\draw[ultra thick] (0.093750,1.072571) -- (0.089844,1.069630);
\draw[ultra thick] (0.089844,1.069630) -- (0.085938,1.066678);
\draw[ultra thick] (0.085938,1.066678) -- (0.082031,1.063716);
\draw[ultra thick] (0.082031,1.063716) -- (0.078125,1.060745);
\draw[ultra thick] (0.078125,1.060745) -- (0.074219,1.057765);
\draw[ultra thick] (0.074219,1.057765) -- (0.070312,1.054775);
\draw[ultra thick] (0.070312,1.054775) -- (0.066406,1.051778);
\draw[ultra thick] (0.066406,1.051778) -- (0.062500,1.048773);
\draw[ultra thick] (0.062500,1.048773) -- (0.058594,1.045760);
\draw[ultra thick] (0.058594,1.045760) -- (0.054688,1.042740);
\draw[ultra thick] (0.054688,1.042740) -- (0.050781,1.039715);
\draw[ultra thick] (0.050781,1.039715) -- (0.046875,1.036683);
\draw[ultra thick] (0.046875,1.036683) -- (0.042969,1.033645);
\draw[ultra thick] (0.042969,1.033645) -- (0.039062,1.030603);
\draw[ultra thick] (0.039062,1.030603) -- (0.035156,1.027556);
\draw[ultra thick] (0.035156,1.027556) -- (0.031250,1.024504);
\draw[ultra thick] (0.031250,1.024504) -- (0.027344,1.021449);
\draw[ultra thick] (0.027344,1.021449) -- (0.023438,1.018391);
\draw[ultra thick] (0.023438,1.018391) -- (0.019531,1.015330);
\draw[ultra thick] (0.019531,1.015330) -- (0.015625,1.012267);
\draw[ultra thick] (0.015625,1.012267) -- (0.011719,1.009202);
\draw[ultra thick] (0.011719,1.009202) -- (0.007812,1.006135);
\draw[ultra thick] (0.007812,1.006135) -- (0.003906,1.003068);
\draw[ultra thick] (0.003906,1.003068) -- (0.000000,1.000000);
\draw[ultra thick] (0.000000,1.000000) -- (0.000000,0.996094);
\draw[ultra thick] (0.000000,0.996094) -- (0.000000,0.992188);
\draw[ultra thick] (0.000000,0.992188) -- (0.000000,0.988281);
\draw[ultra thick] (0.000000,0.988281) -- (0.000000,0.984375);
\draw[ultra thick] (0.000000,0.984375) -- (0.000000,0.980469);
\draw[ultra thick] (0.000000,0.980469) -- (0.000000,0.976562);
\draw[ultra thick] (0.000000,0.976562) -- (0.000000,0.972656);
\draw[ultra thick] (0.000000,0.972656) -- (0.000000,0.968750);
\draw[ultra thick] (0.000000,0.968750) -- (0.000000,0.964844);
\draw[ultra thick] (0.000000,0.964844) -- (0.000000,0.960938);
\draw[ultra thick] (0.000000,0.960938) -- (0.000000,0.957031);
\draw[ultra thick] (0.000000,0.957031) -- (0.000000,0.953125);
\draw[ultra thick] (0.000000,0.953125) -- (0.000000,0.949219);
\draw[ultra thick] (0.000000,0.949219) -- (0.000000,0.945312);
\draw[ultra thick] (0.000000,0.945312) -- (0.000000,0.941406);
\draw[ultra thick] (0.000000,0.941406) -- (0.000000,0.937500);
\draw[ultra thick] (0.000000,0.937500) -- (0.000000,0.933594);
\draw[ultra thick] (0.000000,0.933594) -- (0.000000,0.929688);
\draw[ultra thick] (0.000000,0.929688) -- (0.000000,0.925781);
\draw[ultra thick] (0.000000,0.925781) -- (0.000000,0.921875);
\draw[ultra thick] (0.000000,0.921875) -- (0.000000,0.917969);
\draw[ultra thick] (0.000000,0.917969) -- (0.000000,0.914062);
\draw[ultra thick] (0.000000,0.914062) -- (0.000000,0.910156);
\draw[ultra thick] (0.000000,0.910156) -- (0.000000,0.906250);
\draw[ultra thick] (0.000000,0.906250) -- (0.000000,0.902344);
\draw[ultra thick] (0.000000,0.902344) -- (0.000000,0.898438);
\draw[ultra thick] (0.000000,0.898438) -- (0.000000,0.894531);
\draw[ultra thick] (0.000000,0.894531) -- (0.000000,0.890625);
\draw[ultra thick] (0.000000,0.890625) -- (0.000000,0.886719);
\draw[ultra thick] (0.000000,0.886719) -- (0.000000,0.882812);
\draw[ultra thick] (0.000000,0.882812) -- (0.000000,0.878906);
\draw[ultra thick] (0.000000,0.878906) -- (0.000000,0.875000);
\draw[ultra thick] (0.000000,0.875000) -- (0.000000,0.871094);
\draw[ultra thick] (0.000000,0.871094) -- (0.000000,0.867188);
\draw[ultra thick] (0.000000,0.867188) -- (0.000000,0.863281);
\draw[ultra thick] (0.000000,0.863281) -- (0.000000,0.859375);
\draw[ultra thick] (0.000000,0.859375) -- (0.000000,0.855469);
\draw[ultra thick] (0.000000,0.855469) -- (0.000000,0.851562);
\draw[ultra thick] (0.000000,0.851562) -- (0.000000,0.847656);
\draw[ultra thick] (0.000000,0.847656) -- (0.000000,0.843750);
\draw[ultra thick] (0.000000,0.843750) -- (0.000000,0.839844);
\draw[ultra thick] (0.000000,0.839844) -- (0.000000,0.835938);
\draw[ultra thick] (0.000000,0.835938) -- (0.000000,0.832031);
\draw[ultra thick] (0.000000,0.832031) -- (0.000000,0.828125);
\draw[ultra thick] (0.000000,0.828125) -- (0.000000,0.824219);
\draw[ultra thick] (0.000000,0.824219) -- (0.000000,0.820312);
\draw[ultra thick] (0.000000,0.820312) -- (0.000000,0.816406);
\draw[ultra thick] (0.000000,0.816406) -- (0.000000,0.812500);
\draw[ultra thick] (0.000000,0.812500) -- (0.000000,0.808594);
\draw[ultra thick] (0.000000,0.808594) -- (0.000000,0.804688);
\draw[ultra thick] (0.000000,0.804688) -- (0.000000,0.800781);
\draw[ultra thick] (0.000000,0.800781) -- (0.000000,0.796875);
\draw[ultra thick] (0.000000,0.796875) -- (0.000000,0.792969);
\draw[ultra thick] (0.000000,0.792969) -- (0.000000,0.789062);
\draw[ultra thick] (0.000000,0.789062) -- (0.000000,0.785156);
\draw[ultra thick] (0.000000,0.785156) -- (0.000000,0.781250);
\draw[ultra thick] (0.000000,0.781250) -- (0.000000,0.777344);
\draw[ultra thick] (0.000000,0.777344) -- (0.000000,0.773438);
\draw[ultra thick] (0.000000,0.773438) -- (0.000000,0.769531);
\draw[ultra thick] (0.000000,0.769531) -- (0.000000,0.765625);
\draw[ultra thick] (0.000000,0.765625) -- (0.000000,0.761719);
\draw[ultra thick] (0.000000,0.761719) -- (0.000000,0.757812);
\draw[ultra thick] (0.000000,0.757812) -- (0.000000,0.753906);
\draw[ultra thick] (0.000000,0.753906) -- (0.000000,0.750000);
\draw[ultra thick] (0.000000,0.750000) -- (0.000000,0.746094);
\draw[ultra thick] (0.000000,0.746094) -- (0.000000,0.742188);
\draw[ultra thick] (0.000000,0.742188) -- (0.000000,0.738281);
\draw[ultra thick] (0.000000,0.738281) -- (0.000000,0.734375);
\draw[ultra thick] (0.000000,0.734375) -- (0.000000,0.730469);
\draw[ultra thick] (0.000000,0.730469) -- (0.000000,0.726562);
\draw[ultra thick] (0.000000,0.726562) -- (0.000000,0.722656);
\draw[ultra thick] (0.000000,0.722656) -- (0.000000,0.718750);
\draw[ultra thick] (0.000000,0.718750) -- (0.000000,0.714844);
\draw[ultra thick] (0.000000,0.714844) -- (0.000000,0.710938);
\draw[ultra thick] (0.000000,0.710938) -- (0.000000,0.707031);
\draw[ultra thick] (0.000000,0.707031) -- (0.000000,0.703125);
\draw[ultra thick] (0.000000,0.703125) -- (0.000000,0.699219);
\draw[ultra thick] (0.000000,0.699219) -- (0.000000,0.695312);
\draw[ultra thick] (0.000000,0.695312) -- (0.000000,0.691406);
\draw[ultra thick] (0.000000,0.691406) -- (0.000000,0.687500);
\draw[ultra thick] (0.000000,0.687500) -- (0.000000,0.683594);
\draw[ultra thick] (0.000000,0.683594) -- (0.000000,0.679688);
\draw[ultra thick] (0.000000,0.679688) -- (0.000000,0.675781);
\draw[ultra thick] (0.000000,0.675781) -- (0.000000,0.671875);
\draw[ultra thick] (0.000000,0.671875) -- (0.000000,0.667969);
\draw[ultra thick] (0.000000,0.667969) -- (0.000000,0.664062);
\draw[ultra thick] (0.000000,0.664062) -- (0.000000,0.660156);
\draw[ultra thick] (0.000000,0.660156) -- (0.000000,0.656250);
\draw[ultra thick] (0.000000,0.656250) -- (0.000000,0.652344);
\draw[ultra thick] (0.000000,0.652344) -- (0.000000,0.648438);
\draw[ultra thick] (0.000000,0.648438) -- (0.000000,0.644531);
\draw[ultra thick] (0.000000,0.644531) -- (0.000000,0.640625);
\draw[ultra thick] (0.000000,0.640625) -- (0.000000,0.636719);
\draw[ultra thick] (0.000000,0.636719) -- (0.000000,0.632812);
\draw[ultra thick] (0.000000,0.632812) -- (0.000000,0.628906);
\draw[ultra thick] (0.000000,0.628906) -- (0.000000,0.625000);
\draw[ultra thick] (0.000000,0.625000) -- (0.000000,0.621094);
\draw[ultra thick] (0.000000,0.621094) -- (0.000000,0.617188);
\draw[ultra thick] (0.000000,0.617188) -- (0.000000,0.613281);
\draw[ultra thick] (0.000000,0.613281) -- (0.000000,0.609375);
\draw[ultra thick] (0.000000,0.609375) -- (0.000000,0.605469);
\draw[ultra thick] (0.000000,0.605469) -- (0.000000,0.601562);
\draw[ultra thick] (0.000000,0.601562) -- (0.000000,0.597656);
\draw[ultra thick] (0.000000,0.597656) -- (0.000000,0.593750);
\draw[ultra thick] (0.000000,0.593750) -- (0.000000,0.589844);
\draw[ultra thick] (0.000000,0.589844) -- (0.000000,0.585938);
\draw[ultra thick] (0.000000,0.585938) -- (0.000000,0.582031);
\draw[ultra thick] (0.000000,0.582031) -- (0.000000,0.578125);
\draw[ultra thick] (0.000000,0.578125) -- (0.000000,0.574219);
\draw[ultra thick] (0.000000,0.574219) -- (0.000000,0.570312);
\draw[ultra thick] (0.000000,0.570312) -- (0.000000,0.566406);
\draw[ultra thick] (0.000000,0.566406) -- (0.000000,0.562500);
\draw[ultra thick] (0.000000,0.562500) -- (0.000000,0.558594);
\draw[ultra thick] (0.000000,0.558594) -- (0.000000,0.554688);
\draw[ultra thick] (0.000000,0.554688) -- (0.000000,0.550781);
\draw[ultra thick] (0.000000,0.550781) -- (0.000000,0.546875);
\draw[ultra thick] (0.000000,0.546875) -- (0.000000,0.542969);
\draw[ultra thick] (0.000000,0.542969) -- (0.000000,0.539062);
\draw[ultra thick] (0.000000,0.539062) -- (0.000000,0.535156);
\draw[ultra thick] (0.000000,0.535156) -- (0.000000,0.531250);
\draw[ultra thick] (0.000000,0.531250) -- (0.000000,0.527344);
\draw[ultra thick] (0.000000,0.527344) -- (0.000000,0.523438);
\draw[ultra thick] (0.000000,0.523438) -- (0.000000,0.519531);
\draw[ultra thick] (0.000000,0.519531) -- (0.000000,0.515625);
\draw[ultra thick] (0.000000,0.515625) -- (0.000000,0.511719);
\draw[ultra thick] (0.000000,0.511719) -- (0.000000,0.507812);
\draw[ultra thick] (0.000000,0.507812) -- (0.000000,0.503906);
\draw[ultra thick] (0.000000,0.503906) -- (0.000000,0.500000);
\draw[ultra thick] (0.000000,0.500000) -- (0.000000,0.496094);
\draw[ultra thick] (0.000000,0.496094) -- (0.000000,0.492188);
\draw[ultra thick] (0.000000,0.492188) -- (0.000000,0.488281);
\draw[ultra thick] (0.000000,0.488281) -- (0.000000,0.484375);
\draw[ultra thick] (0.000000,0.484375) -- (0.000000,0.480469);
\draw[ultra thick] (0.000000,0.480469) -- (0.000000,0.476562);
\draw[ultra thick] (0.000000,0.476562) -- (0.000000,0.472656);
\draw[ultra thick] (0.000000,0.472656) -- (0.000000,0.468750);
\draw[ultra thick] (0.000000,0.468750) -- (0.000000,0.464844);
\draw[ultra thick] (0.000000,0.464844) -- (0.000000,0.460938);
\draw[ultra thick] (0.000000,0.460938) -- (0.000000,0.457031);
\draw[ultra thick] (0.000000,0.457031) -- (0.000000,0.453125);
\draw[ultra thick] (0.000000,0.453125) -- (0.000000,0.449219);
\draw[ultra thick] (0.000000,0.449219) -- (0.000000,0.445312);
\draw[ultra thick] (0.000000,0.445312) -- (0.000000,0.441406);
\draw[ultra thick] (0.000000,0.441406) -- (0.000000,0.437500);
\draw[ultra thick] (0.000000,0.437500) -- (0.000000,0.433594);
\draw[ultra thick] (0.000000,0.433594) -- (0.000000,0.429688);
\draw[ultra thick] (0.000000,0.429688) -- (0.000000,0.425781);
\draw[ultra thick] (0.000000,0.425781) -- (0.000000,0.421875);
\draw[ultra thick] (0.000000,0.421875) -- (0.000000,0.417969);
\draw[ultra thick] (0.000000,0.417969) -- (0.000000,0.414062);
\draw[ultra thick] (0.000000,0.414062) -- (0.000000,0.410156);
\draw[ultra thick] (0.000000,0.410156) -- (0.000000,0.406250);
\draw[ultra thick] (0.000000,0.406250) -- (0.000000,0.402344);
\draw[ultra thick] (0.000000,0.402344) -- (0.000000,0.398438);
\draw[ultra thick] (0.000000,0.398438) -- (0.000000,0.394531);
\draw[ultra thick] (0.000000,0.394531) -- (0.000000,0.390625);
\draw[ultra thick] (0.000000,0.390625) -- (0.000000,0.386719);
\draw[ultra thick] (0.000000,0.386719) -- (0.000000,0.382812);
\draw[ultra thick] (0.000000,0.382812) -- (0.000000,0.378906);
\draw[ultra thick] (0.000000,0.378906) -- (0.000000,0.375000);
\draw[ultra thick] (0.000000,0.375000) -- (0.000000,0.371094);
\draw[ultra thick] (0.000000,0.371094) -- (0.000000,0.367188);
\draw[ultra thick] (0.000000,0.367188) -- (0.000000,0.363281);
\draw[ultra thick] (0.000000,0.363281) -- (0.000000,0.359375);
\draw[ultra thick] (0.000000,0.359375) -- (0.000000,0.355469);
\draw[ultra thick] (0.000000,0.355469) -- (0.000000,0.351562);
\draw[ultra thick] (0.000000,0.351562) -- (0.000000,0.347656);
\draw[ultra thick] (0.000000,0.347656) -- (0.000000,0.343750);
\draw[ultra thick] (0.000000,0.343750) -- (0.000000,0.339844);
\draw[ultra thick] (0.000000,0.339844) -- (0.000000,0.335938);
\draw[ultra thick] (0.000000,0.335938) -- (0.000000,0.332031);
\draw[ultra thick] (0.000000,0.332031) -- (0.000000,0.328125);
\draw[ultra thick] (0.000000,0.328125) -- (0.000000,0.324219);
\draw[ultra thick] (0.000000,0.324219) -- (0.000000,0.320312);
\draw[ultra thick] (0.000000,0.320312) -- (0.000000,0.316406);
\draw[ultra thick] (0.000000,0.316406) -- (0.000000,0.312500);
\draw[ultra thick] (0.000000,0.312500) -- (0.000000,0.308594);
\draw[ultra thick] (0.000000,0.308594) -- (0.000000,0.304688);
\draw[ultra thick] (0.000000,0.304688) -- (0.000000,0.300781);
\draw[ultra thick] (0.000000,0.300781) -- (0.000000,0.296875);
\draw[ultra thick] (0.000000,0.296875) -- (0.000000,0.292969);
\draw[ultra thick] (0.000000,0.292969) -- (0.000000,0.289062);
\draw[ultra thick] (0.000000,0.289062) -- (0.000000,0.285156);
\draw[ultra thick] (0.000000,0.285156) -- (0.000000,0.281250);
\draw[ultra thick] (0.000000,0.281250) -- (0.000000,0.277344);
\draw[ultra thick] (0.000000,0.277344) -- (0.000000,0.273438);
\draw[ultra thick] (0.000000,0.273438) -- (0.000000,0.269531);
\draw[ultra thick] (0.000000,0.269531) -- (0.000000,0.265625);
\draw[ultra thick] (0.000000,0.265625) -- (0.000000,0.261719);
\draw[ultra thick] (0.000000,0.261719) -- (0.000000,0.257812);
\draw[ultra thick] (0.000000,0.257812) -- (0.000000,0.253906);
\draw[ultra thick] (0.000000,0.253906) -- (0.000000,0.250000);
\draw[ultra thick] (0.000000,0.250000) -- (0.000000,0.246094);
\draw[ultra thick] (0.000000,0.246094) -- (0.000000,0.242188);
\draw[ultra thick] (0.000000,0.242188) -- (0.000000,0.238281);
\draw[ultra thick] (0.000000,0.238281) -- (0.000000,0.234375);
\draw[ultra thick] (0.000000,0.234375) -- (0.000000,0.230469);
\draw[ultra thick] (0.000000,0.230469) -- (0.000000,0.226562);
\draw[ultra thick] (0.000000,0.226562) -- (0.000000,0.222656);
\draw[ultra thick] (0.000000,0.222656) -- (0.000000,0.218750);
\draw[ultra thick] (0.000000,0.218750) -- (0.000000,0.214844);
\draw[ultra thick] (0.000000,0.214844) -- (0.000000,0.210938);
\draw[ultra thick] (0.000000,0.210938) -- (0.000000,0.207031);
\draw[ultra thick] (0.000000,0.207031) -- (0.000000,0.203125);
\draw[ultra thick] (0.000000,0.203125) -- (0.000000,0.199219);
\draw[ultra thick] (0.000000,0.199219) -- (0.000000,0.195312);
\draw[ultra thick] (0.000000,0.195312) -- (0.000000,0.191406);
\draw[ultra thick] (0.000000,0.191406) -- (0.000000,0.187500);
\draw[ultra thick] (0.000000,0.187500) -- (0.000000,0.183594);
\draw[ultra thick] (0.000000,0.183594) -- (0.000000,0.179688);
\draw[ultra thick] (0.000000,0.179688) -- (0.000000,0.175781);
\draw[ultra thick] (0.000000,0.175781) -- (0.000000,0.171875);
\draw[ultra thick] (0.000000,0.171875) -- (0.000000,0.167969);
\draw[ultra thick] (0.000000,0.167969) -- (0.000000,0.164062);
\draw[ultra thick] (0.000000,0.164062) -- (0.000000,0.160156);
\draw[ultra thick] (0.000000,0.160156) -- (0.000000,0.156250);
\draw[ultra thick] (0.000000,0.156250) -- (0.000000,0.152344);
\draw[ultra thick] (0.000000,0.152344) -- (0.000000,0.148438);
\draw[ultra thick] (0.000000,0.148438) -- (0.000000,0.144531);
\draw[ultra thick] (0.000000,0.144531) -- (0.000000,0.140625);
\draw[ultra thick] (0.000000,0.140625) -- (0.000000,0.136719);
\draw[ultra thick] (0.000000,0.136719) -- (0.000000,0.132812);
\draw[ultra thick] (0.000000,0.132812) -- (0.000000,0.128906);
\draw[ultra thick] (0.000000,0.128906) -- (0.000000,0.125000);
\draw[ultra thick] (0.000000,0.125000) -- (0.000000,0.121094);
\draw[ultra thick] (0.000000,0.121094) -- (0.000000,0.117188);
\draw[ultra thick] (0.000000,0.117188) -- (0.000000,0.113281);
\draw[ultra thick] (0.000000,0.113281) -- (0.000000,0.109375);
\draw[ultra thick] (0.000000,0.109375) -- (0.000000,0.105469);
\draw[ultra thick] (0.000000,0.105469) -- (0.000000,0.101562);
\draw[ultra thick] (0.000000,0.101562) -- (0.000000,0.097656);
\draw[ultra thick] (0.000000,0.097656) -- (0.000000,0.093750);
\draw[ultra thick] (0.000000,0.093750) -- (0.000000,0.089844);
\draw[ultra thick] (0.000000,0.089844) -- (0.000000,0.085938);
\draw[ultra thick] (0.000000,0.085938) -- (0.000000,0.082031);
\draw[ultra thick] (0.000000,0.082031) -- (0.000000,0.078125);
\draw[ultra thick] (0.000000,0.078125) -- (0.000000,0.074219);
\draw[ultra thick] (0.000000,0.074219) -- (0.000000,0.070312);
\draw[ultra thick] (0.000000,0.070312) -- (0.000000,0.066406);
\draw[ultra thick] (0.000000,0.066406) -- (0.000000,0.062500);
\draw[ultra thick] (0.000000,0.062500) -- (0.000000,0.058594);
\draw[ultra thick] (0.000000,0.058594) -- (0.000000,0.054688);
\draw[ultra thick] (0.000000,0.054688) -- (0.000000,0.050781);
\draw[ultra thick] (0.000000,0.050781) -- (0.000000,0.046875);
\draw[ultra thick] (0.000000,0.046875) -- (0.000000,0.042969);
\draw[ultra thick] (0.000000,0.042969) -- (0.000000,0.039062);
\draw[ultra thick] (0.000000,0.039062) -- (0.000000,0.035156);
\draw[ultra thick] (0.000000,0.035156) -- (0.000000,0.031250);
\draw[ultra thick] (0.000000,0.031250) -- (0.000000,0.027344);
\draw[ultra thick] (0.000000,0.027344) -- (0.000000,0.023438);
\draw[ultra thick] (0.000000,0.023438) -- (0.000000,0.019531);
\draw[ultra thick] (0.000000,0.019531) -- (0.000000,0.015625);
\draw[ultra thick] (0.000000,0.015625) -- (0.000000,0.011719);
\draw[ultra thick] (0.000000,0.011719) -- (0.000000,0.007812);
\draw[ultra thick] (0.000000,0.007812) -- (0.000000,0.003906);
\draw[ultra thick] (0.000000,0.003906) -- (0.000000,0.000000);
\draw[ultra thick] (0.000000,0.000000) -- (0.001302,0.001303);
\draw[ultra thick] (0.001302,0.001303) -- (0.002604,0.002609);
\draw[ultra thick] (0.002604,0.002609) -- (0.003906,0.003918);
\draw[ultra thick] (0.003906,0.003918) -- (0.005208,0.005230);
\draw[ultra thick] (0.005208,0.005230) -- (0.006510,0.006544);
\draw[ultra thick] (0.006510,0.006544) -- (0.007812,0.007860);
\draw[ultra thick] (0.007812,0.007860) -- (0.009115,0.009180);
\draw[ultra thick] (0.009115,0.009180) -- (0.010417,0.010502);
\draw[ultra thick] (0.010417,0.010502) -- (0.011719,0.011827);
\draw[ultra thick] (0.011719,0.011827) -- (0.013021,0.013154);
\draw[ultra thick] (0.013021,0.013154) -- (0.014323,0.014484);
\draw[ultra thick] (0.014323,0.014484) -- (0.015625,0.015817);
\draw[ultra thick] (0.015625,0.015817) -- (0.016927,0.017152);
\draw[ultra thick] (0.016927,0.017152) -- (0.018229,0.018490);
\draw[ultra thick] (0.018229,0.018490) -- (0.019531,0.019831);
\draw[ultra thick] (0.019531,0.019831) -- (0.020833,0.021174);
\draw[ultra thick] (0.020833,0.021174) -- (0.022135,0.022520);
\draw[ultra thick] (0.022135,0.022520) -- (0.023438,0.023869);
\draw[ultra thick] (0.023438,0.023869) -- (0.024740,0.025220);
\draw[ultra thick] (0.024740,0.025220) -- (0.026042,0.026574);
\draw[ultra thick] (0.026042,0.026574) -- (0.027344,0.027930);
\draw[ultra thick] (0.027344,0.027930) -- (0.028646,0.029289);
\draw[ultra thick] (0.028646,0.029289) -- (0.029948,0.030651);
\draw[ultra thick] (0.029948,0.030651) -- (0.031250,0.032016);
\draw[ultra thick] (0.031250,0.032016) -- (0.032552,0.033383);
\draw[ultra thick] (0.032552,0.033383) -- (0.033854,0.034753);
\draw[ultra thick] (0.033854,0.034753) -- (0.035156,0.036125);
\draw[ultra thick] (0.035156,0.036125) -- (0.036458,0.037500);
\draw[ultra thick] (0.036458,0.037500) -- (0.037760,0.038878);
\draw[ultra thick] (0.037760,0.038878) -- (0.039062,0.040258);
\draw[ultra thick] (0.039062,0.040258) -- (0.040365,0.041641);
\draw[ultra thick] (0.040365,0.041641) -- (0.041667,0.043026);
\draw[ultra thick] (0.041667,0.043026) -- (0.042969,0.044414);
\draw[ultra thick] (0.042969,0.044414) -- (0.044271,0.045805);
\draw[ultra thick] (0.044271,0.045805) -- (0.045573,0.047199);
\draw[ultra thick] (0.045573,0.047199) -- (0.046875,0.048594);
\draw[ultra thick] (0.046875,0.048594) -- (0.048177,0.049993);
\draw[ultra thick] (0.048177,0.049993) -- (0.049479,0.051394);
\draw[ultra thick] (0.049479,0.051394) -- (0.050781,0.052798);
\draw[ultra thick] (0.050781,0.052798) -- (0.052083,0.054204);
\draw[ultra thick] (0.052083,0.054204) -- (0.053385,0.055613);
\draw[ultra thick] (0.053385,0.055613) -- (0.054688,0.057025);
\draw[ultra thick] (0.054688,0.057025) -- (0.055990,0.058439);
\draw[ultra thick] (0.055990,0.058439) -- (0.057292,0.059856);
\draw[ultra thick] (0.057292,0.059856) -- (0.058594,0.061275);
\draw[ultra thick] (0.058594,0.061275) -- (0.059896,0.062697);
\draw[ultra thick] (0.059896,0.062697) -- (0.061198,0.064121);
\draw[ultra thick] (0.061198,0.064121) -- (0.062500,0.065548);
\draw[ultra thick] (0.062500,0.065548) -- (0.063802,0.066978);
\draw[ultra thick] (0.063802,0.066978) -- (0.065104,0.068410);
\draw[ultra thick] (0.065104,0.068410) -- (0.066406,0.069845);
\draw[ultra thick] (0.066406,0.069845) -- (0.067708,0.071282);
\draw[ultra thick] (0.067708,0.071282) -- (0.069010,0.072722);
\draw[ultra thick] (0.069010,0.072722) -- (0.070312,0.074164);
\draw[ultra thick] (0.070312,0.074164) -- (0.071615,0.075609);
\draw[ultra thick] (0.071615,0.075609) -- (0.072917,0.077056);
\draw[ultra thick] (0.072917,0.077056) -- (0.074219,0.078506);
\draw[ultra thick] (0.074219,0.078506) -- (0.075521,0.079958);
\draw[ultra thick] (0.075521,0.079958) -- (0.076823,0.081413);
\draw[ultra thick] (0.076823,0.081413) -- (0.078125,0.082871);
\draw[ultra thick] (0.078125,0.082871) -- (0.079427,0.084331);
\draw[ultra thick] (0.079427,0.084331) -- (0.080729,0.085793);
\draw[ultra thick] (0.080729,0.085793) -- (0.082031,0.087258);
\draw[ultra thick] (0.082031,0.087258) -- (0.083333,0.088725);
\draw[ultra thick] (0.083333,0.088725) -- (0.084635,0.090195);
\draw[ultra thick] (0.084635,0.090195) -- (0.085938,0.091668);
\draw[ultra thick] (0.085938,0.091668) -- (0.087240,0.093142);
\draw[ultra thick] (0.087240,0.093142) -- (0.088542,0.094620);
\draw[ultra thick] (0.088542,0.094620) -- (0.089844,0.096100);
\draw[ultra thick] (0.089844,0.096100) -- (0.091146,0.097582);
\draw[ultra thick] (0.091146,0.097582) -- (0.092448,0.099066);
\draw[ultra thick] (0.092448,0.099066) -- (0.093750,0.100554);
\draw[ultra thick] (0.093750,0.100554) -- (0.095052,0.102043);
\draw[ultra thick] (0.095052,0.102043) -- (0.096354,0.103535);
\draw[ultra thick] (0.096354,0.103535) -- (0.097656,0.105029);
\draw[ultra thick] (0.097656,0.105029) -- (0.098958,0.106526);
\draw[ultra thick] (0.098958,0.106526) -- (0.100260,0.108025);
\draw[ultra thick] (0.100260,0.108025) -- (0.101562,0.109527);
\draw[ultra thick] (0.101562,0.109527) -- (0.102865,0.111031);
\draw[ultra thick] (0.102865,0.111031) -- (0.104167,0.112537);
\draw[ultra thick] (0.104167,0.112537) -- (0.105469,0.114046);
\draw[ultra thick] (0.105469,0.114046) -- (0.106771,0.115557);
\draw[ultra thick] (0.106771,0.115557) -- (0.108073,0.117071);
\draw[ultra thick] (0.108073,0.117071) -- (0.109375,0.118587);
\draw[ultra thick] (0.109375,0.118587) -- (0.110677,0.120105);
\draw[ultra thick] (0.110677,0.120105) -- (0.111979,0.121626);
\draw[ultra thick] (0.111979,0.121626) -- (0.113281,0.123149);
\draw[ultra thick] (0.113281,0.123149) -- (0.114583,0.124674);
\draw[ultra thick] (0.114583,0.124674) -- (0.115885,0.126201);
\draw[ultra thick] (0.115885,0.126201) -- (0.117188,0.127731);
\draw[ultra thick] (0.117188,0.127731) -- (0.118490,0.129264);
\draw[ultra thick] (0.118490,0.129264) -- (0.119792,0.130798);
\draw[ultra thick] (0.119792,0.130798) -- (0.121094,0.132335);
\draw[ultra thick] (0.121094,0.132335) -- (0.122396,0.133874);
\draw[ultra thick] (0.122396,0.133874) -- (0.123698,0.135415);
\draw[ultra thick] (0.123698,0.135415) -- (0.125000,0.136959);
\draw[ultra thick] (0.125000,0.136959) -- (0.126302,0.138505);
\draw[ultra thick] (0.126302,0.138505) -- (0.127604,0.140053);
\draw[ultra thick] (0.127604,0.140053) -- (0.128906,0.141603);
\draw[ultra thick] (0.128906,0.141603) -- (0.130208,0.143156);
\draw[ultra thick] (0.130208,0.143156) -- (0.131510,0.144711);
\draw[ultra thick] (0.131510,0.144711) -- (0.132812,0.146268);
\draw[ultra thick] (0.132812,0.146268) -- (0.134115,0.147827);
\draw[ultra thick] (0.134115,0.147827) -- (0.135417,0.149389);
\draw[ultra thick] (0.135417,0.149389) -- (0.136719,0.150952);
\draw[ultra thick] (0.136719,0.150952) -- (0.138021,0.152518);
\draw[ultra thick] (0.138021,0.152518) -- (0.139323,0.154086);
\draw[ultra thick] (0.139323,0.154086) -- (0.140625,0.155656);
\draw[ultra thick] (0.140625,0.155656) -- (0.141927,0.157229);
\draw[ultra thick] (0.141927,0.157229) -- (0.143229,0.158803);
\draw[ultra thick] (0.143229,0.158803) -- (0.144531,0.160380);
\draw[ultra thick] (0.144531,0.160380) -- (0.145833,0.161958);
\draw[ultra thick] (0.145833,0.161958) -- (0.147135,0.163539);
\draw[ultra thick] (0.147135,0.163539) -- (0.148438,0.165122);
\draw[ultra thick] (0.148438,0.165122) -- (0.149740,0.166707);
\draw[ultra thick] (0.149740,0.166707) -- (0.151042,0.168295);
\draw[ultra thick] (0.151042,0.168295) -- (0.152344,0.169884);
\draw[ultra thick] (0.152344,0.169884) -- (0.153646,0.171475);
\draw[ultra thick] (0.153646,0.171475) -- (0.154948,0.173069);
\draw[ultra thick] (0.154948,0.173069) -- (0.156250,0.174664);
\draw[ultra thick] (0.156250,0.174664) -- (0.157552,0.176261);
\draw[ultra thick] (0.157552,0.176261) -- (0.158854,0.177861);
\draw[ultra thick] (0.158854,0.177861) -- (0.160156,0.179462);
\draw[ultra thick] (0.160156,0.179462) -- (0.161458,0.181066);
\draw[ultra thick] (0.161458,0.181066) -- (0.162760,0.182672);
\draw[ultra thick] (0.162760,0.182672) -- (0.164062,0.184279);
\draw[ultra thick] (0.164062,0.184279) -- (0.165365,0.185889);
\draw[ultra thick] (0.165365,0.185889) -- (0.166667,0.187500);
\draw[ultra thick] (0.166667,0.187500) -- (0.167969,0.189113);
\draw[ultra thick] (0.167969,0.189113) -- (0.169271,0.190729);
\draw[ultra thick] (0.169271,0.190729) -- (0.170573,0.192346);
\draw[ultra thick] (0.170573,0.192346) -- (0.171875,0.193965);
\draw[ultra thick] (0.171875,0.193965) -- (0.173177,0.195587);
\draw[ultra thick] (0.173177,0.195587) -- (0.174479,0.197210);
\draw[ultra thick] (0.174479,0.197210) -- (0.175781,0.198835);
\draw[ultra thick] (0.175781,0.198835) -- (0.177083,0.200461);
\draw[ultra thick] (0.177083,0.200461) -- (0.178385,0.202090);
\draw[ultra thick] (0.178385,0.202090) -- (0.179688,0.203721);
\draw[ultra thick] (0.179688,0.203721) -- (0.180990,0.205353);
\draw[ultra thick] (0.180990,0.205353) -- (0.182292,0.206987);
\draw[ultra thick] (0.182292,0.206987) -- (0.183594,0.208623);
\draw[ultra thick] (0.183594,0.208623) -- (0.184896,0.210261);
\draw[ultra thick] (0.184896,0.210261) -- (0.186198,0.211901);
\draw[ultra thick] (0.186198,0.211901) -- (0.187500,0.213542);
\draw[ultra thick] (0.187500,0.213542) -- (0.188802,0.215186);
\draw[ultra thick] (0.188802,0.215186) -- (0.190104,0.216831);
\draw[ultra thick] (0.190104,0.216831) -- (0.191406,0.218477);
\draw[ultra thick] (0.191406,0.218477) -- (0.192708,0.220126);
\draw[ultra thick] (0.192708,0.220126) -- (0.194010,0.221776);
\draw[ultra thick] (0.194010,0.221776) -- (0.195312,0.223428);
\draw[ultra thick] (0.195312,0.223428) -- (0.196615,0.225082);
\draw[ultra thick] (0.196615,0.225082) -- (0.197917,0.226737);
\draw[ultra thick] (0.197917,0.226737) -- (0.199219,0.228394);
\draw[ultra thick] (0.199219,0.228394) -- (0.200521,0.230053);
\draw[ultra thick] (0.200521,0.230053) -- (0.201823,0.231713);
\draw[ultra thick] (0.201823,0.231713) -- (0.203125,0.233375);
\draw[ultra thick] (0.203125,0.233375) -- (0.204427,0.235039);
\draw[ultra thick] (0.204427,0.235039) -- (0.205729,0.236704);
\draw[ultra thick] (0.205729,0.236704) -- (0.207031,0.238371);
\draw[ultra thick] (0.207031,0.238371) -- (0.208333,0.240040);
\draw[ultra thick] (0.208333,0.240040) -- (0.209635,0.241710);
\draw[ultra thick] (0.209635,0.241710) -- (0.210938,0.243381);
\draw[ultra thick] (0.210938,0.243381) -- (0.212240,0.245055);
\draw[ultra thick] (0.212240,0.245055) -- (0.213542,0.246729);
\draw[ultra thick] (0.213542,0.246729) -- (0.214844,0.248406);
\draw[ultra thick] (0.214844,0.248406) -- (0.216146,0.250083);
\draw[ultra thick] (0.216146,0.250083) -- (0.217448,0.251763);
\draw[ultra thick] (0.217448,0.251763) -- (0.218750,0.253443);
\draw[ultra thick] (0.218750,0.253443) -- (0.220052,0.255126);
\draw[ultra thick] (0.220052,0.255126) -- (0.221354,0.256809);
\draw[ultra thick] (0.221354,0.256809) -- (0.222656,0.258495);
\draw[ultra thick] (0.222656,0.258495) -- (0.223958,0.260181);
\draw[ultra thick] (0.223958,0.260181) -- (0.225260,0.261869);
\draw[ultra thick] (0.225260,0.261869) -- (0.226562,0.263559);
\draw[ultra thick] (0.226562,0.263559) -- (0.227865,0.265249);
\draw[ultra thick] (0.227865,0.265249) -- (0.229167,0.266942);
\draw[ultra thick] (0.229167,0.266942) -- (0.230469,0.268635);
\draw[ultra thick] (0.230469,0.268635) -- (0.231771,0.270330);
\draw[ultra thick] (0.231771,0.270330) -- (0.233073,0.272027);
\draw[ultra thick] (0.233073,0.272027) -- (0.234375,0.273724);
\draw[ultra thick] (0.234375,0.273724) -- (0.235677,0.275423);
\draw[ultra thick] (0.235677,0.275423) -- (0.236979,0.277123);
\draw[ultra thick] (0.236979,0.277123) -- (0.238281,0.278825);
\draw[ultra thick] (0.238281,0.278825) -- (0.239583,0.280528);
\draw[ultra thick] (0.239583,0.280528) -- (0.240885,0.282232);
\draw[ultra thick] (0.240885,0.282232) -- (0.242188,0.283937);
\draw[ultra thick] (0.242188,0.283937) -- (0.243490,0.285644);
\draw[ultra thick] (0.243490,0.285644) -- (0.244792,0.287351);
\draw[ultra thick] (0.244792,0.287351) -- (0.246094,0.289060);
\draw[ultra thick] (0.246094,0.289060) -- (0.247396,0.290770);
\draw[ultra thick] (0.247396,0.290770) -- (0.248698,0.292482);
\draw[ultra thick] (0.248698,0.292482) -- (0.250000,0.294194);
\draw[ultra thick] (0.250000,0.294194) -- (0.251302,0.295908);
\draw[ultra thick] (0.251302,0.295908) -- (0.252604,0.297623);
\draw[ultra thick] (0.252604,0.297623) -- (0.253906,0.299338);
\draw[ultra thick] (0.253906,0.299338) -- (0.255208,0.301055);
\draw[ultra thick] (0.255208,0.301055) -- (0.256510,0.302773);
\draw[ultra thick] (0.256510,0.302773) -- (0.257812,0.304492);
\draw[ultra thick] (0.257812,0.304492) -- (0.259115,0.306213);
\draw[ultra thick] (0.259115,0.306213) -- (0.260417,0.307934);
\draw[ultra thick] (0.260417,0.307934) -- (0.261719,0.309656);
\draw[ultra thick] (0.261719,0.309656) -- (0.263021,0.311379);
\draw[ultra thick] (0.263021,0.311379) -- (0.264323,0.313104);
\draw[ultra thick] (0.264323,0.313104) -- (0.265625,0.314829);
\draw[ultra thick] (0.265625,0.314829) -- (0.266927,0.316555);
\draw[ultra thick] (0.266927,0.316555) -- (0.268229,0.318282);
\draw[ultra thick] (0.268229,0.318282) -- (0.269531,0.320010);
\draw[ultra thick] (0.269531,0.320010) -- (0.270833,0.321739);
\draw[ultra thick] (0.270833,0.321739) -- (0.272135,0.323469);
\draw[ultra thick] (0.272135,0.323469) -- (0.273438,0.325200);
\draw[ultra thick] (0.273438,0.325200) -- (0.274740,0.326931);
\draw[ultra thick] (0.274740,0.326931) -- (0.276042,0.328664);
\draw[ultra thick] (0.276042,0.328664) -- (0.277344,0.330397);
\draw[ultra thick] (0.277344,0.330397) -- (0.278646,0.332132);
\draw[ultra thick] (0.278646,0.332132) -- (0.279948,0.333867);
\draw[ultra thick] (0.279948,0.333867) -- (0.281250,0.335602);
\draw[ultra thick] (0.281250,0.335602) -- (0.282552,0.337339);
\draw[ultra thick] (0.282552,0.337339) -- (0.283854,0.339076);
\draw[ultra thick] (0.283854,0.339076) -- (0.285156,0.340814);
\draw[ultra thick] (0.285156,0.340814) -- (0.286458,0.342553);
\draw[ultra thick] (0.286458,0.342553) -- (0.287760,0.344293);
\draw[ultra thick] (0.287760,0.344293) -- (0.289062,0.346033);
\draw[ultra thick] (0.289062,0.346033) -- (0.290365,0.347774);
\draw[ultra thick] (0.290365,0.347774) -- (0.291667,0.349515);
\draw[ultra thick] (0.291667,0.349515) -- (0.292969,0.351258);
\draw[ultra thick] (0.292969,0.351258) -- (0.294271,0.353000);
\draw[ultra thick] (0.294271,0.353000) -- (0.295573,0.354744);
\draw[ultra thick] (0.295573,0.354744) -- (0.296875,0.356488);
\draw[ultra thick] (0.296875,0.356488) -- (0.298177,0.358233);
\draw[ultra thick] (0.298177,0.358233) -- (0.299479,0.359978);
\draw[ultra thick] (0.299479,0.359978) -- (0.300781,0.361724);
\draw[ultra thick] (0.300781,0.361724) -- (0.302083,0.363470);
\draw[ultra thick] (0.302083,0.363470) -- (0.303385,0.365217);
\draw[ultra thick] (0.303385,0.365217) -- (0.304688,0.366964);
\draw[ultra thick] (0.304688,0.366964) -- (0.305990,0.368712);
\draw[ultra thick] (0.305990,0.368712) -- (0.307292,0.370461);
\draw[ultra thick] (0.307292,0.370461) -- (0.308594,0.372210);
\draw[ultra thick] (0.308594,0.372210) -- (0.309896,0.373959);
\draw[ultra thick] (0.309896,0.373959) -- (0.311198,0.375708);
\draw[ultra thick] (0.311198,0.375708) -- (0.312500,0.377459);
\draw[ultra thick] (0.312500,0.377459) -- (0.313802,0.379209);
\draw[ultra thick] (0.313802,0.379209) -- (0.315104,0.380960);
\draw[ultra thick] (0.315104,0.380960) -- (0.316406,0.382711);
\draw[ultra thick] (0.316406,0.382711) -- (0.317708,0.384463);
\draw[ultra thick] (0.317708,0.384463) -- (0.319010,0.386215);
\draw[ultra thick] (0.319010,0.386215) -- (0.320312,0.387967);
\draw[ultra thick] (0.320312,0.387967) -- (0.321615,0.389719);
\draw[ultra thick] (0.321615,0.389719) -- (0.322917,0.391472);
\draw[ultra thick] (0.322917,0.391472) -- (0.324219,0.393225);
\draw[ultra thick] (0.324219,0.393225) -- (0.325521,0.394978);
\draw[ultra thick] (0.325521,0.394978) -- (0.326823,0.396732);
\draw[ultra thick] (0.326823,0.396732) -- (0.328125,0.398486);
\draw[ultra thick] (0.328125,0.398486) -- (0.329427,0.400239);
\draw[ultra thick] (0.329427,0.400239) -- (0.330729,0.401994);
\draw[ultra thick] (0.330729,0.401994) -- (0.332031,0.403748);
\draw[ultra thick] (0.332031,0.403748) -- (0.333333,0.405502);
\draw[ultra thick] (1.000000,0.000000) -- (0.997396,0.001305);
\draw[ultra thick] (0.997396,0.001305) -- (0.994792,0.002615);
\draw[ultra thick] (0.994792,0.002615) -- (0.992188,0.003930);
\draw[ultra thick] (0.992188,0.003930) -- (0.989583,0.005251);
\draw[ultra thick] (0.989583,0.005251) -- (0.986979,0.006577);
\draw[ultra thick] (0.986979,0.006577) -- (0.984375,0.007908);
\draw[ultra thick] (0.984375,0.007908) -- (0.981771,0.009245);
\draw[ultra thick] (0.981771,0.009245) -- (0.979167,0.010587);
\draw[ultra thick] (0.979167,0.010587) -- (0.976562,0.011934);
\draw[ultra thick] (0.976562,0.011934) -- (0.973958,0.013287);
\draw[ultra thick] (0.973958,0.013287) -- (0.971354,0.014645);
\draw[ultra thick] (0.971354,0.014645) -- (0.968750,0.016008);
\draw[ultra thick] (0.968750,0.016008) -- (0.966146,0.017376);
\draw[ultra thick] (0.966146,0.017376) -- (0.963542,0.018750);
\draw[ultra thick] (0.963542,0.018750) -- (0.960938,0.020129);
\draw[ultra thick] (0.960938,0.020129) -- (0.958333,0.021513);
\draw[ultra thick] (0.958333,0.021513) -- (0.955729,0.022903);
\draw[ultra thick] (0.955729,0.022903) -- (0.953125,0.024297);
\draw[ultra thick] (0.953125,0.024297) -- (0.950521,0.025697);
\draw[ultra thick] (0.950521,0.025697) -- (0.947917,0.027102);
\draw[ultra thick] (0.947917,0.027102) -- (0.945312,0.028512);
\draw[ultra thick] (0.945312,0.028512) -- (0.942708,0.029928);
\draw[ultra thick] (0.942708,0.029928) -- (0.940104,0.031348);
\draw[ultra thick] (0.940104,0.031348) -- (0.937500,0.032774);
\draw[ultra thick] (0.937500,0.032774) -- (0.934896,0.034205);
\draw[ultra thick] (0.934896,0.034205) -- (0.932292,0.035641);
\draw[ultra thick] (0.932292,0.035641) -- (0.929688,0.037082);
\draw[ultra thick] (0.929688,0.037082) -- (0.927083,0.038528);
\draw[ultra thick] (0.927083,0.038528) -- (0.924479,0.039979);
\draw[ultra thick] (0.924479,0.039979) -- (0.921875,0.041435);
\draw[ultra thick] (0.921875,0.041435) -- (0.919271,0.042897);
\draw[ultra thick] (0.919271,0.042897) -- (0.916667,0.044363);
\draw[ultra thick] (0.916667,0.044363) -- (0.914062,0.045834);
\draw[ultra thick] (0.914062,0.045834) -- (0.911458,0.047310);
\draw[ultra thick] (0.911458,0.047310) -- (0.908854,0.048791);
\draw[ultra thick] (0.908854,0.048791) -- (0.906250,0.050277);
\draw[ultra thick] (0.906250,0.050277) -- (0.903646,0.051768);
\draw[ultra thick] (0.903646,0.051768) -- (0.901042,0.053263);
\draw[ultra thick] (0.901042,0.053263) -- (0.898438,0.054764);
\draw[ultra thick] (0.898438,0.054764) -- (0.895833,0.056269);
\draw[ultra thick] (0.895833,0.056269) -- (0.893229,0.057779);
\draw[ultra thick] (0.893229,0.057779) -- (0.890625,0.059293);
\draw[ultra thick] (0.890625,0.059293) -- (0.888021,0.060813);
\draw[ultra thick] (0.888021,0.060813) -- (0.885417,0.062337);
\draw[ultra thick] (0.885417,0.062337) -- (0.882812,0.063866);
\draw[ultra thick] (0.882812,0.063866) -- (0.880208,0.065399);
\draw[ultra thick] (0.880208,0.065399) -- (0.877604,0.066937);
\draw[ultra thick] (0.877604,0.066937) -- (0.875000,0.068479);
\draw[ultra thick] (0.875000,0.068479) -- (0.872396,0.070026);
\draw[ultra thick] (0.872396,0.070026) -- (0.869792,0.071578);
\draw[ultra thick] (0.869792,0.071578) -- (0.867188,0.073134);
\draw[ultra thick] (0.867188,0.073134) -- (0.864583,0.074694);
\draw[ultra thick] (0.864583,0.074694) -- (0.861979,0.076259);
\draw[ultra thick] (0.861979,0.076259) -- (0.859375,0.077828);
\draw[ultra thick] (0.859375,0.077828) -- (0.856771,0.079402);
\draw[ultra thick] (0.856771,0.079402) -- (0.854167,0.080979);
\draw[ultra thick] (0.854167,0.080979) -- (0.851562,0.082561);
\draw[ultra thick] (0.851562,0.082561) -- (0.848958,0.084147);
\draw[ultra thick] (0.848958,0.084147) -- (0.846354,0.085738);
\draw[ultra thick] (0.846354,0.085738) -- (0.843750,0.087332);
\draw[ultra thick] (0.843750,0.087332) -- (0.841146,0.088930);
\draw[ultra thick] (0.841146,0.088930) -- (0.838542,0.090533);
\draw[ultra thick] (0.838542,0.090533) -- (0.835938,0.092140);
\draw[ultra thick] (0.835938,0.092140) -- (0.833333,0.093750);
\draw[ultra thick] (0.833333,0.093750) -- (0.830729,0.095364);
\draw[ultra thick] (0.830729,0.095364) -- (0.828125,0.096983);
\draw[ultra thick] (0.828125,0.096983) -- (0.825521,0.098605);
\draw[ultra thick] (0.825521,0.098605) -- (0.822917,0.100231);
\draw[ultra thick] (0.822917,0.100231) -- (0.820312,0.101860);
\draw[ultra thick] (0.820312,0.101860) -- (0.817708,0.103494);
\draw[ultra thick] (0.817708,0.103494) -- (0.815104,0.105131);
\draw[ultra thick] (0.815104,0.105131) -- (0.812500,0.106771);
\draw[ultra thick] (0.812500,0.106771) -- (0.809896,0.108415);
\draw[ultra thick] (0.809896,0.108415) -- (0.807292,0.110063);
\draw[ultra thick] (0.807292,0.110063) -- (0.804688,0.111714);
\draw[ultra thick] (0.804688,0.111714) -- (0.802083,0.113369);
\draw[ultra thick] (0.802083,0.113369) -- (0.799479,0.115026);
\draw[ultra thick] (0.799479,0.115026) -- (0.796875,0.116688);
\draw[ultra thick] (0.796875,0.116688) -- (0.794271,0.118352);
\draw[ultra thick] (0.794271,0.118352) -- (0.791667,0.120020);
\draw[ultra thick] (0.791667,0.120020) -- (0.789062,0.121691);
\draw[ultra thick] (0.789062,0.121691) -- (0.786458,0.123365);
\draw[ultra thick] (0.786458,0.123365) -- (0.783854,0.125042);
\draw[ultra thick] (0.783854,0.125042) -- (0.781250,0.126722);
\draw[ultra thick] (0.781250,0.126722) -- (0.778646,0.128405);
\draw[ultra thick] (0.778646,0.128405) -- (0.776042,0.130091);
\draw[ultra thick] (0.776042,0.130091) -- (0.773438,0.131779);
\draw[ultra thick] (0.773438,0.131779) -- (0.770833,0.133471);
\draw[ultra thick] (0.770833,0.133471) -- (0.768229,0.135165);
\draw[ultra thick] (0.768229,0.135165) -- (0.765625,0.136862);
\draw[ultra thick] (0.765625,0.136862) -- (0.763021,0.138562);
\draw[ultra thick] (0.763021,0.138562) -- (0.760417,0.140264);
\draw[ultra thick] (0.760417,0.140264) -- (0.757812,0.141969);
\draw[ultra thick] (0.757812,0.141969) -- (0.755208,0.143676);
\draw[ultra thick] (0.755208,0.143676) -- (0.752604,0.145385);
\draw[ultra thick] (0.752604,0.145385) -- (0.750000,0.147097);
\draw[ultra thick] (0.750000,0.147097) -- (0.747396,0.148811);
\draw[ultra thick] (0.747396,0.148811) -- (0.744792,0.150528);
\draw[ultra thick] (0.744792,0.150528) -- (0.742188,0.152246);
\draw[ultra thick] (0.742188,0.152246) -- (0.739583,0.153967);
\draw[ultra thick] (0.739583,0.153967) -- (0.736979,0.155690);
\draw[ultra thick] (0.736979,0.155690) -- (0.734375,0.157414);
\draw[ultra thick] (0.734375,0.157414) -- (0.731771,0.159141);
\draw[ultra thick] (0.731771,0.159141) -- (0.729167,0.160870);
\draw[ultra thick] (0.729167,0.160870) -- (0.726562,0.162600);
\draw[ultra thick] (0.726562,0.162600) -- (0.723958,0.164332);
\draw[ultra thick] (0.723958,0.164332) -- (0.721354,0.166066);
\draw[ultra thick] (0.721354,0.166066) -- (0.718750,0.167801);
\draw[ultra thick] (0.718750,0.167801) -- (0.716146,0.169538);
\draw[ultra thick] (0.716146,0.169538) -- (0.713542,0.171277);
\draw[ultra thick] (0.713542,0.171277) -- (0.710938,0.173016);
\draw[ultra thick] (0.710938,0.173016) -- (0.708333,0.174758);
\draw[ultra thick] (0.708333,0.174758) -- (0.705729,0.176500);
\draw[ultra thick] (0.705729,0.176500) -- (0.703125,0.178244);
\draw[ultra thick] (0.703125,0.178244) -- (0.700521,0.179989);
\draw[ultra thick] (0.700521,0.179989) -- (0.697917,0.181735);
\draw[ultra thick] (0.697917,0.181735) -- (0.695312,0.183482);
\draw[ultra thick] (0.695312,0.183482) -- (0.692708,0.185230);
\draw[ultra thick] (0.692708,0.185230) -- (0.690104,0.186979);
\draw[ultra thick] (0.690104,0.186979) -- (0.687500,0.188729);
\draw[ultra thick] (0.687500,0.188729) -- (0.684896,0.190480);
\draw[ultra thick] (0.684896,0.190480) -- (0.682292,0.192231);
\draw[ultra thick] (0.682292,0.192231) -- (0.679688,0.193983);
\draw[ultra thick] (0.679688,0.193983) -- (0.677083,0.195736);
\draw[ultra thick] (0.677083,0.195736) -- (0.674479,0.197489);
\draw[ultra thick] (0.674479,0.197489) -- (0.671875,0.199243);
\draw[ultra thick] (0.671875,0.199243) -- (0.669271,0.200997);
\draw[ultra thick] (0.669271,0.200997) -- (0.666667,0.202751);
\draw[ultra thick] (0.666667,0.202751) -- (0.664062,0.204506);
\draw[ultra thick] (0.664062,0.204506) -- (0.661458,0.206260);
\draw[ultra thick] (0.661458,0.206260) -- (0.658854,0.208015);
\draw[ultra thick] (0.658854,0.208015) -- (0.656250,0.209770);
\draw[ultra thick] (0.656250,0.209770) -- (0.653646,0.211525);
\draw[ultra thick] (0.653646,0.211525) -- (0.651042,0.213280);
\draw[ultra thick] (0.651042,0.213280) -- (0.648438,0.215034);
\draw[ultra thick] (0.648438,0.215034) -- (0.645833,0.216789);
\draw[ultra thick] (0.645833,0.216789) -- (0.643229,0.218543);
\draw[ultra thick] (0.643229,0.218543) -- (0.640625,0.220296);
\draw[ultra thick] (0.640625,0.220296) -- (0.638021,0.222050);
\draw[ultra thick] (0.638021,0.222050) -- (0.635417,0.223802);
\draw[ultra thick] (0.635417,0.223802) -- (0.632812,0.225555);
\draw[ultra thick] (0.632812,0.225555) -- (0.630208,0.227306);
\draw[ultra thick] (0.630208,0.227306) -- (0.627604,0.229057);
\draw[ultra thick] (0.627604,0.229057) -- (0.625000,0.230807);
\draw[ultra thick] (0.625000,0.230807) -- (0.622396,0.232556);
\draw[ultra thick] (0.622396,0.232556) -- (0.619792,0.234304);
\draw[ultra thick] (0.619792,0.234304) -- (0.617188,0.236051);
\draw[ultra thick] (0.617188,0.236051) -- (0.614583,0.237798);
\draw[ultra thick] (0.614583,0.237798) -- (0.611979,0.239543);
\draw[ultra thick] (0.611979,0.239543) -- (0.609375,0.241286);
\draw[ultra thick] (0.609375,0.241286) -- (0.606771,0.243029);
\draw[ultra thick] (0.606771,0.243029) -- (0.604167,0.244770);
\draw[ultra thick] (0.604167,0.244770) -- (0.601562,0.246510);
\draw[ultra thick] (0.601562,0.246510) -- (0.598958,0.248248);
\draw[ultra thick] (0.598958,0.248248) -- (0.596354,0.249985);
\draw[ultra thick] (0.596354,0.249985) -- (0.593750,0.251720);
\draw[ultra thick] (0.593750,0.251720) -- (0.591146,0.253453);
\draw[ultra thick] (0.591146,0.253453) -- (0.588542,0.255184);
\draw[ultra thick] (0.588542,0.255184) -- (0.585938,0.256914);
\draw[ultra thick] (0.585938,0.256914) -- (0.583333,0.258642);
\draw[ultra thick] (0.583333,0.258642) -- (0.580729,0.260368);
\draw[ultra thick] (0.580729,0.260368) -- (0.578125,0.262091);
\draw[ultra thick] (0.578125,0.262091) -- (0.575521,0.263813);
\draw[ultra thick] (0.575521,0.263813) -- (0.572917,0.265532);
\draw[ultra thick] (0.572917,0.265532) -- (0.570312,0.267250);
\draw[ultra thick] (0.570312,0.267250) -- (0.567708,0.268964);
\draw[ultra thick] (0.567708,0.268964) -- (0.565104,0.270677);
\draw[ultra thick] (0.565104,0.270677) -- (0.562500,0.272387);
\draw[ultra thick] (0.562500,0.272387) -- (0.559896,0.274094);
\draw[ultra thick] (0.559896,0.274094) -- (0.557292,0.275799);
\draw[ultra thick] (0.557292,0.275799) -- (0.554688,0.277501);
\draw[ultra thick] (0.554688,0.277501) -- (0.552083,0.279200);
\draw[ultra thick] (0.552083,0.279200) -- (0.549479,0.280897);
\draw[ultra thick] (0.549479,0.280897) -- (0.546875,0.282590);
\draw[ultra thick] (0.546875,0.282590) -- (0.544271,0.284281);
\draw[ultra thick] (0.544271,0.284281) -- (0.541667,0.285968);
\draw[ultra thick] (0.541667,0.285968) -- (0.539062,0.287653);
\draw[ultra thick] (0.539062,0.287653) -- (0.536458,0.289334);
\draw[ultra thick] (0.536458,0.289334) -- (0.533854,0.291012);
\draw[ultra thick] (0.533854,0.291012) -- (0.531250,0.292687);
\draw[ultra thick] (0.531250,0.292687) -- (0.528646,0.294358);
\draw[ultra thick] (0.528646,0.294358) -- (0.526042,0.296026);
\draw[ultra thick] (0.526042,0.296026) -- (0.523438,0.297690);
\draw[ultra thick] (0.523438,0.297690) -- (0.520833,0.299351);
\draw[ultra thick] (0.520833,0.299351) -- (0.518229,0.301008);
\draw[ultra thick] (0.518229,0.301008) -- (0.515625,0.302661);
\draw[ultra thick] (0.515625,0.302661) -- (0.513021,0.304311);
\draw[ultra thick] (0.513021,0.304311) -- (0.510417,0.305957);
\draw[ultra thick] (0.510417,0.305957) -- (0.507812,0.307599);
\draw[ultra thick] (0.507812,0.307599) -- (0.505208,0.309237);
\draw[ultra thick] (0.505208,0.309237) -- (0.502604,0.310870);
\draw[ultra thick] (0.502604,0.310870) -- (0.500000,0.312500);
\draw[ultra thick] (0.500000,0.312500) -- (0.497396,0.314126);
\draw[ultra thick] (0.497396,0.314126) -- (0.494792,0.315747);
\draw[ultra thick] (0.494792,0.315747) -- (0.492187,0.317364);
\draw[ultra thick] (0.492187,0.317364) -- (0.489583,0.318976);
\draw[ultra thick] (0.489583,0.318976) -- (0.486979,0.320584);
\draw[ultra thick] (0.486979,0.320584) -- (0.484375,0.322188);
\draw[ultra thick] (0.484375,0.322188) -- (0.481771,0.323787);
\draw[ultra thick] (0.481771,0.323787) -- (0.479167,0.325381);
\draw[ultra thick] (0.479167,0.325381) -- (0.476562,0.326971);
\draw[ultra thick] (0.476562,0.326971) -- (0.473958,0.328556);
\draw[ultra thick] (0.473958,0.328556) -- (0.471354,0.330136);
\draw[ultra thick] (0.471354,0.330136) -- (0.468750,0.331711);
\draw[ultra thick] (0.468750,0.331711) -- (0.466146,0.333282);
\draw[ultra thick] (0.466146,0.333282) -- (0.463542,0.334847);
\draw[ultra thick] (0.463542,0.334847) -- (0.460937,0.336407);
\draw[ultra thick] (0.460937,0.336407) -- (0.458333,0.337962);
\draw[ultra thick] (0.458333,0.337962) -- (0.455729,0.339512);
\draw[ultra thick] (0.455729,0.339512) -- (0.453125,0.341057);
\draw[ultra thick] (0.453125,0.341057) -- (0.450521,0.342596);
\draw[ultra thick] (0.450521,0.342596) -- (0.447917,0.344130);
\draw[ultra thick] (0.447917,0.344130) -- (0.445312,0.345659);
\draw[ultra thick] (0.445312,0.345659) -- (0.442708,0.347182);
\draw[ultra thick] (0.442708,0.347182) -- (0.440104,0.348700);
\draw[ultra thick] (0.440104,0.348700) -- (0.437500,0.350211);
\draw[ultra thick] (0.437500,0.350211) -- (0.434896,0.351718);
\draw[ultra thick] (0.434896,0.351718) -- (0.432292,0.353218);
\draw[ultra thick] (0.432292,0.353218) -- (0.429687,0.354713);
\draw[ultra thick] (0.429687,0.354713) -- (0.427083,0.356202);
\draw[ultra thick] (0.427083,0.356202) -- (0.424479,0.357685);
\draw[ultra thick] (0.424479,0.357685) -- (0.421875,0.359162);
\draw[ultra thick] (0.421875,0.359162) -- (0.419271,0.360634);
\draw[ultra thick] (0.419271,0.360634) -- (0.416667,0.362099);
\draw[ultra thick] (0.416667,0.362099) -- (0.414062,0.363558);
\draw[ultra thick] (0.414062,0.363558) -- (0.411458,0.365011);
\draw[ultra thick] (0.411458,0.365011) -- (0.408854,0.366457);
\draw[ultra thick] (0.408854,0.366457) -- (0.406250,0.367898);
\draw[ultra thick] (0.406250,0.367898) -- (0.403646,0.369332);
\draw[ultra thick] (0.403646,0.369332) -- (0.401042,0.370760);
\draw[ultra thick] (0.401042,0.370760) -- (0.398437,0.372181);
\draw[ultra thick] (0.398437,0.372181) -- (0.395833,0.373596);
\draw[ultra thick] (0.395833,0.373596) -- (0.393229,0.375005);
\draw[ultra thick] (0.393229,0.375005) -- (0.390625,0.376407);
\draw[ultra thick] (0.390625,0.376407) -- (0.388021,0.377802);
\draw[ultra thick] (0.388021,0.377802) -- (0.385417,0.379191);
\draw[ultra thick] (0.385417,0.379191) -- (0.382812,0.380573);
\draw[ultra thick] (0.382812,0.380573) -- (0.380208,0.381948);
\draw[ultra thick] (0.380208,0.381948) -- (0.377604,0.383316);
\draw[ultra thick] (0.377604,0.383316) -- (0.375000,0.384678);
\draw[ultra thick] (0.375000,0.384678) -- (0.372396,0.386033);
\draw[ultra thick] (0.372396,0.386033) -- (0.369792,0.387381);
\draw[ultra thick] (0.369792,0.387381) -- (0.367187,0.388722);
\draw[ultra thick] (0.367187,0.388722) -- (0.364583,0.390056);
\draw[ultra thick] (0.364583,0.390056) -- (0.361979,0.391382);
\draw[ultra thick] (0.361979,0.391382) -- (0.359375,0.392702);
\draw[ultra thick] (0.359375,0.392702) -- (0.356771,0.394015);
\draw[ultra thick] (0.356771,0.394015) -- (0.354167,0.395320);
\draw[ultra thick] (0.354167,0.395320) -- (0.351562,0.396619);
\draw[ultra thick] (0.351562,0.396619) -- (0.348958,0.397910);
\draw[ultra thick] (0.348958,0.397910) -- (0.346354,0.399194);
\draw[ultra thick] (0.346354,0.399194) -- (0.343750,0.400470);
\draw[ultra thick] (0.343750,0.400470) -- (0.341146,0.401739);
\draw[ultra thick] (0.341146,0.401739) -- (0.338542,0.403001);
\draw[ultra thick] (0.338542,0.403001) -- (0.335937,0.404255);
\draw[ultra thick] (0.335937,0.404255) -- (0.333333,0.405502);
\draw[ultra thick] (0.000000,1.000000) -- (0.001302,0.998416);
\draw[ultra thick] (0.001302,0.998416) -- (0.002604,0.996826);
\draw[ultra thick] (0.002604,0.996826) -- (0.003906,0.995231);
\draw[ultra thick] (0.003906,0.995231) -- (0.005208,0.993631);
\draw[ultra thick] (0.005208,0.993631) -- (0.006510,0.992026);
\draw[ultra thick] (0.006510,0.992026) -- (0.007812,0.990414);
\draw[ultra thick] (0.007812,0.990414) -- (0.009115,0.988798);
\draw[ultra thick] (0.009115,0.988798) -- (0.010417,0.987176);
\draw[ultra thick] (0.010417,0.987176) -- (0.011719,0.985549);
\draw[ultra thick] (0.011719,0.985549) -- (0.013021,0.983916);
\draw[ultra thick] (0.013021,0.983916) -- (0.014323,0.982277);
\draw[ultra thick] (0.014323,0.982277) -- (0.015625,0.980634);
\draw[ultra thick] (0.015625,0.980634) -- (0.016927,0.978984);
\draw[ultra thick] (0.016927,0.978984) -- (0.018229,0.977329);
\draw[ultra thick] (0.018229,0.977329) -- (0.019531,0.975669);
\draw[ultra thick] (0.019531,0.975669) -- (0.020833,0.974003);
\draw[ultra thick] (0.020833,0.974003) -- (0.022135,0.972331);
\draw[ultra thick] (0.022135,0.972331) -- (0.023438,0.970654);
\draw[ultra thick] (0.023438,0.970654) -- (0.024740,0.968971);
\draw[ultra thick] (0.024740,0.968971) -- (0.026042,0.967283);
\draw[ultra thick] (0.026042,0.967283) -- (0.027344,0.965589);
\draw[ultra thick] (0.027344,0.965589) -- (0.028646,0.963889);
\draw[ultra thick] (0.028646,0.963889) -- (0.029948,0.962184);
\draw[ultra thick] (0.029948,0.962184) -- (0.031250,0.960473);
\draw[ultra thick] (0.031250,0.960473) -- (0.032552,0.958756);
\draw[ultra thick] (0.032552,0.958756) -- (0.033854,0.957034);
\draw[ultra thick] (0.033854,0.957034) -- (0.035156,0.955306);
\draw[ultra thick] (0.035156,0.955306) -- (0.036458,0.953572);
\draw[ultra thick] (0.036458,0.953572) -- (0.037760,0.951832);
\draw[ultra thick] (0.037760,0.951832) -- (0.039062,0.950087);
\draw[ultra thick] (0.039062,0.950087) -- (0.040365,0.948336);
\draw[ultra thick] (0.040365,0.948336) -- (0.041667,0.946579);
\draw[ultra thick] (0.041667,0.946579) -- (0.042969,0.944816);
\draw[ultra thick] (0.042969,0.944816) -- (0.044271,0.943048);
\draw[ultra thick] (0.044271,0.943048) -- (0.045573,0.941274);
\draw[ultra thick] (0.045573,0.941274) -- (0.046875,0.939494);
\draw[ultra thick] (0.046875,0.939494) -- (0.048177,0.937708);
\draw[ultra thick] (0.048177,0.937708) -- (0.049479,0.935916);
\draw[ultra thick] (0.049479,0.935916) -- (0.050781,0.934119);
\draw[ultra thick] (0.050781,0.934119) -- (0.052083,0.932315);
\draw[ultra thick] (0.052083,0.932315) -- (0.053385,0.930506);
\draw[ultra thick] (0.053385,0.930506) -- (0.054688,0.928691);
\draw[ultra thick] (0.054688,0.928691) -- (0.055990,0.926870);
\draw[ultra thick] (0.055990,0.926870) -- (0.057292,0.925043);
\draw[ultra thick] (0.057292,0.925043) -- (0.058594,0.923210);
\draw[ultra thick] (0.058594,0.923210) -- (0.059896,0.921371);
\draw[ultra thick] (0.059896,0.921371) -- (0.061198,0.919527);
\draw[ultra thick] (0.061198,0.919527) -- (0.062500,0.917676);
\draw[ultra thick] (0.062500,0.917676) -- (0.063802,0.915819);
\draw[ultra thick] (0.063802,0.915819) -- (0.065104,0.913957);
\draw[ultra thick] (0.065104,0.913957) -- (0.066406,0.912089);
\draw[ultra thick] (0.066406,0.912089) -- (0.067708,0.910214);
\draw[ultra thick] (0.067708,0.910214) -- (0.069010,0.908334);
\draw[ultra thick] (0.069010,0.908334) -- (0.070312,0.906448);
\draw[ultra thick] (0.070312,0.906448) -- (0.071615,0.904555);
\draw[ultra thick] (0.071615,0.904555) -- (0.072917,0.902657);
\draw[ultra thick] (0.072917,0.902657) -- (0.074219,0.900753);
\draw[ultra thick] (0.074219,0.900753) -- (0.075521,0.898842);
\draw[ultra thick] (0.075521,0.898842) -- (0.076823,0.896926);
\draw[ultra thick] (0.076823,0.896926) -- (0.078125,0.895004);
\draw[ultra thick] (0.078125,0.895004) -- (0.079427,0.893075);
\draw[ultra thick] (0.079427,0.893075) -- (0.080729,0.891141);
\draw[ultra thick] (0.080729,0.891141) -- (0.082031,0.889200);
\draw[ultra thick] (0.082031,0.889200) -- (0.083333,0.887254);
\draw[ultra thick] (0.083333,0.887254) -- (0.084635,0.885301);
\draw[ultra thick] (0.084635,0.885301) -- (0.085938,0.883343);
\draw[ultra thick] (0.085938,0.883343) -- (0.087240,0.881378);
\draw[ultra thick] (0.087240,0.881378) -- (0.088542,0.879408);
\draw[ultra thick] (0.088542,0.879408) -- (0.089844,0.877431);
\draw[ultra thick] (0.089844,0.877431) -- (0.091146,0.875448);
\draw[ultra thick] (0.091146,0.875448) -- (0.092448,0.873459);
\draw[ultra thick] (0.092448,0.873459) -- (0.093750,0.871464);
\draw[ultra thick] (0.093750,0.871464) -- (0.095052,0.869463);
\draw[ultra thick] (0.095052,0.869463) -- (0.096354,0.867456);
\draw[ultra thick] (0.096354,0.867456) -- (0.097656,0.865443);
\draw[ultra thick] (0.097656,0.865443) -- (0.098958,0.863423);
\draw[ultra thick] (0.098958,0.863423) -- (0.100260,0.861398);
\draw[ultra thick] (0.100260,0.861398) -- (0.101562,0.859366);
\draw[ultra thick] (0.101562,0.859366) -- (0.102865,0.857329);
\draw[ultra thick] (0.102865,0.857329) -- (0.104167,0.855285);
\draw[ultra thick] (0.104167,0.855285) -- (0.105469,0.853235);
\draw[ultra thick] (0.105469,0.853235) -- (0.106771,0.851179);
\draw[ultra thick] (0.106771,0.851179) -- (0.108073,0.849117);
\draw[ultra thick] (0.108073,0.849117) -- (0.109375,0.847049);
\draw[ultra thick] (0.109375,0.847049) -- (0.110677,0.844974);
\draw[ultra thick] (0.110677,0.844974) -- (0.111979,0.842894);
\draw[ultra thick] (0.111979,0.842894) -- (0.113281,0.840808);
\draw[ultra thick] (0.113281,0.840808) -- (0.114583,0.838715);
\draw[ultra thick] (0.114583,0.838715) -- (0.115885,0.836616);
\draw[ultra thick] (0.115885,0.836616) -- (0.117188,0.834511);
\draw[ultra thick] (0.117188,0.834511) -- (0.118490,0.832400);
\draw[ultra thick] (0.118490,0.832400) -- (0.119792,0.830283);
\draw[ultra thick] (0.119792,0.830283) -- (0.121094,0.828160);
\draw[ultra thick] (0.121094,0.828160) -- (0.122396,0.826030);
\draw[ultra thick] (0.122396,0.826030) -- (0.123698,0.823895);
\draw[ultra thick] (0.123698,0.823895) -- (0.125000,0.821753);
\draw[ultra thick] (0.125000,0.821753) -- (0.126302,0.819605);
\draw[ultra thick] (0.126302,0.819605) -- (0.127604,0.817451);
\draw[ultra thick] (0.127604,0.817451) -- (0.128906,0.815291);
\draw[ultra thick] (0.128906,0.815291) -- (0.130208,0.813125);
\draw[ultra thick] (0.130208,0.813125) -- (0.131510,0.810953);
\draw[ultra thick] (0.131510,0.810953) -- (0.132812,0.808775);
\draw[ultra thick] (0.132812,0.808775) -- (0.134115,0.806590);
\draw[ultra thick] (0.134115,0.806590) -- (0.135417,0.804400);
\draw[ultra thick] (0.135417,0.804400) -- (0.136719,0.802203);
\draw[ultra thick] (0.136719,0.802203) -- (0.138021,0.800000);
\draw[ultra thick] (0.138021,0.800000) -- (0.139323,0.797791);
\draw[ultra thick] (0.139323,0.797791) -- (0.140625,0.795576);
\draw[ultra thick] (0.140625,0.795576) -- (0.141927,0.793355);
\draw[ultra thick] (0.141927,0.793355) -- (0.143229,0.791128);
\draw[ultra thick] (0.143229,0.791128) -- (0.144531,0.788895);
\draw[ultra thick] (0.144531,0.788895) -- (0.145833,0.786655);
\draw[ultra thick] (0.145833,0.786655) -- (0.147135,0.784410);
\draw[ultra thick] (0.147135,0.784410) -- (0.148438,0.782158);
\draw[ultra thick] (0.148438,0.782158) -- (0.149740,0.779901);
\draw[ultra thick] (0.149740,0.779901) -- (0.151042,0.777637);
\draw[ultra thick] (0.151042,0.777637) -- (0.152344,0.775367);
\draw[ultra thick] (0.152344,0.775367) -- (0.153646,0.773091);
\draw[ultra thick] (0.153646,0.773091) -- (0.154948,0.770809);
\draw[ultra thick] (0.154948,0.770809) -- (0.156250,0.768521);
\draw[ultra thick] (0.156250,0.768521) -- (0.157552,0.766227);
\draw[ultra thick] (0.157552,0.766227) -- (0.158854,0.763927);
\draw[ultra thick] (0.158854,0.763927) -- (0.160156,0.761621);
\draw[ultra thick] (0.160156,0.761621) -- (0.161458,0.759309);
\draw[ultra thick] (0.161458,0.759309) -- (0.162760,0.756991);
\draw[ultra thick] (0.162760,0.756991) -- (0.164062,0.754666);
\draw[ultra thick] (0.164062,0.754666) -- (0.165365,0.752336);
\draw[ultra thick] (0.165365,0.752336) -- (0.166667,0.750000);
\draw[ultra thick] (0.166667,0.750000) -- (0.167969,0.747658);
\draw[ultra thick] (0.167969,0.747658) -- (0.169271,0.745309);
\draw[ultra thick] (0.169271,0.745309) -- (0.170573,0.742955);
\draw[ultra thick] (0.170573,0.742955) -- (0.171875,0.740595);
\draw[ultra thick] (0.171875,0.740595) -- (0.173177,0.738229);
\draw[ultra thick] (0.173177,0.738229) -- (0.174479,0.735857);
\draw[ultra thick] (0.174479,0.735857) -- (0.175781,0.733478);
\draw[ultra thick] (0.175781,0.733478) -- (0.177083,0.731094);
\draw[ultra thick] (0.177083,0.731094) -- (0.178385,0.728704);
\draw[ultra thick] (0.178385,0.728704) -- (0.179688,0.726308);
\draw[ultra thick] (0.179688,0.726308) -- (0.180990,0.723906);
\draw[ultra thick] (0.180990,0.723906) -- (0.182292,0.721498);
\draw[ultra thick] (0.182292,0.721498) -- (0.183594,0.719085);
\draw[ultra thick] (0.183594,0.719085) -- (0.184896,0.716665);
\draw[ultra thick] (0.184896,0.716665) -- (0.186198,0.714239);
\draw[ultra thick] (0.186198,0.714239) -- (0.187500,0.711808);
\draw[ultra thick] (0.187500,0.711808) -- (0.188802,0.709370);
\draw[ultra thick] (0.188802,0.709370) -- (0.190104,0.706927);
\draw[ultra thick] (0.190104,0.706927) -- (0.191406,0.704478);
\draw[ultra thick] (0.191406,0.704478) -- (0.192708,0.702023);
\draw[ultra thick] (0.192708,0.702023) -- (0.194010,0.699562);
\draw[ultra thick] (0.194010,0.699562) -- (0.195312,0.697096);
\draw[ultra thick] (0.195312,0.697096) -- (0.196615,0.694623);
\draw[ultra thick] (0.196615,0.694623) -- (0.197917,0.692145);
\draw[ultra thick] (0.197917,0.692145) -- (0.199219,0.689661);
\draw[ultra thick] (0.199219,0.689661) -- (0.200521,0.687171);
\draw[ultra thick] (0.200521,0.687171) -- (0.201823,0.684676);
\draw[ultra thick] (0.201823,0.684676) -- (0.203125,0.682174);
\draw[ultra thick] (0.203125,0.682174) -- (0.204427,0.679667);
\draw[ultra thick] (0.204427,0.679667) -- (0.205729,0.677154);
\draw[ultra thick] (0.205729,0.677154) -- (0.207031,0.674635);
\draw[ultra thick] (0.207031,0.674635) -- (0.208333,0.672111);
\draw[ultra thick] (0.208333,0.672111) -- (0.209635,0.669581);
\draw[ultra thick] (0.209635,0.669581) -- (0.210938,0.667045);
\draw[ultra thick] (0.210938,0.667045) -- (0.212240,0.664504);
\draw[ultra thick] (0.212240,0.664504) -- (0.213542,0.661957);
\draw[ultra thick] (0.213542,0.661957) -- (0.214844,0.659404);
\draw[ultra thick] (0.214844,0.659404) -- (0.216146,0.656845);
\draw[ultra thick] (0.216146,0.656845) -- (0.217448,0.654281);
\draw[ultra thick] (0.217448,0.654281) -- (0.218750,0.651712);
\draw[ultra thick] (0.218750,0.651712) -- (0.220052,0.649136);
\draw[ultra thick] (0.220052,0.649136) -- (0.221354,0.646555);
\draw[ultra thick] (0.221354,0.646555) -- (0.222656,0.643969);
\draw[ultra thick] (0.222656,0.643969) -- (0.223958,0.641377);
\draw[ultra thick] (0.223958,0.641377) -- (0.225260,0.638779);
\draw[ultra thick] (0.225260,0.638779) -- (0.226562,0.636176);
\draw[ultra thick] (0.226562,0.636176) -- (0.227865,0.633567);
\draw[ultra thick] (0.227865,0.633567) -- (0.229167,0.630953);
\draw[ultra thick] (0.229167,0.630953) -- (0.230469,0.628333);
\draw[ultra thick] (0.230469,0.628333) -- (0.231771,0.625708);
\draw[ultra thick] (0.231771,0.625708) -- (0.233073,0.623078);
\draw[ultra thick] (0.233073,0.623078) -- (0.234375,0.620441);
\draw[ultra thick] (0.234375,0.620441) -- (0.235677,0.617800);
\draw[ultra thick] (0.235677,0.617800) -- (0.236979,0.615153);
\draw[ultra thick] (0.236979,0.615153) -- (0.238281,0.612501);
\draw[ultra thick] (0.238281,0.612501) -- (0.239583,0.609843);
\draw[ultra thick] (0.239583,0.609843) -- (0.240885,0.607180);
\draw[ultra thick] (0.240885,0.607180) -- (0.242188,0.604511);
\draw[ultra thick] (0.242188,0.604511) -- (0.243490,0.601837);
\draw[ultra thick] (0.243490,0.601837) -- (0.244792,0.599158);
\draw[ultra thick] (0.244792,0.599158) -- (0.246094,0.596474);
\draw[ultra thick] (0.246094,0.596474) -- (0.247396,0.593784);
\draw[ultra thick] (0.247396,0.593784) -- (0.248698,0.591089);
\draw[ultra thick] (0.248698,0.591089) -- (0.250000,0.588388);
\draw[ultra thick] (0.250000,0.588388) -- (0.251302,0.585683);
\draw[ultra thick] (0.251302,0.585683) -- (0.252604,0.582972);
\draw[ultra thick] (0.252604,0.582972) -- (0.253906,0.580256);
\draw[ultra thick] (0.253906,0.580256) -- (0.255208,0.577535);
\draw[ultra thick] (0.255208,0.577535) -- (0.256510,0.574808);
\draw[ultra thick] (0.256510,0.574808) -- (0.257812,0.572077);
\draw[ultra thick] (0.257812,0.572077) -- (0.259115,0.569340);
\draw[ultra thick] (0.259115,0.569340) -- (0.260417,0.566598);
\draw[ultra thick] (0.260417,0.566598) -- (0.261719,0.563851);
\draw[ultra thick] (0.261719,0.563851) -- (0.263021,0.561099);
\draw[ultra thick] (0.263021,0.561099) -- (0.264323,0.558342);
\draw[ultra thick] (0.264323,0.558342) -- (0.265625,0.555580);
\draw[ultra thick] (0.265625,0.555580) -- (0.266927,0.552813);
\draw[ultra thick] (0.266927,0.552813) -- (0.268229,0.550041);
\draw[ultra thick] (0.268229,0.550041) -- (0.269531,0.547264);
\draw[ultra thick] (0.269531,0.547264) -- (0.270833,0.544482);
\draw[ultra thick] (0.270833,0.544482) -- (0.272135,0.541695);
\draw[ultra thick] (0.272135,0.541695) -- (0.273438,0.538903);
\draw[ultra thick] (0.273438,0.538903) -- (0.274740,0.536106);
\draw[ultra thick] (0.274740,0.536106) -- (0.276042,0.533304);
\draw[ultra thick] (0.276042,0.533304) -- (0.277344,0.530497);
\draw[ultra thick] (0.277344,0.530497) -- (0.278646,0.527686);
\draw[ultra thick] (0.278646,0.527686) -- (0.279948,0.524869);
\draw[ultra thick] (0.279948,0.524869) -- (0.281250,0.522048);
\draw[ultra thick] (0.281250,0.522048) -- (0.282552,0.519222);
\draw[ultra thick] (0.282552,0.519222) -- (0.283854,0.516391);
\draw[ultra thick] (0.283854,0.516391) -- (0.285156,0.513556);
\draw[ultra thick] (0.285156,0.513556) -- (0.286458,0.510716);
\draw[ultra thick] (0.286458,0.510716) -- (0.287760,0.507871);
\draw[ultra thick] (0.287760,0.507871) -- (0.289062,0.505021);
\draw[ultra thick] (0.289062,0.505021) -- (0.290365,0.502167);
\draw[ultra thick] (0.290365,0.502167) -- (0.291667,0.499308);
\draw[ultra thick] (0.291667,0.499308) -- (0.292969,0.496444);
\draw[ultra thick] (0.292969,0.496444) -- (0.294271,0.493576);
\draw[ultra thick] (0.294271,0.493576) -- (0.295573,0.490703);
\draw[ultra thick] (0.295573,0.490703) -- (0.296875,0.487826);
\draw[ultra thick] (0.296875,0.487826) -- (0.298177,0.484944);
\draw[ultra thick] (0.298177,0.484944) -- (0.299479,0.482058);
\draw[ultra thick] (0.299479,0.482058) -- (0.300781,0.479167);
\draw[ultra thick] (0.300781,0.479167) -- (0.302083,0.476271);
\draw[ultra thick] (0.302083,0.476271) -- (0.303385,0.473371);
\draw[ultra thick] (0.303385,0.473371) -- (0.304688,0.470467);
\draw[ultra thick] (0.304688,0.470467) -- (0.305990,0.467559);
\draw[ultra thick] (0.305990,0.467559) -- (0.307292,0.464646);
\draw[ultra thick] (0.307292,0.464646) -- (0.308594,0.461728);
\draw[ultra thick] (0.308594,0.461728) -- (0.309896,0.458807);
\draw[ultra thick] (0.309896,0.458807) -- (0.311198,0.455881);
\draw[ultra thick] (0.311198,0.455881) -- (0.312500,0.452950);
\draw[ultra thick] (0.312500,0.452950) -- (0.313802,0.450016);
\draw[ultra thick] (0.313802,0.450016) -- (0.315104,0.447077);
\draw[ultra thick] (0.315104,0.447077) -- (0.316406,0.444134);
\draw[ultra thick] (0.316406,0.444134) -- (0.317708,0.441187);
\draw[ultra thick] (0.317708,0.441187) -- (0.319010,0.438235);
\draw[ultra thick] (0.319010,0.438235) -- (0.320312,0.435280);
\draw[ultra thick] (0.320312,0.435280) -- (0.321615,0.432320);
\draw[ultra thick] (0.321615,0.432320) -- (0.322917,0.429356);
\draw[ultra thick] (0.322917,0.429356) -- (0.324219,0.426389);
\draw[ultra thick] (0.324219,0.426389) -- (0.325521,0.423417);
\draw[ultra thick] (0.325521,0.423417) -- (0.326823,0.420441);
\draw[ultra thick] (0.326823,0.420441) -- (0.328125,0.417461);
\draw[ultra thick] (0.328125,0.417461) -- (0.329427,0.414477);
\draw[ultra thick] (0.329427,0.414477) -- (0.330729,0.411489);
\draw[ultra thick] (0.330729,0.411489) -- (0.332031,0.408498);
\draw[ultra thick] (0.332031,0.408498) -- (0.333333,0.405502);
\draw[ultra thick] (1.000000,0.000000) -- (0.998698,0.002607);
\draw[ultra thick] (0.998698,0.002607) -- (0.997396,0.005219);
\draw[ultra thick] (0.997396,0.005219) -- (0.996094,0.007836);
\draw[ultra thick] (0.996094,0.007836) -- (0.994792,0.010459);
\draw[ultra thick] (0.994792,0.010459) -- (0.993490,0.013087);
\draw[ultra thick] (0.993490,0.013087) -- (0.992188,0.015721);
\draw[ultra thick] (0.992188,0.015721) -- (0.990885,0.018360);
\draw[ultra thick] (0.990885,0.018360) -- (0.989583,0.021004);
\draw[ultra thick] (0.989583,0.021004) -- (0.988281,0.023653);
\draw[ultra thick] (0.988281,0.023653) -- (0.986979,0.026308);
\draw[ultra thick] (0.986979,0.026308) -- (0.985677,0.028968);
\draw[ultra thick] (0.985677,0.028968) -- (0.984375,0.031633);
\draw[ultra thick] (0.984375,0.031633) -- (0.983073,0.034304);
\draw[ultra thick] (0.983073,0.034304) -- (0.981771,0.036980);
\draw[ultra thick] (0.981771,0.036980) -- (0.980469,0.039661);
\draw[ultra thick] (0.980469,0.039661) -- (0.979167,0.042348);
\draw[ultra thick] (0.979167,0.042348) -- (0.977865,0.045040);
\draw[ultra thick] (0.977865,0.045040) -- (0.976562,0.047737);
\draw[ultra thick] (0.976562,0.047737) -- (0.975260,0.050440);
\draw[ultra thick] (0.975260,0.050440) -- (0.973958,0.053147);
\draw[ultra thick] (0.973958,0.053147) -- (0.972656,0.055861);
\draw[ultra thick] (0.972656,0.055861) -- (0.971354,0.058579);
\draw[ultra thick] (0.971354,0.058579) -- (0.970052,0.061303);
\draw[ultra thick] (0.970052,0.061303) -- (0.968750,0.064032);
\draw[ultra thick] (0.968750,0.064032) -- (0.967448,0.066766);
\draw[ultra thick] (0.967448,0.066766) -- (0.966146,0.069505);
\draw[ultra thick] (0.966146,0.069505) -- (0.964844,0.072250);
\draw[ultra thick] (0.964844,0.072250) -- (0.963542,0.075000);
\draw[ultra thick] (0.963542,0.075000) -- (0.962240,0.077755);
\draw[ultra thick] (0.962240,0.077755) -- (0.960938,0.080516);
\draw[ultra thick] (0.960938,0.080516) -- (0.959635,0.083282);
\draw[ultra thick] (0.959635,0.083282) -- (0.958333,0.086053);
\draw[ultra thick] (0.958333,0.086053) -- (0.957031,0.088829);
\draw[ultra thick] (0.957031,0.088829) -- (0.955729,0.091610);
\draw[ultra thick] (0.955729,0.091610) -- (0.954427,0.094397);
\draw[ultra thick] (0.954427,0.094397) -- (0.953125,0.097189);
\draw[ultra thick] (0.953125,0.097189) -- (0.951823,0.099986);
\draw[ultra thick] (0.951823,0.099986) -- (0.950521,0.102788);
\draw[ultra thick] (0.950521,0.102788) -- (0.949219,0.105596);
\draw[ultra thick] (0.949219,0.105596) -- (0.947917,0.108409);
\draw[ultra thick] (0.947917,0.108409) -- (0.946615,0.111227);
\draw[ultra thick] (0.946615,0.111227) -- (0.945312,0.114050);
\draw[ultra thick] (0.945312,0.114050) -- (0.944010,0.116878);
\draw[ultra thick] (0.944010,0.116878) -- (0.942708,0.119711);
\draw[ultra thick] (0.942708,0.119711) -- (0.941406,0.122550);
\draw[ultra thick] (0.941406,0.122550) -- (0.940104,0.125394);
\draw[ultra thick] (0.940104,0.125394) -- (0.938802,0.128243);
\draw[ultra thick] (0.938802,0.128243) -- (0.937500,0.131097);
\draw[ultra thick] (0.937500,0.131097) -- (0.936198,0.133956);
\draw[ultra thick] (0.936198,0.133956) -- (0.934896,0.136820);
\draw[ultra thick] (0.934896,0.136820) -- (0.933594,0.139689);
\draw[ultra thick] (0.933594,0.139689) -- (0.932292,0.142564);
\draw[ultra thick] (0.932292,0.142564) -- (0.930990,0.145443);
\draw[ultra thick] (0.930990,0.145443) -- (0.929688,0.148328);
\draw[ultra thick] (0.929688,0.148328) -- (0.928385,0.151217);
\draw[ultra thick] (0.928385,0.151217) -- (0.927083,0.154112);
\draw[ultra thick] (0.927083,0.154112) -- (0.925781,0.157012);
\draw[ultra thick] (0.925781,0.157012) -- (0.924479,0.159917);
\draw[ultra thick] (0.924479,0.159917) -- (0.923177,0.162827);
\draw[ultra thick] (0.923177,0.162827) -- (0.921875,0.165741);
\draw[ultra thick] (0.921875,0.165741) -- (0.920573,0.168661);
\draw[ultra thick] (0.920573,0.168661) -- (0.919271,0.171586);
\draw[ultra thick] (0.919271,0.171586) -- (0.917969,0.174516);
\draw[ultra thick] (0.917969,0.174516) -- (0.916667,0.177451);
\draw[ultra thick] (0.916667,0.177451) -- (0.915365,0.180391);
\draw[ultra thick] (0.915365,0.180391) -- (0.914062,0.183335);
\draw[ultra thick] (0.914062,0.183335) -- (0.912760,0.186285);
\draw[ultra thick] (0.912760,0.186285) -- (0.911458,0.189240);
\draw[ultra thick] (0.911458,0.189240) -- (0.910156,0.192199);
\draw[ultra thick] (0.910156,0.192199) -- (0.908854,0.195164);
\draw[ultra thick] (0.908854,0.195164) -- (0.907552,0.198133);
\draw[ultra thick] (0.907552,0.198133) -- (0.906250,0.201107);
\draw[ultra thick] (0.906250,0.201107) -- (0.904948,0.204086);
\draw[ultra thick] (0.904948,0.204086) -- (0.903646,0.207070);
\draw[ultra thick] (0.903646,0.207070) -- (0.902344,0.210059);
\draw[ultra thick] (0.902344,0.210059) -- (0.901042,0.213052);
\draw[ultra thick] (0.901042,0.213052) -- (0.899740,0.216051);
\draw[ultra thick] (0.899740,0.216051) -- (0.898438,0.219054);
\draw[ultra thick] (0.898438,0.219054) -- (0.897135,0.222062);
\draw[ultra thick] (0.897135,0.222062) -- (0.895833,0.225075);
\draw[ultra thick] (0.895833,0.225075) -- (0.894531,0.228093);
\draw[ultra thick] (0.894531,0.228093) -- (0.893229,0.231115);
\draw[ultra thick] (0.893229,0.231115) -- (0.891927,0.234142);
\draw[ultra thick] (0.891927,0.234142) -- (0.890625,0.237174);
\draw[ultra thick] (0.890625,0.237174) -- (0.889323,0.240210);
\draw[ultra thick] (0.889323,0.240210) -- (0.888021,0.243251);
\draw[ultra thick] (0.888021,0.243251) -- (0.886719,0.246297);
\draw[ultra thick] (0.886719,0.246297) -- (0.885417,0.249348);
\draw[ultra thick] (0.885417,0.249348) -- (0.884115,0.252403);
\draw[ultra thick] (0.884115,0.252403) -- (0.882812,0.255463);
\draw[ultra thick] (0.882812,0.255463) -- (0.881510,0.258527);
\draw[ultra thick] (0.881510,0.258527) -- (0.880208,0.261596);
\draw[ultra thick] (0.880208,0.261596) -- (0.878906,0.264670);
\draw[ultra thick] (0.878906,0.264670) -- (0.877604,0.267748);
\draw[ultra thick] (0.877604,0.267748) -- (0.876302,0.270830);
\draw[ultra thick] (0.876302,0.270830) -- (0.875000,0.273918);
\draw[ultra thick] (0.875000,0.273918) -- (0.873698,0.277009);
\draw[ultra thick] (0.873698,0.277009) -- (0.872396,0.280106);
\draw[ultra thick] (0.872396,0.280106) -- (0.871094,0.283207);
\draw[ultra thick] (0.871094,0.283207) -- (0.869792,0.286312);
\draw[ultra thick] (0.869792,0.286312) -- (0.868490,0.289421);
\draw[ultra thick] (0.868490,0.289421) -- (0.867188,0.292536);
\draw[ultra thick] (0.867188,0.292536) -- (0.865885,0.295654);
\draw[ultra thick] (0.865885,0.295654) -- (0.864583,0.298777);
\draw[ultra thick] (0.864583,0.298777) -- (0.863281,0.301904);
\draw[ultra thick] (0.863281,0.301904) -- (0.861979,0.305036);
\draw[ultra thick] (0.861979,0.305036) -- (0.860677,0.308172);
\draw[ultra thick] (0.860677,0.308172) -- (0.859375,0.311312);
\draw[ultra thick] (0.859375,0.311312) -- (0.858073,0.314457);
\draw[ultra thick] (0.858073,0.314457) -- (0.856771,0.317606);
\draw[ultra thick] (0.856771,0.317606) -- (0.855469,0.320759);
\draw[ultra thick] (0.855469,0.320759) -- (0.854167,0.323917);
\draw[ultra thick] (0.854167,0.323917) -- (0.852865,0.327079);
\draw[ultra thick] (0.852865,0.327079) -- (0.851562,0.330245);
\draw[ultra thick] (0.851562,0.330245) -- (0.850260,0.333415);
\draw[ultra thick] (0.850260,0.333415) -- (0.848958,0.336589);
\draw[ultra thick] (0.848958,0.336589) -- (0.847656,0.339768);
\draw[ultra thick] (0.847656,0.339768) -- (0.846354,0.342950);
\draw[ultra thick] (0.846354,0.342950) -- (0.845052,0.346137);
\draw[ultra thick] (0.845052,0.346137) -- (0.843750,0.349328);
\draw[ultra thick] (0.843750,0.349328) -- (0.842448,0.352523);
\draw[ultra thick] (0.842448,0.352523) -- (0.841146,0.355722);
\draw[ultra thick] (0.841146,0.355722) -- (0.839844,0.358925);
\draw[ultra thick] (0.839844,0.358925) -- (0.838542,0.362132);
\draw[ultra thick] (0.838542,0.362132) -- (0.837240,0.365343);
\draw[ultra thick] (0.837240,0.365343) -- (0.835938,0.368558);
\draw[ultra thick] (0.835938,0.368558) -- (0.834635,0.371777);
\draw[ultra thick] (0.834635,0.371777) -- (0.833333,0.375000);
\draw[ultra thick] (0.833333,0.375000) -- (0.832031,0.378227);
\draw[ultra thick] (0.832031,0.378227) -- (0.830729,0.381458);
\draw[ultra thick] (0.830729,0.381458) -- (0.829427,0.384692);
\draw[ultra thick] (0.829427,0.384692) -- (0.828125,0.387931);
\draw[ultra thick] (0.828125,0.387931) -- (0.826823,0.391173);
\draw[ultra thick] (0.826823,0.391173) -- (0.825521,0.394419);
\draw[ultra thick] (0.825521,0.394419) -- (0.824219,0.397669);
\draw[ultra thick] (0.824219,0.397669) -- (0.822917,0.400923);
\draw[ultra thick] (0.822917,0.400923) -- (0.821615,0.404180);
\draw[ultra thick] (0.821615,0.404180) -- (0.820312,0.407441);
\draw[ultra thick] (0.820312,0.407441) -- (0.819010,0.410706);
\draw[ultra thick] (0.819010,0.410706) -- (0.817708,0.413974);
\draw[ultra thick] (0.817708,0.413974) -- (0.816406,0.417247);
\draw[ultra thick] (0.816406,0.417247) -- (0.815104,0.420522);
\draw[ultra thick] (0.815104,0.420522) -- (0.813802,0.423802);
\draw[ultra thick] (0.813802,0.423802) -- (0.812500,0.427085);
\draw[ultra thick] (0.812500,0.427085) -- (0.811198,0.430371);
\draw[ultra thick] (0.811198,0.430371) -- (0.809896,0.433661);
\draw[ultra thick] (0.809896,0.433661) -- (0.808594,0.436955);
\draw[ultra thick] (0.808594,0.436955) -- (0.807292,0.440252);
\draw[ultra thick] (0.807292,0.440252) -- (0.805990,0.443552);
\draw[ultra thick] (0.805990,0.443552) -- (0.804688,0.446856);
\draw[ultra thick] (0.804688,0.446856) -- (0.803385,0.450164);
\draw[ultra thick] (0.803385,0.450164) -- (0.802083,0.453474);
\draw[ultra thick] (0.802083,0.453474) -- (0.800781,0.456788);
\draw[ultra thick] (0.800781,0.456788) -- (0.799479,0.460106);
\draw[ultra thick] (0.799479,0.460106) -- (0.798177,0.463427);
\draw[ultra thick] (0.798177,0.463427) -- (0.796875,0.466751);
\draw[ultra thick] (0.796875,0.466751) -- (0.795573,0.470078);
\draw[ultra thick] (0.795573,0.470078) -- (0.794271,0.473409);
\draw[ultra thick] (0.794271,0.473409) -- (0.792969,0.476742);
\draw[ultra thick] (0.792969,0.476742) -- (0.791667,0.480079);
\draw[ultra thick] (0.791667,0.480079) -- (0.790365,0.483419);
\draw[ultra thick] (0.790365,0.483419) -- (0.789062,0.486763);
\draw[ultra thick] (0.789062,0.486763) -- (0.787760,0.490109);
\draw[ultra thick] (0.787760,0.490109) -- (0.786458,0.493459);
\draw[ultra thick] (0.786458,0.493459) -- (0.785156,0.496811);
\draw[ultra thick] (0.785156,0.496811) -- (0.783854,0.500167);
\draw[ultra thick] (0.783854,0.500167) -- (0.782552,0.503525);
\draw[ultra thick] (0.782552,0.503525) -- (0.781250,0.506887);
\draw[ultra thick] (0.781250,0.506887) -- (0.779948,0.510251);
\draw[ultra thick] (0.779948,0.510251) -- (0.778646,0.513619);
\draw[ultra thick] (0.778646,0.513619) -- (0.777344,0.516989);
\draw[ultra thick] (0.777344,0.516989) -- (0.776042,0.520362);
\draw[ultra thick] (0.776042,0.520362) -- (0.774740,0.523738);
\draw[ultra thick] (0.774740,0.523738) -- (0.773438,0.527117);
\draw[ultra thick] (0.773438,0.527117) -- (0.772135,0.530499);
\draw[ultra thick] (0.772135,0.530499) -- (0.770833,0.533883);
\draw[ultra thick] (0.770833,0.533883) -- (0.769531,0.537271);
\draw[ultra thick] (0.769531,0.537271) -- (0.768229,0.540660);
\draw[ultra thick] (0.768229,0.540660) -- (0.766927,0.544053);
\draw[ultra thick] (0.766927,0.544053) -- (0.765625,0.547448);
\draw[ultra thick] (0.765625,0.547448) -- (0.764323,0.550846);
\draw[ultra thick] (0.764323,0.550846) -- (0.763021,0.554247);
\draw[ultra thick] (0.763021,0.554247) -- (0.761719,0.557650);
\draw[ultra thick] (0.761719,0.557650) -- (0.760417,0.561055);
\draw[ultra thick] (0.760417,0.561055) -- (0.759115,0.564463);
\draw[ultra thick] (0.759115,0.564463) -- (0.757812,0.567874);
\draw[ultra thick] (0.757812,0.567874) -- (0.756510,0.571287);
\draw[ultra thick] (0.756510,0.571287) -- (0.755208,0.574703);
\draw[ultra thick] (0.755208,0.574703) -- (0.753906,0.578121);
\draw[ultra thick] (0.753906,0.578121) -- (0.752604,0.581541);
\draw[ultra thick] (0.752604,0.581541) -- (0.751302,0.584963);
\draw[ultra thick] (0.751302,0.584963) -- (0.750000,0.588388);
\draw[ultra thick] (0.750000,0.588388) -- (0.748698,0.591816);
\draw[ultra thick] (0.748698,0.591816) -- (0.747396,0.595245);
\draw[ultra thick] (0.747396,0.595245) -- (0.746094,0.598677);
\draw[ultra thick] (0.746094,0.598677) -- (0.744792,0.602111);
\draw[ultra thick] (0.744792,0.602111) -- (0.743490,0.605547);
\draw[ultra thick] (0.743490,0.605547) -- (0.742188,0.608985);
\draw[ultra thick] (0.742188,0.608985) -- (0.740885,0.612425);
\draw[ultra thick] (0.740885,0.612425) -- (0.739583,0.615868);
\draw[ultra thick] (0.739583,0.615868) -- (0.738281,0.619312);
\draw[ultra thick] (0.738281,0.619312) -- (0.736979,0.622759);
\draw[ultra thick] (0.736979,0.622759) -- (0.735677,0.626207);
\draw[ultra thick] (0.735677,0.626207) -- (0.734375,0.629658);
\draw[ultra thick] (0.734375,0.629658) -- (0.733073,0.633110);
\draw[ultra thick] (0.733073,0.633110) -- (0.731771,0.636564);
\draw[ultra thick] (0.731771,0.636564) -- (0.730469,0.640020);
\draw[ultra thick] (0.730469,0.640020) -- (0.729167,0.643478);
\draw[ultra thick] (0.729167,0.643478) -- (0.727865,0.646938);
\draw[ultra thick] (0.727865,0.646938) -- (0.726562,0.650400);
\draw[ultra thick] (0.726562,0.650400) -- (0.725260,0.653863);
\draw[ultra thick] (0.725260,0.653863) -- (0.723958,0.657328);
\draw[ultra thick] (0.723958,0.657328) -- (0.722656,0.660795);
\draw[ultra thick] (0.722656,0.660795) -- (0.721354,0.664263);
\draw[ultra thick] (0.721354,0.664263) -- (0.720052,0.667733);
\draw[ultra thick] (0.720052,0.667733) -- (0.718750,0.671205);
\draw[ultra thick] (0.718750,0.671205) -- (0.717448,0.674678);
\draw[ultra thick] (0.717448,0.674678) -- (0.716146,0.678152);
\draw[ultra thick] (0.716146,0.678152) -- (0.714844,0.681629);
\draw[ultra thick] (0.714844,0.681629) -- (0.713542,0.685106);
\draw[ultra thick] (0.713542,0.685106) -- (0.712240,0.688585);
\draw[ultra thick] (0.712240,0.688585) -- (0.710938,0.692066);
\draw[ultra thick] (0.710938,0.692066) -- (0.709635,0.695548);
\draw[ultra thick] (0.709635,0.695548) -- (0.708333,0.699031);
\draw[ultra thick] (0.708333,0.699031) -- (0.707031,0.702515);
\draw[ultra thick] (0.707031,0.702515) -- (0.705729,0.706001);
\draw[ultra thick] (0.705729,0.706001) -- (0.704427,0.709488);
\draw[ultra thick] (0.704427,0.709488) -- (0.703125,0.712976);
\draw[ultra thick] (0.703125,0.712976) -- (0.701823,0.716465);
\draw[ultra thick] (0.701823,0.716465) -- (0.700521,0.719956);
\draw[ultra thick] (0.700521,0.719956) -- (0.699219,0.723448);
\draw[ultra thick] (0.699219,0.723448) -- (0.697917,0.726940);
\draw[ultra thick] (0.697917,0.726940) -- (0.696615,0.730434);
\draw[ultra thick] (0.696615,0.730434) -- (0.695312,0.733929);
\draw[ultra thick] (0.695312,0.733929) -- (0.694010,0.737425);
\draw[ultra thick] (0.694010,0.737425) -- (0.692708,0.740921);
\draw[ultra thick] (0.692708,0.740921) -- (0.691406,0.744419);
\draw[ultra thick] (0.691406,0.744419) -- (0.690104,0.747918);
\draw[ultra thick] (0.690104,0.747918) -- (0.688802,0.751417);
\draw[ultra thick] (0.688802,0.751417) -- (0.687500,0.754917);
\draw[ultra thick] (0.687500,0.754917) -- (0.686198,0.758418);
\draw[ultra thick] (0.686198,0.758418) -- (0.684896,0.761920);
\draw[ultra thick] (0.684896,0.761920) -- (0.683594,0.765422);
\draw[ultra thick] (0.683594,0.765422) -- (0.682292,0.768925);
\draw[ultra thick] (0.682292,0.768925) -- (0.680990,0.772429);
\draw[ultra thick] (0.680990,0.772429) -- (0.679688,0.775934);
\draw[ultra thick] (0.679688,0.775934) -- (0.678385,0.779439);
\draw[ultra thick] (0.678385,0.779439) -- (0.677083,0.782944);
\draw[ultra thick] (0.677083,0.782944) -- (0.675781,0.786450);
\draw[ultra thick] (0.675781,0.786450) -- (0.674479,0.789957);
\draw[ultra thick] (0.674479,0.789957) -- (0.673177,0.793464);
\draw[ultra thick] (0.673177,0.793464) -- (0.671875,0.796971);
\draw[ultra thick] (0.671875,0.796971) -- (0.670573,0.800479);
\draw[ultra thick] (0.670573,0.800479) -- (0.669271,0.803987);
\draw[ultra thick] (0.669271,0.803987) -- (0.667969,0.807495);
\draw[ultra thick] (0.667969,0.807495) -- (0.666667,0.811004);
\draw[ultra thick] (1.000000,1.000000) -- (0.998698,0.999719);
\draw[ultra thick] (0.998698,0.999719) -- (0.997396,0.999436);
\draw[ultra thick] (0.997396,0.999436) -- (0.996094,0.999150);
\draw[ultra thick] (0.996094,0.999150) -- (0.994792,0.998861);
\draw[ultra thick] (0.994792,0.998861) -- (0.993490,0.998569);
\draw[ultra thick] (0.993490,0.998569) -- (0.992188,0.998275);
\draw[ultra thick] (0.992188,0.998275) -- (0.990885,0.997978);
\draw[ultra thick] (0.990885,0.997978) -- (0.989583,0.997678);
\draw[ultra thick] (0.989583,0.997678) -- (0.988281,0.997375);
\draw[ultra thick] (0.988281,0.997375) -- (0.986979,0.997070);
\draw[ultra thick] (0.986979,0.997070) -- (0.985677,0.996761);
\draw[ultra thick] (0.985677,0.996761) -- (0.984375,0.996450);
\draw[ultra thick] (0.984375,0.996450) -- (0.983073,0.996136);
\draw[ultra thick] (0.983073,0.996136) -- (0.981771,0.995819);
\draw[ultra thick] (0.981771,0.995819) -- (0.980469,0.995500);
\draw[ultra thick] (0.980469,0.995500) -- (0.979167,0.995177);
\draw[ultra thick] (0.979167,0.995177) -- (0.977865,0.994851);
\draw[ultra thick] (0.977865,0.994851) -- (0.976562,0.994523);
\draw[ultra thick] (0.976562,0.994523) -- (0.975260,0.994191);
\draw[ultra thick] (0.975260,0.994191) -- (0.973958,0.993857);
\draw[ultra thick] (0.973958,0.993857) -- (0.972656,0.993519);
\draw[ultra thick] (0.972656,0.993519) -- (0.971354,0.993179);
\draw[ultra thick] (0.971354,0.993179) -- (0.970052,0.992835);
\draw[ultra thick] (0.970052,0.992835) -- (0.968750,0.992489);
\draw[ultra thick] (0.968750,0.992489) -- (0.967448,0.992139);
\draw[ultra thick] (0.967448,0.992139) -- (0.966146,0.991786);
\draw[ultra thick] (0.966146,0.991786) -- (0.964844,0.991431);
\draw[ultra thick] (0.964844,0.991431) -- (0.963542,0.991072);
\draw[ultra thick] (0.963542,0.991072) -- (0.962240,0.990710);
\draw[ultra thick] (0.962240,0.990710) -- (0.960938,0.990345);
\draw[ultra thick] (0.960938,0.990345) -- (0.959635,0.989977);
\draw[ultra thick] (0.959635,0.989977) -- (0.958333,0.989605);
\draw[ultra thick] (0.958333,0.989605) -- (0.957031,0.989231);
\draw[ultra thick] (0.957031,0.989231) -- (0.955729,0.988853);
\draw[ultra thick] (0.955729,0.988853) -- (0.954427,0.988472);
\draw[ultra thick] (0.954427,0.988472) -- (0.953125,0.988088);
\draw[ultra thick] (0.953125,0.988088) -- (0.951823,0.987701);
\draw[ultra thick] (0.951823,0.987701) -- (0.950521,0.987310);
\draw[ultra thick] (0.950521,0.987310) -- (0.949219,0.986917);
\draw[ultra thick] (0.949219,0.986917) -- (0.947917,0.986520);
\draw[ultra thick] (0.947917,0.986520) -- (0.946615,0.986119);
\draw[ultra thick] (0.946615,0.986119) -- (0.945312,0.985716);
\draw[ultra thick] (0.945312,0.985716) -- (0.944010,0.985309);
\draw[ultra thick] (0.944010,0.985309) -- (0.942708,0.984899);
\draw[ultra thick] (0.942708,0.984899) -- (0.941406,0.984485);
\draw[ultra thick] (0.941406,0.984485) -- (0.940104,0.984068);
\draw[ultra thick] (0.940104,0.984068) -- (0.938802,0.983648);
\draw[ultra thick] (0.938802,0.983648) -- (0.937500,0.983224);
\draw[ultra thick] (0.937500,0.983224) -- (0.936198,0.982797);
\draw[ultra thick] (0.936198,0.982797) -- (0.934896,0.982367);
\draw[ultra thick] (0.934896,0.982367) -- (0.933594,0.981933);
\draw[ultra thick] (0.933594,0.981933) -- (0.932292,0.981496);
\draw[ultra thick] (0.932292,0.981496) -- (0.930990,0.981055);
\draw[ultra thick] (0.930990,0.981055) -- (0.929688,0.980611);
\draw[ultra thick] (0.929688,0.980611) -- (0.928385,0.980164);
\draw[ultra thick] (0.928385,0.980164) -- (0.927083,0.979713);
\draw[ultra thick] (0.927083,0.979713) -- (0.925781,0.979259);
\draw[ultra thick] (0.925781,0.979259) -- (0.924479,0.978801);
\draw[ultra thick] (0.924479,0.978801) -- (0.923177,0.978339);
\draw[ultra thick] (0.923177,0.978339) -- (0.921875,0.977874);
\draw[ultra thick] (0.921875,0.977874) -- (0.920573,0.977406);
\draw[ultra thick] (0.920573,0.977406) -- (0.919271,0.976934);
\draw[ultra thick] (0.919271,0.976934) -- (0.917969,0.976458);
\draw[ultra thick] (0.917969,0.976458) -- (0.916667,0.975979);
\draw[ultra thick] (0.916667,0.975979) -- (0.915365,0.975497);
\draw[ultra thick] (0.915365,0.975497) -- (0.914062,0.975011);
\draw[ultra thick] (0.914062,0.975011) -- (0.912760,0.974521);
\draw[ultra thick] (0.912760,0.974521) -- (0.911458,0.974027);
\draw[ultra thick] (0.911458,0.974027) -- (0.910156,0.973530);
\draw[ultra thick] (0.910156,0.973530) -- (0.908854,0.973030);
\draw[ultra thick] (0.908854,0.973030) -- (0.907552,0.972526);
\draw[ultra thick] (0.907552,0.972526) -- (0.906250,0.972018);
\draw[ultra thick] (0.906250,0.972018) -- (0.904948,0.971506);
\draw[ultra thick] (0.904948,0.971506) -- (0.903646,0.970991);
\draw[ultra thick] (0.903646,0.970991) -- (0.902344,0.970472);
\draw[ultra thick] (0.902344,0.970472) -- (0.901042,0.969950);
\draw[ultra thick] (0.901042,0.969950) -- (0.899740,0.969423);
\draw[ultra thick] (0.899740,0.969423) -- (0.898438,0.968893);
\draw[ultra thick] (0.898438,0.968893) -- (0.897135,0.968360);
\draw[ultra thick] (0.897135,0.968360) -- (0.895833,0.967822);
\draw[ultra thick] (0.895833,0.967822) -- (0.894531,0.967281);
\draw[ultra thick] (0.894531,0.967281) -- (0.893229,0.966736);
\draw[ultra thick] (0.893229,0.966736) -- (0.891927,0.966188);
\draw[ultra thick] (0.891927,0.966188) -- (0.890625,0.965636);
\draw[ultra thick] (0.890625,0.965636) -- (0.889323,0.965080);
\draw[ultra thick] (0.889323,0.965080) -- (0.888021,0.964520);
\draw[ultra thick] (0.888021,0.964520) -- (0.886719,0.963956);
\draw[ultra thick] (0.886719,0.963956) -- (0.885417,0.963389);
\draw[ultra thick] (0.885417,0.963389) -- (0.884115,0.962817);
\draw[ultra thick] (0.884115,0.962817) -- (0.882812,0.962242);
\draw[ultra thick] (0.882812,0.962242) -- (0.881510,0.961664);
\draw[ultra thick] (0.881510,0.961664) -- (0.880208,0.961081);
\draw[ultra thick] (0.880208,0.961081) -- (0.878906,0.960495);
\draw[ultra thick] (0.878906,0.960495) -- (0.877604,0.959904);
\draw[ultra thick] (0.877604,0.959904) -- (0.876302,0.959310);
\draw[ultra thick] (0.876302,0.959310) -- (0.875000,0.958712);
\draw[ultra thick] (0.875000,0.958712) -- (0.873698,0.958110);
\draw[ultra thick] (0.873698,0.958110) -- (0.872396,0.957504);
\draw[ultra thick] (0.872396,0.957504) -- (0.871094,0.956895);
\draw[ultra thick] (0.871094,0.956895) -- (0.869792,0.956281);
\draw[ultra thick] (0.869792,0.956281) -- (0.868490,0.955664);
\draw[ultra thick] (0.868490,0.955664) -- (0.867188,0.955043);
\draw[ultra thick] (0.867188,0.955043) -- (0.865885,0.954417);
\draw[ultra thick] (0.865885,0.954417) -- (0.864583,0.953788);
\draw[ultra thick] (0.864583,0.953788) -- (0.863281,0.953155);
\draw[ultra thick] (0.863281,0.953155) -- (0.861979,0.952518);
\draw[ultra thick] (0.861979,0.952518) -- (0.860677,0.951877);
\draw[ultra thick] (0.860677,0.951877) -- (0.859375,0.951233);
\draw[ultra thick] (0.859375,0.951233) -- (0.858073,0.950584);
\draw[ultra thick] (0.858073,0.950584) -- (0.856771,0.949931);
\draw[ultra thick] (0.856771,0.949931) -- (0.855469,0.949274);
\draw[ultra thick] (0.855469,0.949274) -- (0.854167,0.948614);
\draw[ultra thick] (0.854167,0.948614) -- (0.852865,0.947949);
\draw[ultra thick] (0.852865,0.947949) -- (0.851562,0.947281);
\draw[ultra thick] (0.851562,0.947281) -- (0.850260,0.946608);
\draw[ultra thick] (0.850260,0.946608) -- (0.848958,0.945931);
\draw[ultra thick] (0.848958,0.945931) -- (0.847656,0.945251);
\draw[ultra thick] (0.847656,0.945251) -- (0.846354,0.944566);
\draw[ultra thick] (0.846354,0.944566) -- (0.845052,0.943878);
\draw[ultra thick] (0.845052,0.943878) -- (0.843750,0.943185);
\draw[ultra thick] (0.843750,0.943185) -- (0.842448,0.942489);
\draw[ultra thick] (0.842448,0.942489) -- (0.841146,0.941788);
\draw[ultra thick] (0.841146,0.941788) -- (0.839844,0.941084);
\draw[ultra thick] (0.839844,0.941084) -- (0.838542,0.940375);
\draw[ultra thick] (0.838542,0.940375) -- (0.837240,0.939662);
\draw[ultra thick] (0.837240,0.939662) -- (0.835938,0.938946);
\draw[ultra thick] (0.835938,0.938946) -- (0.834635,0.938225);
\draw[ultra thick] (0.834635,0.938225) -- (0.833333,0.937500);
\draw[ultra thick] (0.833333,0.937500) -- (0.832031,0.936771);
\draw[ultra thick] (0.832031,0.936771) -- (0.830729,0.936038);
\draw[ultra thick] (0.830729,0.936038) -- (0.829427,0.935301);
\draw[ultra thick] (0.829427,0.935301) -- (0.828125,0.934560);
\draw[ultra thick] (0.828125,0.934560) -- (0.826823,0.933815);
\draw[ultra thick] (0.826823,0.933815) -- (0.825521,0.933066);
\draw[ultra thick] (0.825521,0.933066) -- (0.824219,0.932313);
\draw[ultra thick] (0.824219,0.932313) -- (0.822917,0.931556);
\draw[ultra thick] (0.822917,0.931556) -- (0.821615,0.930794);
\draw[ultra thick] (0.821615,0.930794) -- (0.820312,0.930029);
\draw[ultra thick] (0.820312,0.930029) -- (0.819010,0.929259);
\draw[ultra thick] (0.819010,0.929259) -- (0.817708,0.928486);
\draw[ultra thick] (0.817708,0.928486) -- (0.816406,0.927708);
\draw[ultra thick] (0.816406,0.927708) -- (0.815104,0.926926);
\draw[ultra thick] (0.815104,0.926926) -- (0.813802,0.926140);
\draw[ultra thick] (0.813802,0.926140) -- (0.812500,0.925350);
\draw[ultra thick] (0.812500,0.925350) -- (0.811198,0.924556);
\draw[ultra thick] (0.811198,0.924556) -- (0.809896,0.923758);
\draw[ultra thick] (0.809896,0.923758) -- (0.808594,0.922956);
\draw[ultra thick] (0.808594,0.922956) -- (0.807292,0.922149);
\draw[ultra thick] (0.807292,0.922149) -- (0.805990,0.921339);
\draw[ultra thick] (0.805990,0.921339) -- (0.804688,0.920524);
\draw[ultra thick] (0.804688,0.920524) -- (0.803385,0.919705);
\draw[ultra thick] (0.803385,0.919705) -- (0.802083,0.918882);
\draw[ultra thick] (0.802083,0.918882) -- (0.800781,0.918055);
\draw[ultra thick] (0.800781,0.918055) -- (0.799479,0.917224);
\draw[ultra thick] (0.799479,0.917224) -- (0.798177,0.916389);
\draw[ultra thick] (0.798177,0.916389) -- (0.796875,0.915549);
\draw[ultra thick] (0.796875,0.915549) -- (0.795573,0.914706);
\draw[ultra thick] (0.795573,0.914706) -- (0.794271,0.913858);
\draw[ultra thick] (0.794271,0.913858) -- (0.792969,0.913007);
\draw[ultra thick] (0.792969,0.913007) -- (0.791667,0.912151);
\draw[ultra thick] (0.791667,0.912151) -- (0.790365,0.911291);
\draw[ultra thick] (0.790365,0.911291) -- (0.789062,0.910427);
\draw[ultra thick] (0.789062,0.910427) -- (0.787760,0.909558);
\draw[ultra thick] (0.787760,0.909558) -- (0.786458,0.908686);
\draw[ultra thick] (0.786458,0.908686) -- (0.785156,0.907809);
\draw[ultra thick] (0.785156,0.907809) -- (0.783854,0.906929);
\draw[ultra thick] (0.783854,0.906929) -- (0.782552,0.906044);
\draw[ultra thick] (0.782552,0.906044) -- (0.781250,0.905155);
\draw[ultra thick] (0.781250,0.905155) -- (0.779948,0.904262);
\draw[ultra thick] (0.779948,0.904262) -- (0.778646,0.903365);
\draw[ultra thick] (0.778646,0.903365) -- (0.777344,0.902463);
\draw[ultra thick] (0.777344,0.902463) -- (0.776042,0.901558);
\draw[ultra thick] (0.776042,0.901558) -- (0.774740,0.900648);
\draw[ultra thick] (0.774740,0.900648) -- (0.773438,0.899735);
\draw[ultra thick] (0.773438,0.899735) -- (0.772135,0.898817);
\draw[ultra thick] (0.772135,0.898817) -- (0.770833,0.897895);
\draw[ultra thick] (0.770833,0.897895) -- (0.769531,0.896969);
\draw[ultra thick] (0.769531,0.896969) -- (0.768229,0.896038);
\draw[ultra thick] (0.768229,0.896038) -- (0.766927,0.895104);
\draw[ultra thick] (0.766927,0.895104) -- (0.765625,0.894166);
\draw[ultra thick] (0.765625,0.894166) -- (0.764323,0.893223);
\draw[ultra thick] (0.764323,0.893223) -- (0.763021,0.892276);
\draw[ultra thick] (0.763021,0.892276) -- (0.761719,0.891325);
\draw[ultra thick] (0.761719,0.891325) -- (0.760417,0.890370);
\draw[ultra thick] (0.760417,0.890370) -- (0.759115,0.889411);
\draw[ultra thick] (0.759115,0.889411) -- (0.757812,0.888448);
\draw[ultra thick] (0.757812,0.888448) -- (0.756510,0.887481);
\draw[ultra thick] (0.756510,0.887481) -- (0.755208,0.886509);
\draw[ultra thick] (0.755208,0.886509) -- (0.753906,0.885534);
\draw[ultra thick] (0.753906,0.885534) -- (0.752604,0.884554);
\draw[ultra thick] (0.752604,0.884554) -- (0.751302,0.883570);
\draw[ultra thick] (0.751302,0.883570) -- (0.750000,0.882583);
\draw[ultra thick] (0.750000,0.882583) -- (0.748698,0.881591);
\draw[ultra thick] (0.748698,0.881591) -- (0.747396,0.880594);
\draw[ultra thick] (0.747396,0.880594) -- (0.746094,0.879594);
\draw[ultra thick] (0.746094,0.879594) -- (0.744792,0.878590);
\draw[ultra thick] (0.744792,0.878590) -- (0.743490,0.877582);
\draw[ultra thick] (0.743490,0.877582) -- (0.742188,0.876569);
\draw[ultra thick] (0.742188,0.876569) -- (0.740885,0.875553);
\draw[ultra thick] (0.740885,0.875553) -- (0.739583,0.874532);
\draw[ultra thick] (0.739583,0.874532) -- (0.738281,0.873507);
\draw[ultra thick] (0.738281,0.873507) -- (0.736979,0.872479);
\draw[ultra thick] (0.736979,0.872479) -- (0.735677,0.871446);
\draw[ultra thick] (0.735677,0.871446) -- (0.734375,0.870409);
\draw[ultra thick] (0.734375,0.870409) -- (0.733073,0.869368);
\draw[ultra thick] (0.733073,0.869368) -- (0.731771,0.868323);
\draw[ultra thick] (0.731771,0.868323) -- (0.730469,0.867274);
\draw[ultra thick] (0.730469,0.867274) -- (0.729167,0.866221);
\draw[ultra thick] (0.729167,0.866221) -- (0.727865,0.865164);
\draw[ultra thick] (0.727865,0.865164) -- (0.726562,0.864102);
\draw[ultra thick] (0.726562,0.864102) -- (0.725260,0.863037);
\draw[ultra thick] (0.725260,0.863037) -- (0.723958,0.861968);
\draw[ultra thick] (0.723958,0.861968) -- (0.722656,0.860894);
\draw[ultra thick] (0.722656,0.860894) -- (0.721354,0.859817);
\draw[ultra thick] (0.721354,0.859817) -- (0.720052,0.858736);
\draw[ultra thick] (0.720052,0.858736) -- (0.718750,0.857650);
\draw[ultra thick] (0.718750,0.857650) -- (0.717448,0.856561);
\draw[ultra thick] (0.717448,0.856561) -- (0.716146,0.855467);
\draw[ultra thick] (0.716146,0.855467) -- (0.714844,0.854370);
\draw[ultra thick] (0.714844,0.854370) -- (0.713542,0.853269);
\draw[ultra thick] (0.713542,0.853269) -- (0.712240,0.852163);
\draw[ultra thick] (0.712240,0.852163) -- (0.710938,0.851054);
\draw[ultra thick] (0.710938,0.851054) -- (0.709635,0.849940);
\draw[ultra thick] (0.709635,0.849940) -- (0.708333,0.848823);
\draw[ultra thick] (0.708333,0.848823) -- (0.707031,0.847702);
\draw[ultra thick] (0.707031,0.847702) -- (0.705729,0.846576);
\draw[ultra thick] (0.705729,0.846576) -- (0.704427,0.845447);
\draw[ultra thick] (0.704427,0.845447) -- (0.703125,0.844314);
\draw[ultra thick] (0.703125,0.844314) -- (0.701823,0.843177);
\draw[ultra thick] (0.701823,0.843177) -- (0.700521,0.842036);
\draw[ultra thick] (0.700521,0.842036) -- (0.699219,0.840890);
\draw[ultra thick] (0.699219,0.840890) -- (0.697917,0.839741);
\draw[ultra thick] (0.697917,0.839741) -- (0.696615,0.838589);
\draw[ultra thick] (0.696615,0.838589) -- (0.695312,0.837432);
\draw[ultra thick] (0.695312,0.837432) -- (0.694010,0.836271);
\draw[ultra thick] (0.694010,0.836271) -- (0.692708,0.835106);
\draw[ultra thick] (0.692708,0.835106) -- (0.691406,0.833938);
\draw[ultra thick] (0.691406,0.833938) -- (0.690104,0.832765);
\draw[ultra thick] (0.690104,0.832765) -- (0.688802,0.831589);
\draw[ultra thick] (0.688802,0.831589) -- (0.687500,0.830409);
\draw[ultra thick] (0.687500,0.830409) -- (0.686198,0.829225);
\draw[ultra thick] (0.686198,0.829225) -- (0.684896,0.828037);
\draw[ultra thick] (0.684896,0.828037) -- (0.683594,0.826845);
\draw[ultra thick] (0.683594,0.826845) -- (0.682292,0.825649);
\draw[ultra thick] (0.682292,0.825649) -- (0.680990,0.824450);
\draw[ultra thick] (0.680990,0.824450) -- (0.679688,0.823247);
\draw[ultra thick] (0.679688,0.823247) -- (0.678385,0.822039);
\draw[ultra thick] (0.678385,0.822039) -- (0.677083,0.820828);
\draw[ultra thick] (0.677083,0.820828) -- (0.675781,0.819614);
\draw[ultra thick] (0.675781,0.819614) -- (0.674479,0.818395);
\draw[ultra thick] (0.674479,0.818395) -- (0.673177,0.817173);
\draw[ultra thick] (0.673177,0.817173) -- (0.671875,0.815947);
\draw[ultra thick] (0.671875,0.815947) -- (0.670573,0.814717);
\draw[ultra thick] (0.670573,0.814717) -- (0.669271,0.813483);
\draw[ultra thick] (0.669271,0.813483) -- (0.667969,0.812245);
\draw[ultra thick] (0.667969,0.812245) -- (0.666667,0.811004);
\draw[ultra thick] (0.000000,1.000000) -- (0.002604,1.000741);
\draw[ultra thick] (0.002604,1.000741) -- (0.005208,1.001476);
\draw[ultra thick] (0.005208,1.001476) -- (0.007812,1.002205);
\draw[ultra thick] (0.007812,1.002205) -- (0.010417,1.002929);
\draw[ultra thick] (0.010417,1.002929) -- (0.013021,1.003647);
\draw[ultra thick] (0.013021,1.003647) -- (0.015625,1.004359);
\draw[ultra thick] (0.015625,1.004359) -- (0.018229,1.005064);
\draw[ultra thick] (0.018229,1.005064) -- (0.020833,1.005764);
\draw[ultra thick] (0.020833,1.005764) -- (0.023438,1.006457);
\draw[ultra thick] (0.023438,1.006457) -- (0.026042,1.007143);
\draw[ultra thick] (0.026042,1.007143) -- (0.028646,1.007823);
\draw[ultra thick] (0.028646,1.007823) -- (0.031250,1.008496);
\draw[ultra thick] (0.031250,1.008496) -- (0.033854,1.009163);
\draw[ultra thick] (0.033854,1.009163) -- (0.036458,1.009822);
\draw[ultra thick] (0.036458,1.009822) -- (0.039062,1.010474);
\draw[ultra thick] (0.039062,1.010474) -- (0.041667,1.011118);
\draw[ultra thick] (0.041667,1.011118) -- (0.044271,1.011756);
\draw[ultra thick] (0.044271,1.011756) -- (0.046875,1.012385);
\draw[ultra thick] (0.046875,1.012385) -- (0.049479,1.013007);
\draw[ultra thick] (0.049479,1.013007) -- (0.052083,1.013622);
\draw[ultra thick] (0.052083,1.013622) -- (0.054688,1.014228);
\draw[ultra thick] (0.054688,1.014228) -- (0.057292,1.014826);
\draw[ultra thick] (0.057292,1.014826) -- (0.059896,1.015417);
\draw[ultra thick] (0.059896,1.015417) -- (0.062500,1.015998);
\draw[ultra thick] (0.062500,1.015998) -- (0.065104,1.016572);
\draw[ultra thick] (0.065104,1.016572) -- (0.067708,1.017137);
\draw[ultra thick] (0.067708,1.017137) -- (0.070312,1.017693);
\draw[ultra thick] (0.070312,1.017693) -- (0.072917,1.018241);
\draw[ultra thick] (0.072917,1.018241) -- (0.075521,1.018780);
\draw[ultra thick] (0.075521,1.018780) -- (0.078125,1.019310);
\draw[ultra thick] (0.078125,1.019310) -- (0.080729,1.019830);
\draw[ultra thick] (0.080729,1.019830) -- (0.083333,1.020342);
\draw[ultra thick] (0.083333,1.020342) -- (0.085938,1.020844);
\draw[ultra thick] (0.085938,1.020844) -- (0.088542,1.021337);
\draw[ultra thick] (0.088542,1.021337) -- (0.091146,1.021821);
\draw[ultra thick] (0.091146,1.021821) -- (0.093750,1.022294);
\draw[ultra thick] (0.093750,1.022294) -- (0.096354,1.022758);
\draw[ultra thick] (0.096354,1.022758) -- (0.098958,1.023213);
\draw[ultra thick] (0.098958,1.023213) -- (0.101562,1.023657);
\draw[ultra thick] (0.101562,1.023657) -- (0.104167,1.024091);
\draw[ultra thick] (0.104167,1.024091) -- (0.106771,1.024515);
\draw[ultra thick] (0.106771,1.024515) -- (0.109375,1.024929);
\draw[ultra thick] (0.109375,1.024929) -- (0.111979,1.025333);
\draw[ultra thick] (0.111979,1.025333) -- (0.114583,1.025726);
\draw[ultra thick] (0.114583,1.025726) -- (0.117188,1.026108);
\draw[ultra thick] (0.117188,1.026108) -- (0.119792,1.026480);
\draw[ultra thick] (0.119792,1.026480) -- (0.122396,1.026841);
\draw[ultra thick] (0.122396,1.026841) -- (0.125000,1.027191);
\draw[ultra thick] (0.125000,1.027191) -- (0.127604,1.027531);
\draw[ultra thick] (0.127604,1.027531) -- (0.130208,1.027859);
\draw[ultra thick] (0.130208,1.027859) -- (0.132812,1.028176);
\draw[ultra thick] (0.132812,1.028176) -- (0.135417,1.028482);
\draw[ultra thick] (0.135417,1.028482) -- (0.138021,1.028777);
\draw[ultra thick] (0.138021,1.028777) -- (0.140625,1.029061);
\draw[ultra thick] (0.140625,1.029061) -- (0.143229,1.029333);
\draw[ultra thick] (0.143229,1.029333) -- (0.145833,1.029593);
\draw[ultra thick] (0.145833,1.029593) -- (0.148438,1.029842);
\draw[ultra thick] (0.148438,1.029842) -- (0.151042,1.030079);
\draw[ultra thick] (0.151042,1.030079) -- (0.153646,1.030304);
\draw[ultra thick] (0.153646,1.030304) -- (0.156250,1.030517);
\draw[ultra thick] (0.156250,1.030517) -- (0.158854,1.030719);
\draw[ultra thick] (0.158854,1.030719) -- (0.161458,1.030908);
\draw[ultra thick] (0.161458,1.030908) -- (0.164062,1.031085);
\draw[ultra thick] (0.164062,1.031085) -- (0.166667,1.031250);
\draw[ultra thick] (0.166667,1.031250) -- (0.169271,1.031403);
\draw[ultra thick] (0.169271,1.031403) -- (0.171875,1.031543);
\draw[ultra thick] (0.171875,1.031543) -- (0.174479,1.031671);
\draw[ultra thick] (0.174479,1.031671) -- (0.177083,1.031786);
\draw[ultra thick] (0.177083,1.031786) -- (0.179688,1.031889);
\draw[ultra thick] (0.179688,1.031889) -- (0.182292,1.031979);
\draw[ultra thick] (0.182292,1.031979) -- (0.184896,1.032057);
\draw[ultra thick] (0.184896,1.032057) -- (0.187500,1.032121);
\draw[ultra thick] (0.187500,1.032121) -- (0.190104,1.032173);
\draw[ultra thick] (0.190104,1.032173) -- (0.192708,1.032212);
\draw[ultra thick] (0.192708,1.032212) -- (0.195312,1.032238);
\draw[ultra thick] (0.195312,1.032238) -- (0.197917,1.032251);
\draw[ultra thick] (0.197917,1.032251) -- (0.200521,1.032251);
\draw[ultra thick] (0.200521,1.032251) -- (0.203125,1.032237);
\draw[ultra thick] (0.203125,1.032237) -- (0.205729,1.032210);
\draw[ultra thick] (0.205729,1.032210) -- (0.208333,1.032171);
\draw[ultra thick] (0.208333,1.032171) -- (0.210938,1.032117);
\draw[ultra thick] (0.210938,1.032117) -- (0.213542,1.032051);
\draw[ultra thick] (0.213542,1.032051) -- (0.216146,1.031970);
\draw[ultra thick] (0.216146,1.031970) -- (0.218750,1.031877);
\draw[ultra thick] (0.218750,1.031877) -- (0.221354,1.031769);
\draw[ultra thick] (0.221354,1.031769) -- (0.223958,1.031648);
\draw[ultra thick] (0.223958,1.031648) -- (0.226562,1.031514);
\draw[ultra thick] (0.226562,1.031514) -- (0.229167,1.031366);
\draw[ultra thick] (0.229167,1.031366) -- (0.231771,1.031204);
\draw[ultra thick] (0.231771,1.031204) -- (0.234375,1.031028);
\draw[ultra thick] (0.234375,1.031028) -- (0.236979,1.030838);
\draw[ultra thick] (0.236979,1.030838) -- (0.239583,1.030634);
\draw[ultra thick] (0.239583,1.030634) -- (0.242188,1.030417);
\draw[ultra thick] (0.242188,1.030417) -- (0.244792,1.030185);
\draw[ultra thick] (0.244792,1.030185) -- (0.247396,1.029939);
\draw[ultra thick] (0.247396,1.029939) -- (0.250000,1.029680);
\draw[ultra thick] (0.250000,1.029680) -- (0.252604,1.029406);
\draw[ultra thick] (0.252604,1.029406) -- (0.255208,1.029118);
\draw[ultra thick] (0.255208,1.029118) -- (0.257812,1.028816);
\draw[ultra thick] (0.257812,1.028816) -- (0.260417,1.028499);
\draw[ultra thick] (0.260417,1.028499) -- (0.263021,1.028168);
\draw[ultra thick] (0.263021,1.028168) -- (0.265625,1.027823);
\draw[ultra thick] (0.265625,1.027823) -- (0.268229,1.027464);
\draw[ultra thick] (0.268229,1.027464) -- (0.270833,1.027090);
\draw[ultra thick] (0.270833,1.027090) -- (0.273438,1.026702);
\draw[ultra thick] (0.273438,1.026702) -- (0.276042,1.026300);
\draw[ultra thick] (0.276042,1.026300) -- (0.278646,1.025883);
\draw[ultra thick] (0.278646,1.025883) -- (0.281250,1.025451);
\draw[ultra thick] (0.281250,1.025451) -- (0.283854,1.025006);
\draw[ultra thick] (0.283854,1.025006) -- (0.286458,1.024545);
\draw[ultra thick] (0.286458,1.024545) -- (0.289062,1.024070);
\draw[ultra thick] (0.289062,1.024070) -- (0.291667,1.023581);
\draw[ultra thick] (0.291667,1.023581) -- (0.294271,1.023077);
\draw[ultra thick] (0.294271,1.023077) -- (0.296875,1.022558);
\draw[ultra thick] (0.296875,1.022558) -- (0.299479,1.022025);
\draw[ultra thick] (0.299479,1.022025) -- (0.302083,1.021477);
\draw[ultra thick] (0.302083,1.021477) -- (0.304688,1.020914);
\draw[ultra thick] (0.304688,1.020914) -- (0.307292,1.020337);
\draw[ultra thick] (0.307292,1.020337) -- (0.309896,1.019745);
\draw[ultra thick] (0.309896,1.019745) -- (0.312500,1.019138);
\draw[ultra thick] (0.312500,1.019138) -- (0.315104,1.018517);
\draw[ultra thick] (0.315104,1.018517) -- (0.317708,1.017881);
\draw[ultra thick] (0.317708,1.017881) -- (0.320312,1.017230);
\draw[ultra thick] (0.320312,1.017230) -- (0.322917,1.016565);
\draw[ultra thick] (0.322917,1.016565) -- (0.325521,1.015884);
\draw[ultra thick] (0.325521,1.015884) -- (0.328125,1.015189);
\draw[ultra thick] (0.328125,1.015189) -- (0.330729,1.014480);
\draw[ultra thick] (0.330729,1.014480) -- (0.333333,1.013755);
\draw[ultra thick] (0.333333,1.013755) -- (0.335938,1.013016);
\draw[ultra thick] (0.335938,1.013016) -- (0.338542,1.012262);
\draw[ultra thick] (0.338542,1.012262) -- (0.341146,1.011494);
\draw[ultra thick] (0.341146,1.011494) -- (0.343750,1.010710);
\draw[ultra thick] (0.343750,1.010710) -- (0.346354,1.009912);
\draw[ultra thick] (0.346354,1.009912) -- (0.348958,1.009099);
\draw[ultra thick] (0.348958,1.009099) -- (0.351562,1.008272);
\draw[ultra thick] (0.351562,1.008272) -- (0.354167,1.007430);
\draw[ultra thick] (0.354167,1.007430) -- (0.356771,1.006573);
\draw[ultra thick] (0.356771,1.006573) -- (0.359375,1.005701);
\draw[ultra thick] (0.359375,1.005701) -- (0.361979,1.004815);
\draw[ultra thick] (0.361979,1.004815) -- (0.364583,1.003914);
\draw[ultra thick] (0.364583,1.003914) -- (0.367188,1.002998);
\draw[ultra thick] (0.367188,1.002998) -- (0.369792,1.002068);
\draw[ultra thick] (0.369792,1.002068) -- (0.372396,1.001123);
\draw[ultra thick] (0.372396,1.001123) -- (0.375000,1.000163);
\draw[ultra thick] (0.375000,1.000163) -- (0.377604,0.999189);
\draw[ultra thick] (0.377604,0.999189) -- (0.380208,0.998200);
\draw[ultra thick] (0.380208,0.998200) -- (0.382812,0.997197);
\draw[ultra thick] (0.382812,0.997197) -- (0.385417,0.996179);
\draw[ultra thick] (0.385417,0.996179) -- (0.388021,0.995147);
\draw[ultra thick] (0.388021,0.995147) -- (0.390625,0.994100);
\draw[ultra thick] (0.390625,0.994100) -- (0.393229,0.993038);
\draw[ultra thick] (0.393229,0.993038) -- (0.395833,0.991963);
\draw[ultra thick] (0.395833,0.991963) -- (0.398438,0.990872);
\draw[ultra thick] (0.398438,0.990872) -- (0.401042,0.989768);
\draw[ultra thick] (0.401042,0.989768) -- (0.403646,0.988649);
\draw[ultra thick] (0.403646,0.988649) -- (0.406250,0.987515);
\draw[ultra thick] (0.406250,0.987515) -- (0.408854,0.986368);
\draw[ultra thick] (0.408854,0.986368) -- (0.411458,0.985206);
\draw[ultra thick] (0.411458,0.985206) -- (0.414062,0.984030);
\draw[ultra thick] (0.414062,0.984030) -- (0.416667,0.982839);
\draw[ultra thick] (0.416667,0.982839) -- (0.419271,0.981635);
\draw[ultra thick] (0.419271,0.981635) -- (0.421875,0.980416);
\draw[ultra thick] (0.421875,0.980416) -- (0.424479,0.979184);
\draw[ultra thick] (0.424479,0.979184) -- (0.427083,0.977937);
\draw[ultra thick] (0.427083,0.977937) -- (0.429688,0.976676);
\draw[ultra thick] (0.429688,0.976676) -- (0.432292,0.975401);
\draw[ultra thick] (0.432292,0.975401) -- (0.434896,0.974112);
\draw[ultra thick] (0.434896,0.974112) -- (0.437500,0.972810);
\draw[ultra thick] (0.437500,0.972810) -- (0.440104,0.971493);
\draw[ultra thick] (0.440104,0.971493) -- (0.442708,0.970163);
\draw[ultra thick] (0.442708,0.970163) -- (0.445312,0.968819);
\draw[ultra thick] (0.445312,0.968819) -- (0.447917,0.967461);
\draw[ultra thick] (0.447917,0.967461) -- (0.450521,0.966089);
\draw[ultra thick] (0.450521,0.966089) -- (0.453125,0.964704);
\draw[ultra thick] (0.453125,0.964704) -- (0.455729,0.963305);
\draw[ultra thick] (0.455729,0.963305) -- (0.458333,0.961893);
\draw[ultra thick] (0.458333,0.961893) -- (0.460938,0.960467);
\draw[ultra thick] (0.460938,0.960467) -- (0.463542,0.959028);
\draw[ultra thick] (0.463542,0.959028) -- (0.466146,0.957575);
\draw[ultra thick] (0.466146,0.957575) -- (0.468750,0.956110);
\draw[ultra thick] (0.468750,0.956110) -- (0.471354,0.954630);
\draw[ultra thick] (0.471354,0.954630) -- (0.473958,0.953138);
\draw[ultra thick] (0.473958,0.953138) -- (0.476562,0.951632);
\draw[ultra thick] (0.476562,0.951632) -- (0.479167,0.950114);
\draw[ultra thick] (0.479167,0.950114) -- (0.481771,0.948582);
\draw[ultra thick] (0.481771,0.948582) -- (0.484375,0.947037);
\draw[ultra thick] (0.484375,0.947037) -- (0.486979,0.945480);
\draw[ultra thick] (0.486979,0.945480) -- (0.489583,0.943909);
\draw[ultra thick] (0.489583,0.943909) -- (0.492188,0.942326);
\draw[ultra thick] (0.492188,0.942326) -- (0.494792,0.940730);
\draw[ultra thick] (0.494792,0.940730) -- (0.497396,0.939121);
\draw[ultra thick] (0.497396,0.939121) -- (0.500000,0.937500);
\draw[ultra thick] (0.500000,0.937500) -- (0.502604,0.935866);
\draw[ultra thick] (0.502604,0.935866) -- (0.505208,0.934220);
\draw[ultra thick] (0.505208,0.934220) -- (0.507812,0.932561);
\draw[ultra thick] (0.507812,0.932561) -- (0.510417,0.930890);
\draw[ultra thick] (0.510417,0.930890) -- (0.513021,0.929206);
\draw[ultra thick] (0.513021,0.929206) -- (0.515625,0.927511);
\draw[ultra thick] (0.515625,0.927511) -- (0.518229,0.925803);
\draw[ultra thick] (0.518229,0.925803) -- (0.520833,0.924083);
\draw[ultra thick] (0.520833,0.924083) -- (0.523438,0.922351);
\draw[ultra thick] (0.523438,0.922351) -- (0.526042,0.920608);
\draw[ultra thick] (0.526042,0.920608) -- (0.528646,0.918852);
\draw[ultra thick] (0.528646,0.918852) -- (0.531250,0.917085);
\draw[ultra thick] (0.531250,0.917085) -- (0.533854,0.915306);
\draw[ultra thick] (0.533854,0.915306) -- (0.536458,0.913515);
\draw[ultra thick] (0.536458,0.913515) -- (0.539062,0.911713);
\draw[ultra thick] (0.539062,0.911713) -- (0.541667,0.909899);
\draw[ultra thick] (0.541667,0.909899) -- (0.544271,0.908074);
\draw[ultra thick] (0.544271,0.908074) -- (0.546875,0.906237);
\draw[ultra thick] (0.546875,0.906237) -- (0.549479,0.904389);
\draw[ultra thick] (0.549479,0.904389) -- (0.552083,0.902530);
\draw[ultra thick] (0.552083,0.902530) -- (0.554688,0.900661);
\draw[ultra thick] (0.554688,0.900661) -- (0.557292,0.898780);
\draw[ultra thick] (0.557292,0.898780) -- (0.559896,0.896888);
\draw[ultra thick] (0.559896,0.896888) -- (0.562500,0.894985);
\draw[ultra thick] (0.562500,0.894985) -- (0.565104,0.893071);
\draw[ultra thick] (0.565104,0.893071) -- (0.567708,0.891147);
\draw[ultra thick] (0.567708,0.891147) -- (0.570312,0.889212);
\draw[ultra thick] (0.570312,0.889212) -- (0.572917,0.887267);
\draw[ultra thick] (0.572917,0.887267) -- (0.575521,0.885311);
\draw[ultra thick] (0.575521,0.885311) -- (0.578125,0.883345);
\draw[ultra thick] (0.578125,0.883345) -- (0.580729,0.881369);
\draw[ultra thick] (0.580729,0.881369) -- (0.583333,0.879383);
\draw[ultra thick] (0.583333,0.879383) -- (0.585938,0.877386);
\draw[ultra thick] (0.585938,0.877386) -- (0.588542,0.875380);
\draw[ultra thick] (0.588542,0.875380) -- (0.591146,0.873363);
\draw[ultra thick] (0.591146,0.873363) -- (0.593750,0.871337);
\draw[ultra thick] (0.593750,0.871337) -- (0.596354,0.869301);
\draw[ultra thick] (0.596354,0.869301) -- (0.598958,0.867256);
\draw[ultra thick] (0.598958,0.867256) -- (0.601562,0.865201);
\draw[ultra thick] (0.601562,0.865201) -- (0.604167,0.863136);
\draw[ultra thick] (0.604167,0.863136) -- (0.606771,0.861062);
\draw[ultra thick] (0.606771,0.861062) -- (0.609375,0.858979);
\draw[ultra thick] (0.609375,0.858979) -- (0.611979,0.856887);
\draw[ultra thick] (0.611979,0.856887) -- (0.614583,0.854786);
\draw[ultra thick] (0.614583,0.854786) -- (0.617188,0.852676);
\draw[ultra thick] (0.617188,0.852676) -- (0.619792,0.850556);
\draw[ultra thick] (0.619792,0.850556) -- (0.622396,0.848428);
\draw[ultra thick] (0.622396,0.848428) -- (0.625000,0.846292);
\draw[ultra thick] (0.625000,0.846292) -- (0.627604,0.844147);
\draw[ultra thick] (0.627604,0.844147) -- (0.630208,0.841993);
\draw[ultra thick] (0.630208,0.841993) -- (0.632812,0.839831);
\draw[ultra thick] (0.632812,0.839831) -- (0.635417,0.837660);
\draw[ultra thick] (0.635417,0.837660) -- (0.638021,0.835482);
\draw[ultra thick] (0.638021,0.835482) -- (0.640625,0.833295);
\draw[ultra thick] (0.640625,0.833295) -- (0.643229,0.831100);
\draw[ultra thick] (0.643229,0.831100) -- (0.645833,0.828898);
\draw[ultra thick] (0.645833,0.828898) -- (0.648438,0.826687);
\draw[ultra thick] (0.648438,0.826687) -- (0.651042,0.824469);
\draw[ultra thick] (0.651042,0.824469) -- (0.653646,0.822243);
\draw[ultra thick] (0.653646,0.822243) -- (0.656250,0.820010);
\draw[ultra thick] (0.656250,0.820010) -- (0.658854,0.817770);
\draw[ultra thick] (0.658854,0.817770) -- (0.661458,0.815522);
\draw[ultra thick] (0.661458,0.815522) -- (0.664062,0.813266);
\draw[ultra thick] (0.664062,0.813266) -- (0.666667,0.811004);
\draw[ultra thick] (0.333333,0.405502) -- (0.334635,0.407257);
\draw[ultra thick] (0.334635,0.407257) -- (0.335938,0.409011);
\draw[ultra thick] (0.335938,0.409011) -- (0.337240,0.410766);
\draw[ultra thick] (0.337240,0.410766) -- (0.338542,0.412521);
\draw[ultra thick] (0.338542,0.412521) -- (0.339844,0.414275);
\draw[ultra thick] (0.339844,0.414275) -- (0.341146,0.416030);
\draw[ultra thick] (0.341146,0.416030) -- (0.342448,0.417785);
\draw[ultra thick] (0.342448,0.417785) -- (0.343750,0.419540);
\draw[ultra thick] (0.343750,0.419540) -- (0.345052,0.421295);
\draw[ultra thick] (0.345052,0.421295) -- (0.346354,0.423050);
\draw[ultra thick] (0.346354,0.423050) -- (0.347656,0.424805);
\draw[ultra thick] (0.347656,0.424805) -- (0.348958,0.426559);
\draw[ultra thick] (0.348958,0.426559) -- (0.350260,0.428314);
\draw[ultra thick] (0.350260,0.428314) -- (0.351562,0.430069);
\draw[ultra thick] (0.351562,0.430069) -- (0.352865,0.431823);
\draw[ultra thick] (0.352865,0.431823) -- (0.354167,0.433577);
\draw[ultra thick] (0.354167,0.433577) -- (0.355469,0.435331);
\draw[ultra thick] (0.355469,0.435331) -- (0.356771,0.437085);
\draw[ultra thick] (0.356771,0.437085) -- (0.358073,0.438839);
\draw[ultra thick] (0.358073,0.438839) -- (0.359375,0.440593);
\draw[ultra thick] (0.359375,0.440593) -- (0.360677,0.442346);
\draw[ultra thick] (0.360677,0.442346) -- (0.361979,0.444099);
\draw[ultra thick] (0.361979,0.444099) -- (0.363281,0.445852);
\draw[ultra thick] (0.363281,0.445852) -- (0.364583,0.447605);
\draw[ultra thick] (0.364583,0.447605) -- (0.365885,0.449357);
\draw[ultra thick] (0.365885,0.449357) -- (0.367188,0.451109);
\draw[ultra thick] (0.367188,0.451109) -- (0.368490,0.452861);
\draw[ultra thick] (0.368490,0.452861) -- (0.369792,0.454612);
\draw[ultra thick] (0.369792,0.454612) -- (0.371094,0.456363);
\draw[ultra thick] (0.371094,0.456363) -- (0.372396,0.458114);
\draw[ultra thick] (0.372396,0.458114) -- (0.373698,0.459864);
\draw[ultra thick] (0.373698,0.459864) -- (0.375000,0.461614);
\draw[ultra thick] (0.375000,0.461614) -- (0.376302,0.463363);
\draw[ultra thick] (0.376302,0.463363) -- (0.377604,0.465112);
\draw[ultra thick] (0.377604,0.465112) -- (0.378906,0.466860);
\draw[ultra thick] (0.378906,0.466860) -- (0.380208,0.468608);
\draw[ultra thick] (0.380208,0.468608) -- (0.381510,0.470356);
\draw[ultra thick] (0.381510,0.470356) -- (0.382812,0.472103);
\draw[ultra thick] (0.382812,0.472103) -- (0.384115,0.473849);
\draw[ultra thick] (0.384115,0.473849) -- (0.385417,0.475595);
\draw[ultra thick] (0.385417,0.475595) -- (0.386719,0.477340);
\draw[ultra thick] (0.386719,0.477340) -- (0.388021,0.479085);
\draw[ultra thick] (0.388021,0.479085) -- (0.389323,0.480829);
\draw[ultra thick] (0.389323,0.480829) -- (0.390625,0.482573);
\draw[ultra thick] (0.390625,0.482573) -- (0.391927,0.484315);
\draw[ultra thick] (0.391927,0.484315) -- (0.393229,0.486058);
\draw[ultra thick] (0.393229,0.486058) -- (0.394531,0.487799);
\draw[ultra thick] (0.394531,0.487799) -- (0.395833,0.489540);
\draw[ultra thick] (0.395833,0.489540) -- (0.397135,0.491280);
\draw[ultra thick] (0.397135,0.491280) -- (0.398438,0.493019);
\draw[ultra thick] (0.398438,0.493019) -- (0.399740,0.494758);
\draw[ultra thick] (0.399740,0.494758) -- (0.401042,0.496496);
\draw[ultra thick] (0.401042,0.496496) -- (0.402344,0.498233);
\draw[ultra thick] (0.402344,0.498233) -- (0.403646,0.499969);
\draw[ultra thick] (0.403646,0.499969) -- (0.404948,0.501705);
\draw[ultra thick] (0.404948,0.501705) -- (0.406250,0.503439);
\draw[ultra thick] (0.406250,0.503439) -- (0.407552,0.505173);
\draw[ultra thick] (0.407552,0.505173) -- (0.408854,0.506906);
\draw[ultra thick] (0.408854,0.506906) -- (0.410156,0.508638);
\draw[ultra thick] (0.410156,0.508638) -- (0.411458,0.510369);
\draw[ultra thick] (0.411458,0.510369) -- (0.412760,0.512099);
\draw[ultra thick] (0.412760,0.512099) -- (0.414062,0.513828);
\draw[ultra thick] (0.414062,0.513828) -- (0.415365,0.515557);
\draw[ultra thick] (0.415365,0.515557) -- (0.416667,0.517284);
\draw[ultra thick] (0.416667,0.517284) -- (0.417969,0.519010);
\draw[ultra thick] (0.417969,0.519010) -- (0.419271,0.520736);
\draw[ultra thick] (0.419271,0.520736) -- (0.420573,0.522460);
\draw[ultra thick] (0.420573,0.522460) -- (0.421875,0.524183);
\draw[ultra thick] (0.421875,0.524183) -- (0.423177,0.525905);
\draw[ultra thick] (0.423177,0.525905) -- (0.424479,0.527626);
\draw[ultra thick] (0.424479,0.527626) -- (0.425781,0.529346);
\draw[ultra thick] (0.425781,0.529346) -- (0.427083,0.531065);
\draw[ultra thick] (0.427083,0.531065) -- (0.428385,0.532783);
\draw[ultra thick] (0.428385,0.532783) -- (0.429688,0.534499);
\draw[ultra thick] (0.429688,0.534499) -- (0.430990,0.536215);
\draw[ultra thick] (0.430990,0.536215) -- (0.432292,0.537929);
\draw[ultra thick] (0.432292,0.537929) -- (0.433594,0.539642);
\draw[ultra thick] (0.433594,0.539642) -- (0.434896,0.541354);
\draw[ultra thick] (0.434896,0.541354) -- (0.436198,0.543064);
\draw[ultra thick] (0.436198,0.543064) -- (0.437500,0.544773);
\draw[ultra thick] (0.437500,0.544773) -- (0.438802,0.546481);
\draw[ultra thick] (0.438802,0.546481) -- (0.440104,0.548188);
\draw[ultra thick] (0.440104,0.548188) -- (0.441406,0.549893);
\draw[ultra thick] (0.441406,0.549893) -- (0.442708,0.551598);
\draw[ultra thick] (0.442708,0.551598) -- (0.444010,0.553300);
\draw[ultra thick] (0.444010,0.553300) -- (0.445312,0.555002);
\draw[ultra thick] (0.445312,0.555002) -- (0.446615,0.556702);
\draw[ultra thick] (0.446615,0.556702) -- (0.447917,0.558400);
\draw[ultra thick] (0.447917,0.558400) -- (0.449219,0.560097);
\draw[ultra thick] (0.449219,0.560097) -- (0.450521,0.561793);
\draw[ultra thick] (0.450521,0.561793) -- (0.451823,0.563487);
\draw[ultra thick] (0.451823,0.563487) -- (0.453125,0.565180);
\draw[ultra thick] (0.453125,0.565180) -- (0.454427,0.566871);
\draw[ultra thick] (0.454427,0.566871) -- (0.455729,0.568561);
\draw[ultra thick] (0.455729,0.568561) -- (0.457031,0.570250);
\draw[ultra thick] (0.457031,0.570250) -- (0.458333,0.571936);
\draw[ultra thick] (0.458333,0.571936) -- (0.459635,0.573622);
\draw[ultra thick] (0.459635,0.573622) -- (0.460938,0.575305);
\draw[ultra thick] (0.460938,0.575305) -- (0.462240,0.576987);
\draw[ultra thick] (0.462240,0.576987) -- (0.463542,0.578668);
\draw[ultra thick] (0.463542,0.578668) -- (0.464844,0.580347);
\draw[ultra thick] (0.464844,0.580347) -- (0.466146,0.582024);
\draw[ultra thick] (0.466146,0.582024) -- (0.467448,0.583699);
\draw[ultra thick] (0.467448,0.583699) -- (0.468750,0.585373);
\draw[ultra thick] (0.468750,0.585373) -- (0.470052,0.587045);
\draw[ultra thick] (0.470052,0.587045) -- (0.471354,0.588716);
\draw[ultra thick] (0.471354,0.588716) -- (0.472656,0.590385);
\draw[ultra thick] (0.472656,0.590385) -- (0.473958,0.592052);
\draw[ultra thick] (0.473958,0.592052) -- (0.475260,0.593717);
\draw[ultra thick] (0.475260,0.593717) -- (0.476562,0.595380);
\draw[ultra thick] (0.476562,0.595380) -- (0.477865,0.597042);
\draw[ultra thick] (0.477865,0.597042) -- (0.479167,0.598702);
\draw[ultra thick] (0.479167,0.598702) -- (0.480469,0.600360);
\draw[ultra thick] (0.480469,0.600360) -- (0.481771,0.602016);
\draw[ultra thick] (0.481771,0.602016) -- (0.483073,0.603670);
\draw[ultra thick] (0.483073,0.603670) -- (0.484375,0.605323);
\draw[ultra thick] (0.484375,0.605323) -- (0.485677,0.606973);
\draw[ultra thick] (0.485677,0.606973) -- (0.486979,0.608622);
\draw[ultra thick] (0.486979,0.608622) -- (0.488281,0.610269);
\draw[ultra thick] (0.488281,0.610269) -- (0.489583,0.611914);
\draw[ultra thick] (0.489583,0.611914) -- (0.490885,0.613556);
\draw[ultra thick] (0.490885,0.613556) -- (0.492188,0.615197);
\draw[ultra thick] (0.492188,0.615197) -- (0.493490,0.616836);
\draw[ultra thick] (0.493490,0.616836) -- (0.494792,0.618473);
\draw[ultra thick] (0.494792,0.618473) -- (0.496094,0.620108);
\draw[ultra thick] (0.496094,0.620108) -- (0.497396,0.621741);
\draw[ultra thick] (0.497396,0.621741) -- (0.498698,0.623371);
\draw[ultra thick] (0.498698,0.623371) -- (0.500000,0.625000);
\draw[ultra thick] (0.500000,0.625000) -- (0.501302,0.626627);
\draw[ultra thick] (0.501302,0.626627) -- (0.502604,0.628251);
\draw[ultra thick] (0.502604,0.628251) -- (0.503906,0.629873);
\draw[ultra thick] (0.503906,0.629873) -- (0.505208,0.631494);
\draw[ultra thick] (0.505208,0.631494) -- (0.506510,0.633112);
\draw[ultra thick] (0.506510,0.633112) -- (0.507812,0.634727);
\draw[ultra thick] (0.507812,0.634727) -- (0.509115,0.636341);
\draw[ultra thick] (0.509115,0.636341) -- (0.510417,0.637953);
\draw[ultra thick] (0.510417,0.637953) -- (0.511719,0.639562);
\draw[ultra thick] (0.511719,0.639562) -- (0.513021,0.641169);
\draw[ultra thick] (0.513021,0.641169) -- (0.514323,0.642773);
\draw[ultra thick] (0.514323,0.642773) -- (0.515625,0.644376);
\draw[ultra thick] (0.515625,0.644376) -- (0.516927,0.645976);
\draw[ultra thick] (0.516927,0.645976) -- (0.518229,0.647574);
\draw[ultra thick] (0.518229,0.647574) -- (0.519531,0.649170);
\draw[ultra thick] (0.519531,0.649170) -- (0.520833,0.650763);
\draw[ultra thick] (0.520833,0.650763) -- (0.522135,0.652354);
\draw[ultra thick] (0.522135,0.652354) -- (0.523438,0.653942);
\draw[ultra thick] (0.523438,0.653942) -- (0.524740,0.655528);
\draw[ultra thick] (0.524740,0.655528) -- (0.526042,0.657112);
\draw[ultra thick] (0.526042,0.657112) -- (0.527344,0.658694);
\draw[ultra thick] (0.527344,0.658694) -- (0.528646,0.660272);
\draw[ultra thick] (0.528646,0.660272) -- (0.529948,0.661849);
\draw[ultra thick] (0.529948,0.661849) -- (0.531250,0.663423);
\draw[ultra thick] (0.531250,0.663423) -- (0.532552,0.664995);
\draw[ultra thick] (0.532552,0.664995) -- (0.533854,0.666564);
\draw[ultra thick] (0.533854,0.666564) -- (0.535156,0.668130);
\draw[ultra thick] (0.535156,0.668130) -- (0.536458,0.669694);
\draw[ultra thick] (0.536458,0.669694) -- (0.537760,0.671256);
\draw[ultra thick] (0.537760,0.671256) -- (0.539062,0.672815);
\draw[ultra thick] (0.539062,0.672815) -- (0.540365,0.674371);
\draw[ultra thick] (0.540365,0.674371) -- (0.541667,0.675925);
\draw[ultra thick] (0.541667,0.675925) -- (0.542969,0.677476);
\draw[ultra thick] (0.542969,0.677476) -- (0.544271,0.679025);
\draw[ultra thick] (0.544271,0.679025) -- (0.545573,0.680571);
\draw[ultra thick] (0.545573,0.680571) -- (0.546875,0.682114);
\draw[ultra thick] (0.546875,0.682114) -- (0.548177,0.683655);
\draw[ultra thick] (0.548177,0.683655) -- (0.549479,0.685193);
\draw[ultra thick] (0.549479,0.685193) -- (0.550781,0.686728);
\draw[ultra thick] (0.550781,0.686728) -- (0.552083,0.688261);
\draw[ultra thick] (0.552083,0.688261) -- (0.553385,0.689791);
\draw[ultra thick] (0.553385,0.689791) -- (0.554688,0.691318);
\draw[ultra thick] (0.554688,0.691318) -- (0.555990,0.692842);
\draw[ultra thick] (0.555990,0.692842) -- (0.557292,0.694364);
\draw[ultra thick] (0.557292,0.694364) -- (0.558594,0.695883);
\draw[ultra thick] (0.558594,0.695883) -- (0.559896,0.697399);
\draw[ultra thick] (0.559896,0.697399) -- (0.561198,0.698912);
\draw[ultra thick] (0.561198,0.698912) -- (0.562500,0.700423);
\draw[ultra thick] (0.562500,0.700423) -- (0.563802,0.701931);
\draw[ultra thick] (0.563802,0.701931) -- (0.565104,0.703436);
\draw[ultra thick] (0.565104,0.703436) -- (0.566406,0.704938);
\draw[ultra thick] (0.566406,0.704938) -- (0.567708,0.706437);
\draw[ultra thick] (0.567708,0.706437) -- (0.569010,0.707933);
\draw[ultra thick] (0.569010,0.707933) -- (0.570312,0.709426);
\draw[ultra thick] (0.570312,0.709426) -- (0.571615,0.710917);
\draw[ultra thick] (0.571615,0.710917) -- (0.572917,0.712404);
\draw[ultra thick] (0.572917,0.712404) -- (0.574219,0.713889);
\draw[ultra thick] (0.574219,0.713889) -- (0.575521,0.715370);
\draw[ultra thick] (0.575521,0.715370) -- (0.576823,0.716849);
\draw[ultra thick] (0.576823,0.716849) -- (0.578125,0.718325);
\draw[ultra thick] (0.578125,0.718325) -- (0.579427,0.719798);
\draw[ultra thick] (0.579427,0.719798) -- (0.580729,0.721267);
\draw[ultra thick] (0.580729,0.721267) -- (0.582031,0.722734);
\draw[ultra thick] (0.582031,0.722734) -- (0.583333,0.724198);
\draw[ultra thick] (0.583333,0.724198) -- (0.584635,0.725658);
\draw[ultra thick] (0.584635,0.725658) -- (0.585938,0.727116);
\draw[ultra thick] (0.585938,0.727116) -- (0.587240,0.728570);
\draw[ultra thick] (0.587240,0.728570) -- (0.588542,0.730021);
\draw[ultra thick] (0.588542,0.730021) -- (0.589844,0.731470);
\draw[ultra thick] (0.589844,0.731470) -- (0.591146,0.732915);
\draw[ultra thick] (0.591146,0.732915) -- (0.592448,0.734357);
\draw[ultra thick] (0.592448,0.734357) -- (0.593750,0.735796);
\draw[ultra thick] (0.593750,0.735796) -- (0.595052,0.737232);
\draw[ultra thick] (0.595052,0.737232) -- (0.596354,0.738664);
\draw[ultra thick] (0.596354,0.738664) -- (0.597656,0.740094);
\draw[ultra thick] (0.597656,0.740094) -- (0.598958,0.741520);
\draw[ultra thick] (0.598958,0.741520) -- (0.600260,0.742943);
\draw[ultra thick] (0.600260,0.742943) -- (0.601562,0.744363);
\draw[ultra thick] (0.601562,0.744363) -- (0.602865,0.745779);
\draw[ultra thick] (0.602865,0.745779) -- (0.604167,0.747193);
\draw[ultra thick] (0.604167,0.747193) -- (0.605469,0.748603);
\draw[ultra thick] (0.605469,0.748603) -- (0.606771,0.750010);
\draw[ultra thick] (0.606771,0.750010) -- (0.608073,0.751413);
\draw[ultra thick] (0.608073,0.751413) -- (0.609375,0.752813);
\draw[ultra thick] (0.609375,0.752813) -- (0.610677,0.754210);
\draw[ultra thick] (0.610677,0.754210) -- (0.611979,0.755604);
\draw[ultra thick] (0.611979,0.755604) -- (0.613281,0.756994);
\draw[ultra thick] (0.613281,0.756994) -- (0.614583,0.758381);
\draw[ultra thick] (0.614583,0.758381) -- (0.615885,0.759765);
\draw[ultra thick] (0.615885,0.759765) -- (0.617188,0.761145);
\draw[ultra thick] (0.617188,0.761145) -- (0.618490,0.762522);
\draw[ultra thick] (0.618490,0.762522) -- (0.619792,0.763896);
\draw[ultra thick] (0.619792,0.763896) -- (0.621094,0.765266);
\draw[ultra thick] (0.621094,0.765266) -- (0.622396,0.766633);
\draw[ultra thick] (0.622396,0.766633) -- (0.623698,0.767996);
\draw[ultra thick] (0.623698,0.767996) -- (0.625000,0.769356);
\draw[ultra thick] (0.625000,0.769356) -- (0.626302,0.770713);
\draw[ultra thick] (0.626302,0.770713) -- (0.627604,0.772066);
\draw[ultra thick] (0.627604,0.772066) -- (0.628906,0.773415);
\draw[ultra thick] (0.628906,0.773415) -- (0.630208,0.774762);
\draw[ultra thick] (0.630208,0.774762) -- (0.631510,0.776104);
\draw[ultra thick] (0.631510,0.776104) -- (0.632812,0.777443);
\draw[ultra thick] (0.632812,0.777443) -- (0.634115,0.778779);
\draw[ultra thick] (0.634115,0.778779) -- (0.635417,0.780111);
\draw[ultra thick] (0.635417,0.780111) -- (0.636719,0.781440);
\draw[ultra thick] (0.636719,0.781440) -- (0.638021,0.782765);
\draw[ultra thick] (0.638021,0.782765) -- (0.639323,0.784087);
\draw[ultra thick] (0.639323,0.784087) -- (0.640625,0.785405);
\draw[ultra thick] (0.640625,0.785405) -- (0.641927,0.786719);
\draw[ultra thick] (0.641927,0.786719) -- (0.643229,0.788030);
\draw[ultra thick] (0.643229,0.788030) -- (0.644531,0.789337);
\draw[ultra thick] (0.644531,0.789337) -- (0.645833,0.790641);
\draw[ultra thick] (0.645833,0.790641) -- (0.647135,0.791941);
\draw[ultra thick] (0.647135,0.791941) -- (0.648438,0.793238);
\draw[ultra thick] (0.648438,0.793238) -- (0.649740,0.794530);
\draw[ultra thick] (0.649740,0.794530) -- (0.651042,0.795820);
\draw[ultra thick] (0.651042,0.795820) -- (0.652344,0.797105);
\draw[ultra thick] (0.652344,0.797105) -- (0.653646,0.798387);
\draw[ultra thick] (0.653646,0.798387) -- (0.654948,0.799666);
\draw[ultra thick] (0.654948,0.799666) -- (0.656250,0.800940);
\draw[ultra thick] (0.656250,0.800940) -- (0.657552,0.802211);
\draw[ultra thick] (0.657552,0.802211) -- (0.658854,0.803478);
\draw[ultra thick] (0.658854,0.803478) -- (0.660156,0.804742);
\draw[ultra thick] (0.660156,0.804742) -- (0.661458,0.806002);
\draw[ultra thick] (0.661458,0.806002) -- (0.662760,0.807258);
\draw[ultra thick] (0.662760,0.807258) -- (0.664062,0.808511);
\draw[ultra thick] (0.664062,0.808511) -- (0.665365,0.809759);
\draw[ultra thick] (0.665365,0.809759) -- (0.666667,0.811004);
\end{tikzpicture}
\end{minipage}
\caption{Example illustrating Assumption~\ref{assumption_straight_fem}. The
mesh $\CT_h$ is depicted on the left. A mapping $\Psi^h$ satisfying Assumption \ref{assumption_straight_fem} is represented
in the middle. A mapping $\Psi^h$ not satisfying Assumption \ref{assumption_straight_fem} is represented on the right.}
\label{figure_pathology}
\end{figure}


==> figures/transmission/P2/figure.tex <==
{
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel = {$k$},
	ylabel = {$h$},
	ymode = log,
	xmode = log,
]

\plot table[x expr=2*3.1415*\thisrow{f},y=hmax] {figures/transmission/P2/curve.txt};

\plot[domain=3:100] {2*x^(-5./4)};

\SlopeTriangle{0.55}{-0.15}{0.2}{-5./4}{$k^{-5/4}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel = {$k$},
	ylabel = {$\|u-u_h\|_{H^1_k(\Omegat)}/\|u\|_{H^1_k(\Omegat)}$},
	ymode=log,
	xmin=0,
	xmax=130,
	ymin=0.005,
	ymax=0.5
]

\plot table[x expr=2*3.1415*\thisrow{f},y expr=\thisrow{err}/\thisrow{nor}] {figures/transmission/P2/curve.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\subcaption{Numerical example: penetrable obstacle with $p=2$}
\label{figure_transmission_P2}
}


==> figures/transmission/P3/figure.tex <==
{
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel = {$k$},
	ylabel = {$h$},
	ymode = log,
	xmode = log,
]

\plot table[x expr=2*3.1415*\thisrow{f},y=hmax] {figures/transmission/P3/curve.txt};

\plot[domain=3:100] {3*x^(-7./6)};

\SlopeTriangle{0.55}{-0.15}{0.2}{-7./6}{$k^{-7/6}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel = {$k$},
	ylabel = {$\|u-u_h\|_{H^1_k(\Omegat)}/\|u\|_{H^1_k(\Omegat)}$},
	ymode=log,
	xmin=0,
	xmax=130,
	ymin=0.005,
	ymax=0.5
]

\plot table[x expr=2*3.1415*\thisrow{f},y expr=\thisrow{err}/\thisrow{nor}] {figures/transmission/P3/curve.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\subcaption{Numerical example: penetrable obstacle with $p=3$}
\label{figure_transmission_P3}
}


==> figures/transmission/P4/figure.tex <==
{
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel = {$k$},
	ylabel = {$h$},
	ymode = log,
	xmode = log,
]

\plot table[x expr=2*3.1415*\thisrow{f},y=hmax] {figures/transmission/P4/curve.txt};

\plot[domain=15:100] {6*x^(-9./8)};

\SlopeTriangle{0.5}{-0.15}{0.2}{-9./8}{$k^{-9/8}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel = {$k$},
	ylabel = {$\|u-u_h\|_{H^1_k(\Omega)}/\|u\|_{H^1_k(\Omega)}$},
	ymode=log,
	xmin=0,
	xmax=130,
	ymin=0.005,
	ymax=0.5
]

\plot table[x expr=2*3.1415*\thisrow{f},y expr=\thisrow{err}/\thisrow{nor}] {figures/transmission/P4/curve.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\subcaption{Numerical example: penetrable obstacle with $p=4$}
\label{figure_transmission_P4}
}

